How Humans versus Bots React to Deceptive and Trusted News Sources: A Case Study of Active Users

Society's reliance on social media as a primary source of news has spawned a renewed focus on the spread of misinformation. In this work, we identify the differences in how social media accounts identified as bots react to news sources of varying credibility, regardless of the veracity of the content those sources have shared. We analyze bot and human responses annotated using a fine-grained model that labels responses as being an answer, appreciation, agreement, disagreement, an elaboration, humor, or a negative reaction. We present key findings of our analysis into the prevalence of bots, the variety and speed of bot and human reactions, and the disparity in authorship of reaction tweets between these two sub-populations. We observe that bots are responsible for 9-15% of the reactions to sources of any given type but comprise only 7-10% of accounts responsible for reaction-tweets; trusted news sources have the highest proportion of humans who reacted; bots respond with significantly shorter delays than humans when posting answer-reactions in response to sources identified as propaganda. Finally, we report significantly different inequality levels in reaction rates for accounts identified as bots vs not.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
width=1.55in, height=1.5in,
    ylabel style ={align=center},
	ylabel ={{\bf Answer} \\ \% reactions}, % reactions}, %ylabel style={yshift=-.25in},
	title={\small {\bf Trusted}}, title style={yshift=-0.075in},
	axis lines* = left, tick align = center, 
	xmin = 0, xmax = 24, ymin=0.92, ymax =1,  ticklabel style = {font=\tiny}, 
	xtick = {0, 6,12,18, 24, 36, 48},
	ytick = {0.90,0.92,0.94,0.96,0.98,1}, yticklabels = {90,92,94,96,98,100},%ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
	]
	\addplot[T, dotted, white, white, thick] coordinates{
	(0.0,0.984582348116)	(1.0,0.994233460406)	(2.0,0.9953674661)	(3.0,0.995801766154)	(4.0,0.996139555084)	(5.0,0.996622110698)	(6.0,0.997032282971)	(7.0,0.997394199682)	(8.0,0.997514838585)	(9.0,0.99765960527)	(10.0,0.997804371954)	(11.0,0.997876755296)	(12.0,0.997949138638)	(13.0,0.998093905323)	(14.0,0.998190416445)	(15.0,0.998286927568)	(16.0,0.998359310911)	(17.0,0.998407566472)	(18.0,0.998431694253)	(19.0,0.998528205376)	(20.0,0.998576460937)	(21.0,0.998624716499)	(22.0,0.99867297206)	(23.0,0.998793610964)	(24.0,0.998817738744)	(25.0,0.998841866525)	(26.0,0.998986633209)	(27.0,0.99901076099)	(28.0,0.999034888771)	(30.0,0.999059016552)	(32.0,0.999107272113)	(36.0,0.999131399894)	(38.0,0.999155527675)	(39.0,0.999203783236)	(42.0,0.999227911017)	(48,0.999227911017)
	};
	\addplot[T, solid, thick] coordinates{
	(0.0,0.986843899114)	(1.0,0.993865030675)	(2.0,0.994910247671)	(3.0,0.995341967735)	(4.0,0.995705521472)	(5.0,0.996091797319)	(6.0,0.99622812997)	(7.0,0.996455351057)	(8.0,0.996864349012)	(9.0,0.997114292206)	(10.0,0.997273346967)	(11.0,0.997477845944)	(12.0,0.99754601227)	(13.0,0.997659622813)	(14.0,0.997886843899)	(15.0,0.997955010225)	(16.0,0.998114064985)	(17.0,0.998136787094)	(18.0,0.998295841854)	(19.0,0.99836400818)	(20.0,0.998386730289)	(22.0,0.998432174506)	(23.0,0.998454896614)	(24.0,0.998545785049)	(25.0,0.998568507157)	(26.0,0.998682117701)	(27.0,0.998704839809)	(31.0,0.998795728244)	(33.0,0.998886616678)	(34.0,0.998954783004)	(35.0,0.998977505112)	(37.0,0.999068393547)	(38.0,0.999091115656)	(45.0,0.999113837764)	(46.0,0.999136559873)	(48,0.999136559873)
	};
	\addplot[T, dashed, thick] coordinates{
	(0.0,0.980959059569)	(1.0,0.993699413301)	(2.0,0.995203631536)	(3.0,0.995958417198)	(4.0,0.99645090146)	(5.0,0.99673996831)	(6.0,0.996964798081)	(7.0,0.997253864931)	(8.0,0.997473341613)	(9.0,0.997655346666)	(10.0,0.99781058627)	(11.0,0.997933707336)	(12.0,0.998051475312)	(13.0,0.998158537108)	(14.0,0.998303070532)	(15.0,0.998394073059)	(16.0,0.998479722496)	(17.0,0.998549312663)	(18.0,0.998602843561)	(19.0,0.998661727549)	(20.0,0.998742023896)	(21.0,0.998784848615)	(22.0,0.998843732602)	(23.0,0.998881204231)	(24.0,0.998950794399)	(25.0,0.998972206758)	(26.0,0.998998972207)	(27.0,0.999047150015)	(28.0,0.999084621644)	(29.0,0.999089974733)	(30.0,0.999116740182)	(31.0,0.999127446362)	(32.0,0.999138152542)	(33.0,0.999154211811)	(34.0,0.99917562417)	(35.0,0.999197036529)	(36.0,0.999202389619)	(37.0,0.999245214338)	(39.0,0.999266626697)	(40.0,0.999277332877)	(41.0,0.999282685966)	(43.0,0.999309451415)	(45.0,0.999314804505)	(46.0,0.999330863775)	(47.0,0.999368335403)	(48,0.999368335403)
	};
\end{axis}
\end{tikzpicture}
    \hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% answer reactions}, %ylabel style={yshift=-.25in},
    	title={\small {\bf Clickbait}}, title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin=0.92, ymax =1,  ticklabel style = {font=\tiny}, 
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0.90,0.92,0.94,0.96,0.98,1}, yticklabels = {90,92,94,96,98,100},%ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[CB, dotted, white, white, thick] coordinates{
    	(0.0,0.977584059776)	(1.0,0.991282689913)	(2.0,0.996264009963)	(4.0,0.997509339975)	(7.0,0.998754669988)	(48,0.998754669988)
    	};
    	\addplot[CB, solid, thick] coordinates{
    	(0.0,0.98532731377)	(1.0,0.997178329571)	(2.0,0.997742663657)	(4.0,0.998306997743)	(6.0,0.998871331828)	(13.0,0.999435665914)	(48,0.999435665914)
    	};
    	\addplot[CB, dashed, thick] coordinates{
    	(0.0,0.969826707441)	(1.0,0.987563710499)	(2.0,0.990621814475)	(3.0,0.991845056065)	(4.0,0.993476044852)	(5.0,0.993883792049)	(6.0,0.994291539246)	(7.0,0.994495412844)	(8.0,0.995514780836)	(9.0,0.995718654434)	(10.0,0.995922528033)	(13.0,0.996126401631)	(14.0,0.996534148828)	(20.0,0.996738022426)	(22.0,0.996941896024)	(23.0,0.997145769623)	(32.0,0.997757390418)	(42.0,0.997961264016)	(48,0.997961264016)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% answer reactions}, %ylabel style={yshift=-.25in},
    	title={\small {\bf Conspiracy}}, title style={yshift=-0.08in},%{yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin=0.92, ymax =1,  ticklabel style = {font=\tiny}, 
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0.90,0.92,0.94,0.96,0.98,1}, yticklabels = {90,92,94,96,98,100},%ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[CS, dotted, white, white, thick] coordinates{
    	(0.0,0.926234384295)	(1.0,0.973230220107)	(2.0,0.980368828079)	(3.0,0.983938132064)	(5.0,0.986912552052)	(6.0,0.98988697204)	(8.0,0.990481856038)	(10.0,0.991671624033)	(17.0,0.992266508031)	(18.0,0.993456276026)	(20.0,0.994051160024)	(21.0,0.995240928019)	(23.0,0.995835812017)	(25.0,0.996430696014)	(34.0,0.997025580012)	(48,0.997025580012)
    	};
    	\addplot[CS, solid, thick] coordinates{
    	(0.0,0.917218543046)	(1.0,0.955849889625)	(2.0,0.9646799117)	(3.0,0.969094922737)	(4.0,0.974613686534)	(5.0,0.975717439294)	(6.0,0.980132450331)	(7.0,0.981236203091)	(9.0,0.98233995585)	(10.0,0.983443708609)	(11.0,0.984547461369)	(13.0,0.985651214128)	(14.0,0.986754966887)	(15.0,0.987858719647)	(20.0,0.988962472406)	(22.0,0.990066225166)	(31.0,0.991169977925)	(41.0,0.992273730684)	(48,0.992273730684)
    	};
    	\addplot[CS, dashed, thick] coordinates{
    	(0.0,0.91676497575)	(1.0,0.967361384192)	(2.0,0.975226110893)	(3.0,0.980076025691)	(4.0,0.982959758815)	(5.0,0.985188098047)	(6.0,0.986892122165)	(7.0,0.988071831171)	(8.0,0.990038012846)	(9.0,0.991610958186)	(10.0,0.992528509634)	(11.0,0.993314982304)	(12.0,0.993839297418)	(13.0,0.994756848866)	(14.0,0.995019006423)	(15.0,0.995412242758)	(16.0,0.995674400315)	(17.0,0.996198715428)	(18.0,0.996460872985)	(19.0,0.996723030541)	(20.0,0.996985188098)	(21.0,0.997116266876)	(25.0,0.997247345655)	(26.0,0.99764058199)	(30.0,0.997902739546)	(31.0,0.998033818325)	(32.0,0.998164897103)	(36.0,0.99842705466)	(38.0,0.998558133438)	(43.0,0.998689212217)	(46.0,0.998820290995)	(48,0.998820290995)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% answer reactions}, %ylabel style={yshift=-.25in},
    	title={\small {\bf Propaganda}},title style={yshift=-0.08in},%{yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin=0.92, ymax =1,  ticklabel style = {font=\tiny}, 
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0.90,0.92,0.94,0.96,0.98,1}, yticklabels = {90,92,94,96,98,100},%ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[P, dotted, white, white, thick] coordinates{
    	(0.0,0.957784773898)	(1.0,0.975672581568)	(2.0,0.981253577562)	(3.0,0.983113909559)	(4.0,0.984974241557)	(5.0,0.988694905552)	(6.0,0.990984544934)	(7.0,0.992129364625)	(8.0,0.993131081855)	(9.0,0.993560389239)	(10.0,0.994132799084)	(11.0,0.994562106468)	(12.0,0.99470520893)	(13.0,0.994848311391)	(14.0,0.995134516314)	(16.0,0.995277618775)	(17.0,0.995563823698)	(18.0,0.99585002862)	(19.0,0.995993131082)	(20.0,0.996279336005)	(21.0,0.99685174585)	(22.0,0.997137950773)	(24.0,0.997567258157)	(25.0,0.99785346308)	(26.0,0.997996565541)	(28.0,0.998139668002)	(34.0,0.998282770464)	(36.0,0.998568975386)	(48,0.998568975386)
    	};
    	\addplot[P, solid, thick] coordinates{
    	(0.0,0.988123742937)	(1.0,0.992625227469)	(2.0,0.993870318935)	(3.0,0.995019634135)	(4.0,0.995690068001)	(5.0,0.996647830668)	(6.0,0.996935159467)	(7.0,0.997318264534)	(8.0,0.997509817067)	(10.0,0.997605593334)	(13.0,0.997797145867)	(14.0,0.997892922134)	(15.0,0.998084474667)	(16.0,0.998180250934)	(18.0,0.998467579734)	(19.0,0.998659132267)	(20.0,0.9988506848)	(23.0,0.999042237334)	(24.0,0.999233789867)	(26.0,0.999329566134)	(27.0,0.9994253424)	(29.0,0.999521118667)	(34.0,0.999616894933)	(38.0,0.9997126712)	(48,0.9997126712)
    	};
    	\addplot[P, dashed, thick] coordinates{
    	(0.0,0.953146258503)	(1.0,0.973086734694)	(2.0,0.977933673469)	(3.0,0.980697278912)	(4.0,0.983120748299)	(5.0,0.986267006803)	(6.0,0.987967687075)	(7.0,0.989200680272)	(8.0,0.99068877551)	(9.0,0.991156462585)	(10.0,0.99162414966)	(11.0,0.991964285714)	(12.0,0.992346938776)	(13.0,0.992602040816)	(14.0,0.993027210884)	(15.0,0.993324829932)	(16.0,0.993707482993)	(17.0,0.994175170068)	(18.0,0.994557823129)	(19.0,0.994855442177)	(20.0,0.995238095238)	(21.0,0.995408163265)	(22.0,0.995705782313)	(23.0,0.995833333333)	(24.0,0.996088435374)	(25.0,0.996258503401)	(26.0,0.996343537415)	(27.0,0.996471088435)	(28.0,0.996513605442)	(29.0,0.996683673469)	(30.0,0.996726190476)	(32.0,0.996853741497)	(33.0,0.996896258503)	(34.0,0.99693877551)	(37.0,0.997023809524)	(38.0,0.997066326531)	(39.0,0.997151360544)	(40.0,0.997193877551)	(42.0,0.997278911565)	(43.0,0.997321428571)	(44.0,0.997406462585)	(45.0,0.997448979592)	(47.0,0.997491496599)	(48,0.997491496599)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% answer reactions}, %ylabel style={yshift=-.25in},
    	title={\small {\bf Disinformation}}, title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin=0.92, ymax =1,  ticklabel style = {font=\tiny}, 
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0.90,0.92,0.94,0.96,0.98,1}, yticklabels = {90,92,94,96,98,100},%ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[D, dotted, white, white, thick] coordinates{
    	(0.0,0.985697258641)	(1.0,0.993378360482)	(2.0,0.994570255595)	(3.0,0.995629717918)	(4.0,0.99629188187)	(5.0,0.996821613031)	(6.0,0.996954045822)	(9.0,0.997218911402)	(10.0,0.997351344193)	(12.0,0.997748642564)	(14.0,0.998013508145)	(18.0,0.998278373725)	(19.0,0.998410806516)	(23.0,0.998675672096)	(25.0,0.998808104887)	(29.0,0.998940537677)	(33.0,0.999205403258)	(48,0.999205403258)
    	};
    	\addplot[D, solid, thick] coordinates{
    	(0.0,0.992130844006)	(1.0,0.995679679062)	(2.0,0.996296867767)	(3.0,0.996914056473)	(4.0,0.997222650825)	(5.0,0.997531245178)	(6.0,0.997685542355)	(7.0,0.997994136707)	(8.0,0.998148433884)	(9.0,0.99830273106)	(10.0,0.998457028236)	(12.0,0.998765622589)	(15.0,0.998919919765)	(17.0,0.999074216942)	(18.0,0.999228514118)	(20.0,0.999537108471)	(22.0,0.999691405647)	(48,0.999691405647)
    	};
    	\addplot[D, dashed, thick] coordinates{
    	(0.0,0.987105732989)	(1.0,0.993552866495)	(2.0,0.994875355419)	(3.0,0.995536599881)	(4.0,0.995966408781)	(5.0,0.996396217682)	(6.0,0.996759902136)	(7.0,0.997156648813)	(8.0,0.997421146598)	(9.0,0.99765258216)	(10.0,0.997884017721)	(11.0,0.99808239106)	(12.0,0.998413013291)	(13.0,0.998677511076)	(14.0,0.998776697745)	(15.0,0.998809759968)	(16.0,0.998875884414)	(17.0,0.999008133307)	(18.0,0.999074257753)	(19.0,0.999107319976)	(20.0,0.999272631092)	(21.0,0.999305693315)	(23.0,0.999338755538)	(24.0,0.999404879984)	(27.0,0.999437942207)	(33.0,0.99947100443)	(34.0,0.999504066653)	(35.0,0.999537128877)	(39.0,0.9995701911)	(42.0,0.999603253323)	(48,0.999603253323)
    	};
    \end{axis}
    \end{tikzpicture}

	\hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
        ylabel style ={align=center},
    	ylabel ={ {\bf Elaboration} \\ \% reactions}, % reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Trusted}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[T, dotted, white, thick] coordinates{
    	(0.0,0.000112668439317)	(1.0,0.643674793817)	(2.0,0.724705935373)	(3.0,0.768714227771)	(4.0,0.797534814548)	(5.0,0.820676911983)	(6.0,0.838455991708)	(7.0,0.851953670738)	(8.0,0.86385145793)	(9.0,0.875050700798)	(10.0,0.88431204651)	(11.0,0.89084681599)	(12.0,0.897336518095)	(13.0,0.903758619136)	(14.0,0.909189237911)	(15.0,0.914169182928)	(16.0,0.918856190004)	(17.0,0.927982333589)	(18.0,0.931272252017)	(19.0,0.934449502005)	(20.0,0.937198611925)	(21.0,0.939744918653)	(22.0,0.942381360133)	(23.0,0.945693812249)	(24.0,0.948127450539)	(25.0,0.950561088828)	(26.0,0.952589120735)	(27.0,0.954256613637)	(28.0,0.95644238136)	(29.0,0.957997205823)	(30.0,0.959191491279)	(31.0,0.960160439858)	(32.0,0.961016719996)	(33.0,0.961737798008)	(34.0,0.96245887602)	(35.0,0.963788363604)	(36.0,0.964892514309)	(37.0,0.965545991257)	(38.0,0.966064266078)	(39.0,0.96667267565)	(40.0,0.967190950471)	(41.0,0.967821893731)	(42.0,0.968295101176)	(43.0,0.968745774934)	(44.0,0.969376718194)	(45.0,0.970030195142)	(46.0,0.970593537338)	(47.0,0.971156879535)	(48,0.971156879535)
    	};
    	\addplot[T, solid, thick] coordinates{
    	(0.0,0.000323485011861)	(1.0,0.633006254044)	(2.0,0.709483502264)	(3.0,0.75617317231)	(4.0,0.785664222558)	(5.0,0.808416001725)	(6.0,0.825803321113)	(7.0,0.838769678672)	(8.0,0.850657752857)	(9.0,0.860389260298)	(10.0,0.870282510244)	(11.0,0.879717489756)	(12.0,0.8877237438)	(13.0,0.89564912659)	(14.0,0.902172740996)	(15.0,0.9068093595)	(16.0,0.911607720509)	(17.0,0.915462583567)	(18.0,0.919640931637)	(19.0,0.922687082165)	(20.0,0.924978434333)	(21.0,0.927943713608)	(22.0,0.931178563727)	(23.0,0.933712529653)	(24.0,0.936650851844)	(25.0,0.939050032349)	(26.0,0.940451800733)	(27.0,0.942015311624)	(28.0,0.943794479189)	(29.0,0.945223204658)	(30.0,0.9463554022)	(31.0,0.9477302135)	(32.0,0.949024153548)	(33.0,0.950048522752)	(34.0,0.951342462799)	(35.0,0.952555531594)	(36.0,0.953552943714)	(37.0,0.954334699159)	(38.0,0.955062540436)	(39.0,0.955925167134)	(40.0,0.957057364675)	(41.0,0.95808173388)	(42.0,0.958674789735)	(43.0,0.959240888505)	(44.0,0.959968729782)	(45.0,0.961154841492)	(46.0,0.961963554022)	(47.0,0.962907051973)	(48,0.962907051973)
    	};
    	\addplot[T, dashed, thick] coordinates{
    	(0.0,2.19712615898e-05)	(1.0,0.685261677726)	(2.0,0.766145215392)	(3.0,0.808403275183)	(4.0,0.835611020785)	(5.0,0.855381494339)	(6.0,0.870618564251)	(7.0,0.883274010927)	(8.0,0.893922749044)	(9.0,0.903249549589)	(10.0,0.91145947767)	(11.0,0.918468310117)	(12.0,0.924319989454)	(13.0,0.929318451465)	(14.0,0.934049596461)	(15.0,0.938106956101)	(16.0,0.94177249491)	(17.0,0.945049874764)	(18.0,0.94794275754)	(19.0,0.950700150869)	(20.0,0.953127975275)	(21.0,0.955621713465)	(22.0,0.957954329071)	(23.0,0.960261311538)	(24.0,0.962209430065)	(25.0,0.964080649178)	(26.0,0.965428219888)	(27.0,0.966856351892)	(28.0,0.968163641956)	(29.0,0.969163334359)	(30.0,0.970086127345)	(31.0,0.970774560209)	(32.0,0.971803547626)	(33.0,0.97249198049)	(34.0,0.973191398983)	(35.0,0.973748004277)	(36.0,0.974385170863)	(37.0,0.974960085541)	(38.0,0.975505705204)	(39.0,0.976051324867)	(40.0,0.976494411976)	(41.0,0.976996089115)	(42.0,0.977512413763)	(43.0,0.97798113401)	(44.0,0.97839858798)	(45.0,0.978973502659)	(46.0,0.979533769829)	(47.0,0.980046432599)	(48,0.980046432599)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% elaboration reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Clickbait}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[CB, dotted, white, thick] coordinates{
    	(0,0)
    	(1.0,0.584775086505)	(2.0,0.674740484429)	(3.0,0.719031141869)	(4.0,0.743252595156)	(5.0,0.764705882353)	(6.0,0.787543252595)	(7.0,0.804844290657)	(8.0,0.812456747405)	(9.0,0.820069204152)	(10.0,0.842906574394)	(11.0,0.854671280277)	(12.0,0.863667820069)	(13.0,0.873356401384)	(14.0,0.880968858131)	(15.0,0.883044982699)	(16.0,0.890657439446)	(17.0,0.894809688581)	(18.0,0.900346020761)	(19.0,0.901730103806)	(20.0,0.908650519031)	(21.0,0.914878892734)	(22.0,0.917647058824)	(23.0,0.920415224913)	(24.0,0.921107266436)	(25.0,0.923875432526)	(26.0,0.925259515571)	(27.0,0.927335640138)	(28.0,0.928719723183)	(29.0,0.930103806228)	(30.0,0.930795847751)	(31.0,0.932179930796)	(32.0,0.932871972318)	(33.0,0.934256055363)	(34.0,0.937716262976)	(35.0,0.939100346021)	(36.0,0.941176470588)	(37.0,0.941868512111)	(38.0,0.942560553633)	(39.0,0.945328719723)	(40.0,0.946020761246)	(42.0,0.946712802768)	(43.0,0.947404844291)	(46.0,0.949480968858)	(48,0.949480968858)
    	};
    	\addplot[CB, solid, thick] coordinates{
    	(0,0)
    	(1.0,0.516891891892)	(2.0,0.586148648649)	(3.0,0.635135135135)	(4.0,0.668074324324)	(5.0,0.686655405405)	(6.0,0.708614864865)	(7.0,0.728040540541)	(8.0,0.741554054054)	(9.0,0.750844594595)	(10.0,0.764358108108)	(11.0,0.773648648649)	(12.0,0.788851351351)	(13.0,0.794763513514)	(14.0,0.80152027027)	(15.0,0.8125)	(16.0,0.819256756757)	(17.0,0.824324324324)	(18.0,0.836148648649)	(19.0,0.841216216216)	(20.0,0.846283783784)	(21.0,0.853040540541)	(22.0,0.856418918919)	(23.0,0.860641891892)	(24.0,0.865709459459)	(25.0,0.869087837838)	(26.0,0.872466216216)	(27.0,0.874155405405)	(28.0,0.875844594595)	(29.0,0.879222972973)	(30.0,0.880067567568)	(31.0,0.883445945946)	(33.0,0.885135135135)	(34.0,0.886824324324)	(35.0,0.887668918919)	(37.0,0.888513513514)	(38.0,0.891047297297)	(39.0,0.892736486486)	(41.0,0.893581081081)	(42.0,0.894425675676)	(46.0,0.89527027027)	(47.0,0.898648648649)	(48,0.898648648649)
    	};
    	\addplot[CB, dashed, thick] coordinates{
    	(0,0)
    	(1.0,0.573008051917)	(2.0,0.674918879942)	(3.0,0.72419180387)	(4.0,0.758202139166)	(5.0,0.782237711813)	(6.0,0.800144213436)	(7.0,0.816728758563)	(8.0,0.83223170292)	(9.0,0.842927532748)	(10.0,0.859752433602)	(11.0,0.86972719625)	(12.0,0.875976445139)	(13.0,0.883788006249)	(14.0,0.888474942916)	(15.0,0.894363658214)	(16.0,0.901814685735)	(17.0,0.906020910948)	(18.0,0.911308736931)	(19.0,0.914553539238)	(20.0,0.92020189881)	(21.0,0.92464847975)	(22.0,0.927652926331)	(23.0,0.931378440091)	(24.0,0.934863598125)	(25.0,0.938228578296)	(26.0,0.940872491287)	(27.0,0.942314625646)	(28.0,0.943876937868)	(29.0,0.944838360774)	(30.0,0.946761206586)	(31.0,0.948203340945)	(32.0,0.948804230261)	(33.0,0.94988583103)	(34.0,0.951207787526)	(35.0,0.951568321115)	(36.0,0.952409566158)	(37.0,0.953250811201)	(38.0,0.95361134479)	(39.0,0.954212234106)	(40.0,0.954813123423)	(41.0,0.955293834876)	(42.0,0.955894724192)	(43.0,0.956495613508)	(44.0,0.956615791371)	(45.0,0.957457036414)	(46.0,0.958178103593)	(47.0,0.958658815046)	(48,0.958658815046)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% elaboration reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Conspiracy}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[CS, dotted, white, thick] coordinates{
    	(0.0,0.000148456057007)	(1.0,0.663895486936)	(2.0,0.749406175772)	(3.0,0.791716152019)	(4.0,0.820961995249)	(5.0,0.843378859857)	(6.0,0.863865795724)	(7.0,0.876929928741)	(8.0,0.889103325416)	(9.0,0.898901425178)	(10.0,0.906472684086)	(11.0,0.912856294537)	(12.0,0.918942992874)	(13.0,0.925029691211)	(14.0,0.930967933492)	(15.0,0.937945368171)	(16.0,0.944180522565)	(17.0,0.948782660333)	(18.0,0.953087885986)	(19.0,0.958135391924)	(20.0,0.96080760095)	(21.0,0.963034441805)	(22.0,0.965855106888)	(23.0,0.968972684086)	(24.0,0.971644893112)	(25.0,0.972684085511)	(26.0,0.974168646081)	(27.0,0.974910926366)	(28.0,0.975801662708)	(29.0,0.976247030879)	(30.0,0.976395486936)	(31.0,0.977137767221)	(32.0,0.977434679335)	(33.0,0.978622327791)	(34.0,0.979067695962)	(35.0,0.980106888361)	(36.0,0.980255344418)	(37.0,0.980552256532)	(38.0,0.980997624703)	(39.0,0.981591448931)	(40.0,0.981888361045)	(41.0,0.982185273159)	(42.0,0.982333729216)	(43.0,0.983818289786)	(44.0,0.984709026128)	(45.0,0.98559976247)	(46.0,0.986045130641)	(47.0,0.986490498812)	(48,0.986490498812)
    	};
    	\addplot[CS, solid, thick] coordinates{
    	(1.0,0.52537593985)	(2.0,0.631813909774)	(3.0,0.691259398496)	(4.0,0.734022556391)	(5.0,0.762218045113)	(6.0,0.792058270677)	(7.0,0.812734962406)	(8.0,0.833646616541)	(9.0,0.853148496241)	(10.0,0.866071428571)	(11.0,0.878994360902)	(12.0,0.890742481203)	(13.0,0.902020676692)	(14.0,0.913533834586)	(15.0,0.921992481203)	(16.0,0.929511278195)	(17.0,0.935385338346)	(18.0,0.941259398496)	(19.0,0.945488721805)	(20.0,0.948778195489)	(21.0,0.952772556391)	(22.0,0.956062030075)	(23.0,0.957941729323)	(24.0,0.959586466165)	(25.0,0.962171052632)	(26.0,0.96522556391)	(27.0,0.966635338346)	(28.0,0.968280075188)	(29.0,0.969219924812)	(30.0,0.970394736842)	(31.0,0.971569548872)	(32.0,0.973919172932)	(33.0,0.974859022556)	(34.0,0.97579887218)	(35.0,0.976033834586)	(36.0,0.976503759398)	(37.0,0.977443609023)	(38.0,0.978148496241)	(39.0,0.978383458647)	(40.0,0.979088345865)	(41.0,0.979558270677)	(42.0,0.979793233083)	(43.0,0.980733082707)	(44.0,0.981437969925)	(45.0,0.982612781955)	(46.0,0.982847744361)	(47.0,0.983552631579)	(48,0.983552631579)
    	};
    	\addplot[CS, dashed, thick] coordinates{
    	(0,0)
    	(1.0,0.625251591144)	(2.0,0.728281564489)	(3.0,0.78450198553)	(4.0,0.821111896861)	(5.0,0.849534896372)	(6.0,0.872436490236)	(7.0,0.888864711962)	(8.0,0.902817820813)	(9.0,0.914023826361)	(10.0,0.923597889354)	(11.0,0.931132024153)	(12.0,0.937523799162)	(13.0,0.94326279715)	(14.0,0.947587444922)	(15.0,0.951857694609)	(16.0,0.95585595387)	(17.0,0.958983843769)	(18.0,0.962166131752)	(19.0,0.964886036012)	(20.0,0.967415546973)	(21.0,0.969673067508)	(22.0,0.971522602404)	(23.0,0.973100146875)	(24.0,0.974813686558)	(25.0,0.976173638688)	(26.0,0.977479192732)	(27.0,0.978213566882)	(28.0,0.979056737203)	(29.0,0.979791111353)	(30.0,0.980797475929)	(31.0,0.981423053909)	(32.0,0.982075830931)	(33.0,0.982810205081)	(34.0,0.983354185933)	(35.0,0.983680574444)	(36.0,0.98406136104)	(37.0,0.984442147636)	(38.0,0.984958929446)	(39.0,0.985448512212)	(40.0,0.985774900723)	(41.0,0.986074090192)	(42.0,0.986536473916)	(43.0,0.987107653811)	(44.0,0.987434042322)	(45.0,0.987842027961)	(46.0,0.988277212642)	(47.0,0.988657999238)	(48,0.988657999238)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% elaboration reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Propaganda}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[P, dotted, white, thick] coordinates{
    	(0.0,8.98109479546e-05)	(1.0,0.410480937626)	(2.0,0.51021599533)	(3.0,0.574834972383)	(4.0,0.620054784678)	(5.0,0.656607840496)	(6.0,0.688356010598)	(7.0,0.714041941713)	(8.0,0.734967892586)	(9.0,0.755534599668)	(10.0,0.772598679779)	(11.0,0.788405406619)	(12.0,0.80219138713)	(13.0,0.81516906911)	(14.0,0.826215815708)	(15.0,0.837666711572)	(16.0,0.847007050159)	(17.0,0.855943239481)	(18.0,0.863666981005)	(19.0,0.870851856841)	(20.0,0.875656742557)	(21.0,0.88122502133)	(22.0,0.887421976739)	(23.0,0.893169877408)	(24.0,0.897570613858)	(25.0,0.902061161256)	(26.0,0.90605774844)	(27.0,0.910638106785)	(28.0,0.914050922807)	(29.0,0.917194305986)	(30.0,0.919933539899)	(31.0,0.922044097175)	(32.0,0.92401993803)	(33.0,0.92581615699)	(34.0,0.927702186897)	(35.0,0.929633122278)	(36.0,0.931429341237)	(37.0,0.933315371144)	(38.0,0.935695361265)	(39.0,0.937895729489)	(40.0,0.939467421079)	(41.0,0.941263640038)	(42.0,0.942296465939)	(43.0,0.943868157528)	(44.0,0.9451255108)	(45.0,0.946068525753)	(46.0,0.946876824285)	(47.0,0.947640217342)	(48,0.947640217342)
    	};
    	\addplot[P, solid, thick] coordinates{
    	(0.0,0.00116675641716)	(1.0,0.328666307665)	(2.0,0.410249506372)	(3.0,0.468228325256)	(4.0,0.513821576019)	(5.0,0.553132292228)	(6.0,0.583288458087)	(7.0,0.611649614073)	(8.0,0.636510500808)	(9.0,0.660922635074)	(10.0,0.68282175552)	(11.0,0.703195117573)	(12.0,0.717734697541)	(13.0,0.733710285407)	(14.0,0.749506372285)	(15.0,0.762879195836)	(16.0,0.773649255071)	(17.0,0.7845090648)	(18.0,0.793573864656)	(19.0,0.802279662538)	(20.0,0.811793214863)	(21.0,0.818524501885)	(22.0,0.827589301741)	(23.0,0.834769341231)	(24.0,0.842487883683)	(25.0,0.848501166756)	(26.0,0.852898940944)	(27.0,0.856309459702)	(28.0,0.860886734877)	(29.0,0.865194758571)	(30.0,0.869951534733)	(31.0,0.873451803985)	(32.0,0.876234069287)	(33.0,0.878388081134)	(34.0,0.881439597918)	(35.0,0.884850116676)	(36.0,0.886645126548)	(37.0,0.889068389876)	(38.0,0.89140190271)	(39.0,0.89337641357)	(40.0,0.895081672949)	(41.0,0.897235684796)	(42.0,0.898851193682)	(43.0,0.900825704541)	(44.0,0.90253096392)	(45.0,0.904415724286)	(46.0,0.906569736134)	(47.0,0.907915993538)	(48,0.907915993538)
    	};
    	\addplot[P, dashed, thick] coordinates{
    	(1.0,0.384735812133)	(2.0,0.481452489672)	(3.0,0.543998695369)	(4.0,0.590704500978)	(5.0,0.62685366384)	(6.0,0.658034355295)	(7.0,0.685540334855)	(8.0,0.708654055229)	(9.0,0.733876929767)	(10.0,0.754098717112)	(11.0,0.770928462709)	(12.0,0.7857469015)	(13.0,0.799108501848)	(14.0,0.811578604044)	(15.0,0.823863883453)	(16.0,0.83401826484)	(17.0,0.843150684932)	(18.0,0.850674059578)	(19.0,0.858077843009)	(20.0,0.865546858013)	(21.0,0.872080887149)	(22.0,0.87825614264)	(23.0,0.8842683192)	(24.0,0.889921722114)	(25.0,0.89497716895)	(26.0,0.898749728202)	(27.0,0.903033268102)	(28.0,0.906370950207)	(29.0,0.909545553381)	(30.0,0.912230919765)	(31.0,0.914840182648)	(32.0,0.917079799957)	(33.0,0.919406392694)	(34.0,0.921363339856)	(35.0,0.923450750163)	(36.0,0.925559904327)	(37.0,0.927777777778)	(38.0,0.930126114373)	(39.0,0.931974342248)	(40.0,0.933833442053)	(41.0,0.935920852359)	(42.0,0.937388562731)	(43.0,0.939008480104)	(44.0,0.940628397478)	(45.0,0.941900413133)	(46.0,0.943096325288)	(47.0,0.944705370733)	(48,0.944705370733)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% elaboration reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Disinformation}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[D, dotted, white, thick] coordinates{
    	(1.0,0.485119305857)	(2.0,0.579262472885)	(3.0,0.633405639913)	(4.0,0.676876355748)	(5.0,0.706984815618)	(6.0,0.730412147505)	(7.0,0.749587852495)	(8.0,0.7684164859)	(9.0,0.784728850325)	(10.0,0.798698481562)	(11.0,0.807201735358)	(12.0,0.817787418655)	(13.0,0.827245119306)	(14.0,0.834967462039)	(15.0,0.842169197397)	(16.0,0.850412147505)	(17.0,0.857527114967)	(18.0,0.866030368764)	(19.0,0.873145336226)	(20.0,0.881561822126)	(21.0,0.888069414317)	(22.0,0.894837310195)	(23.0,0.900303687636)	(24.0,0.903861171367)	(25.0,0.908286334056)	(26.0,0.911670281996)	(27.0,0.914273318872)	(28.0,0.917917570499)	(29.0,0.920954446855)	(30.0,0.923470715835)	(31.0,0.92590021692)	(32.0,0.927982646421)	(33.0,0.930759219089)	(34.0,0.934143167028)	(35.0,0.935704989154)	(36.0,0.937440347072)	(37.0,0.939349240781)	(38.0,0.941171366594)	(39.0,0.942299349241)	(40.0,0.943514099783)	(41.0,0.944728850325)	(42.0,0.946464208243)	(43.0,0.947939262473)	(44.0,0.949414316703)	(45.0,0.95114967462)	(46.0,0.952971800434)	(47.0,0.953926247289)	(48,0.953926247289)
    	};
    	\addplot[D, solid, thick] coordinates{
    	(0.0,0.00011798017933)	(1.0,0.327866918358)	(2.0,0.431689476168)	(3.0,0.495162812647)	(4.0,0.548607833884)	(5.0,0.592968381312)	(6.0,0.635677206229)	(7.0,0.665290231241)	(8.0,0.692543652666)	(9.0,0.720268994809)	(10.0,0.741033506371)	(11.0,0.758494572912)	(12.0,0.775719679094)	(13.0,0.793888626711)	(14.0,0.8133553563)	(15.0,0.830462482303)	(16.0,0.84155261916)	(17.0,0.854294478528)	(18.0,0.86963190184)	(19.0,0.87848041529)	(20.0,0.888036809816)	(21.0,0.897711184521)	(22.0,0.90667767815)	(23.0,0.913874469089)	(24.0,0.919655497876)	(25.0,0.923666823974)	(26.0,0.928739971685)	(27.0,0.932397357244)	(28.0,0.935228881548)	(29.0,0.938060405852)	(30.0,0.94018404908)	(31.0,0.94183577159)	(32.0,0.943251533742)	(33.0,0.944903256253)	(34.0,0.946201038226)	(35.0,0.947852760736)	(36.0,0.94891458235)	(37.0,0.950448324681)	(38.0,0.951982067013)	(39.0,0.952807928268)	(40.0,0.953751769703)	(41.0,0.955285512034)	(42.0,0.956111373289)	(43.0,0.957527135441)	(44.0,0.958352996697)	(45.0,0.959414818311)	(46.0,0.961066540821)	(47.0,0.962718263332)	(48,0.962718263332)
    	};
    	\addplot[D, dashed, thick] coordinates{
    	(0.0,2.00068023128e-05)	(1.0,0.429145909609)	(2.0,0.524598363444)	(3.0,0.588019926775)	(4.0,0.638917231859)	(5.0,0.67673008823)	(6.0,0.708760978733)	(7.0,0.733089250345)	(8.0,0.756877338295)	(9.0,0.774163215493)	(10.0,0.791389072285)	(11.0,0.804273452974)	(12.0,0.815497269071)	(13.0,0.82742132325)	(14.0,0.837244663185)	(15.0,0.84722805754)	(16.0,0.856011043755)	(17.0,0.86427385311)	(18.0,0.873336934558)	(19.0,0.881199607867)	(20.0,0.890062621291)	(21.0,0.897605185763)	(22.0,0.905127743433)	(23.0,0.911409879359)	(24.0,0.917812056099)	(25.0,0.922133525399)	(26.0,0.926495008303)	(27.0,0.930856491207)	(28.0,0.934377688414)	(29.0,0.936478402657)	(30.0,0.93909929376)	(31.0,0.941460096433)	(32.0,0.943420763059)	(33.0,0.94498129364)	(34.0,0.946301742592)	(35.0,0.947562171138)	(36.0,0.9489626473)	(37.0,0.950283096253)	(38.0,0.951843626833)	(39.0,0.953264109797)	(40.0,0.954384490727)	(41.0,0.955664926075)	(42.0,0.957045395434)	(43.0,0.958265810376)	(44.0,0.959366184503)	(45.0,0.96046655863)	(46.0,0.96184702799)	(47.0,0.962967408919)	(48,0.962967408919)
    	};
    \end{axis}
    \end{tikzpicture}

	\hspace{-0.12in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
        ylabel style ={align=center},
    	ylabel ={ {\bf Question} \\ \% reactions}, % reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Trusted}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	% %xlabel = {Reaction Delay (in hours)},
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[T, dotted, white, thick] coordinates{
    	(0.0,0.217413748602)	(1.0,0.693452637013)	(2.0,0.758582121655)	(3.0,0.791404972899)	(4.0,0.81562419341)	(5.0,0.833562763486)	(6.0,0.847371590811)	(7.0,0.858126129227)	(8.0,0.866600705498)	(9.0,0.876236771918)	(10.0,0.884109094038)	(11.0,0.891465198314)	(12.0,0.897573776134)	(13.0,0.902262754883)	(14.0,0.906564570249)	(15.0,0.910866385615)	(16.0,0.914953110213)	(17.0,0.917835326508)	(18.0,0.920072270498)	(19.0,0.922653359718)	(20.0,0.92562161232)	(21.0,0.928632883077)	(22.0,0.931041899682)	(23.0,0.933666007055)	(24.0,0.936849350426)	(25.0,0.938785167341)	(26.0,0.940979093177)	(27.0,0.951303450056)	(28.0,0.952938139895)	(29.0,0.954443775273)	(30.0,0.955648283576)	(31.0,0.956551664803)	(32.0,0.957670136798)	(33.0,0.958960681408)	(34.0,0.959735008173)	(35.0,0.960681407554)	(36.0,0.961584788781)	(37.0,0.962144024778)	(38.0,0.962832315237)	(39.0,0.963907769079)	(40.0,0.964682095844)	(41.0,0.965628495225)	(42.0,0.966402821991)	(43.0,0.967349221371)	(44.0,0.967908457369)	(45.0,0.968682784135)	(46.0,0.969155983825)	(47.0,0.969629183515)	(48,0.969629183515)
    	};
    	\addplot[T, solid, thick] coordinates{
    	(0.0,0.247957668028)	(1.0,0.686455625696)	(2.0,0.74359450427)	(3.0,0.772883401411)	(4.0,0.794420720386)	(5.0,0.81010954326)	(6.0,0.825055699963)	(7.0,0.836102859265)	(8.0,0.847150018567)	(9.0,0.854808763461)	(10.0,0.863395841069)	(11.0,0.872493501671)	(12.0,0.879455997029)	(13.0,0.885397326402)	(14.0,0.891895655403)	(15.0,0.896490902339)	(16.0,0.900854066097)	(17.0,0.903639064241)	(18.0,0.906516895655)	(19.0,0.909348310434)	(20.0,0.911251392499)	(21.0,0.914546973635)	(22.0,0.917842554772)	(23.0,0.920488303008)	(24.0,0.923226884515)	(25.0,0.926661715559)	(26.0,0.929075380616)	(27.0,0.931349795767)	(28.0,0.93283512811)	(29.0,0.934970293353)	(30.0,0.935666542889)	(31.0,0.936734125511)	(32.0,0.937755291496)	(33.0,0.938776457482)	(34.0,0.93956554029)	(35.0,0.940586706276)	(36.0,0.941886372076)	(37.0,0.942907538062)	(38.0,0.943557370962)	(39.0,0.94443928704)	(40.0,0.945042703305)	(41.0,0.945878202748)	(42.0,0.946852952098)	(43.0,0.947688451541)	(44.0,0.948523950984)	(45.0,0.949498700334)	(46.0,0.950380616413)	(47.0,0.951773115485)	(48,0.951773115485)
    	};
    	\addplot[T, dashed, thick] coordinates{
    	(0.0,0.191680635002)	(1.0,0.732845255902)	(2.0,0.795751621705)	(3.0,0.828606649178)	(4.0,0.851675072723)	(5.0,0.86683604056)	(6.0,0.879140703102)	(7.0,0.889626350168)	(8.0,0.898736460737)	(9.0,0.906726598967)	(10.0,0.913957561317)	(11.0,0.920188816813)	(12.0,0.925405332271)	(13.0,0.92989273822)	(14.0,0.933869015852)	(15.0,0.937063567826)	(16.0,0.940385901878)	(17.0,0.943024225979)	(18.0,0.945452085479)	(19.0,0.947947594314)	(20.0,0.950255188328)	(21.0,0.952029104248)	(22.0,0.954471996933)	(23.0,0.956508993603)	(24.0,0.958530957088)	(25.0,0.960131991371)	(26.0,0.961567660611)	(27.0,0.962988296665)	(28.0,0.964085719225)	(29.0,0.965055359707)	(30.0,0.965867151737)	(31.0,0.966551161689)	(32.0,0.967280271199)	(33.0,0.968077030044)	(34.0,0.968723457031)	(35.0,0.969392433798)	(36.0,0.970001277821)	(37.0,0.970632671623)	(38.0,0.971241515646)	(39.0,0.97177519374)	(40.0,0.972256255684)	(41.0,0.972842549929)	(42.0,0.973376228023)	(43.0,0.973857289968)	(44.0,0.974285735762)	(45.0,0.974984778899)	(46.0,0.975450807658)	(47.0,0.975954419381)	(48,0.975954419381)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.12in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% question reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Clickbait}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	% %xlabel = {Reaction Delay (in hours)},
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[CB, dotted, white, thick] coordinates{
    	(0.0,0.187179487179)	(1.0,0.64358974359)	(2.0,0.723076923077)	(3.0,0.758974358974)	(4.0,0.774358974359)	(5.0,0.789743589744)	(6.0,0.8)	(7.0,0.815384615385)	(8.0,0.828205128205)	(9.0,0.833333333333)	(10.0,0.84358974359)	(11.0,0.851282051282)	(12.0,0.853846153846)	(14.0,0.85641025641)	(16.0,0.858974358974)	(18.0,0.871794871795)	(19.0,0.874358974359)	(20.0,0.879487179487)	(21.0,0.887179487179)	(22.0,0.892307692308)	(23.0,0.894871794872)	(24.0,0.897435897436)	(27.0,0.9)	(28.0,0.902564102564)	(29.0,0.907692307692)	(30.0,0.910256410256)	(31.0,0.912820512821)	(33.0,0.915384615385)	(34.0,0.923076923077)	(35.0,0.928205128205)	(36.0,0.930769230769)	(39.0,0.933333333333)	(48,0.933333333333)
    	};
    	\addplot[CB, solid, thick] coordinates{
    	(0.0,0.138418079096)	(1.0,0.505649717514)	(2.0,0.581920903955)	(3.0,0.61581920904)	(4.0,0.641242937853)	(5.0,0.646892655367)	(6.0,0.661016949153)	(7.0,0.680790960452)	(8.0,0.69209039548)	(9.0,0.703389830508)	(10.0,0.709039548023)	(12.0,0.717514124294)	(13.0,0.723163841808)	(14.0,0.734463276836)	(15.0,0.748587570621)	(16.0,0.757062146893)	(17.0,0.75988700565)	(18.0,0.774011299435)	(19.0,0.779661016949)	(21.0,0.785310734463)	(22.0,0.790960451977)	(23.0,0.796610169492)	(24.0,0.805084745763)	(25.0,0.80790960452)	(26.0,0.813559322034)	(27.0,0.816384180791)	(29.0,0.827683615819)	(31.0,0.833333333333)	(32.0,0.83615819209)	(34.0,0.841807909605)	(35.0,0.844632768362)	(42.0,0.850282485876)	(45.0,0.853107344633)	(46.0,0.85593220339)	(47.0,0.864406779661)	(48,0.864406779661)
    	};
    	\addplot[CB, dashed, thick] coordinates{
    	(0.0,0.131413141314)	(1.0,0.600810081008)	(2.0,0.695769576958)	(3.0,0.73897389739)	(4.0,0.771377137714)	(5.0,0.798829882988)	(6.0,0.815931593159)	(7.0,0.826282628263)	(8.0,0.839783978398)	(9.0,0.850585058506)	(10.0,0.859585958596)	(11.0,0.866786678668)	(12.0,0.874887488749)	(13.0,0.880738073807)	(14.0,0.88703870387)	(15.0,0.890639063906)	(16.0,0.894239423942)	(17.0,0.896939693969)	(18.0,0.902340234023)	(19.0,0.90504050405)	(20.0,0.906840684068)	(21.0,0.911341134113)	(22.0,0.91404140414)	(23.0,0.919891989199)	(24.0,0.923492349235)	(25.0,0.924842484248)	(26.0,0.928442844284)	(27.0,0.930243024302)	(28.0,0.93204320432)	(29.0,0.934293429343)	(30.0,0.935643564356)	(31.0,0.937893789379)	(32.0,0.939243924392)	(33.0,0.940144014401)	(36.0,0.94104410441)	(37.0,0.941494149415)	(40.0,0.942844284428)	(41.0,0.943294329433)	(42.0,0.94599459946)	(44.0,0.946894689469)	(45.0,0.947344734473)	(46.0,0.948244824482)	(47.0,0.949594959496)	(48,0.949594959496)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.12in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% question reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Conspiracy}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[CS, dotted, white, thick] coordinates{
    	(0.0,0.111510791367)	(1.0,0.716855087359)	(2.0,0.783658787256)	(3.0,0.82219938335)	(4.0,0.848920863309)	(5.0,0.869475847893)	(6.0,0.884892086331)	(7.0,0.896711202467)	(8.0,0.907502569373)	(9.0,0.91726618705)	(10.0,0.923432682425)	(11.0,0.931654676259)	(12.0,0.93730729702)	(13.0,0.941932168551)	(14.0,0.945529290853)	(15.0,0.94964028777)	(16.0,0.955806783145)	(17.0,0.958890030832)	(18.0,0.963001027749)	(19.0,0.965056526208)	(20.0,0.967625899281)	(21.0,0.968139773895)	(22.0,0.96865364851)	(23.0,0.970195272354)	(24.0,0.973792394656)	(25.0,0.974820143885)	(26.0,0.976361767729)	(27.0,0.976875642343)	(28.0,0.977903391572)	(29.0,0.978417266187)	(30.0,0.978931140802)	(31.0,0.979445015416)	(33.0,0.979958890031)	(34.0,0.980472764645)	(35.0,0.981500513875)	(38.0,0.982014388489)	(43.0,0.982528263104)	(48,0.982528263104)
    	};
    	\addplot[CS, solid, thick] coordinates{
    	(0.0,0.0694333599362)	(1.0,0.57621707901)	(2.0,0.662410215483)	(3.0,0.715083798883)	(4.0,0.754988028731)	(5.0,0.781324820431)	(6.0,0.810853950519)	(7.0,0.83160415004)	(8.0,0.844373503591)	(9.0,0.861931364725)	(10.0,0.872306464485)	(11.0,0.885873902634)	(12.0,0.891460494812)	(13.0,0.901835594573)	(14.0,0.913806863528)	(15.0,0.921787709497)	(16.0,0.924181963288)	(17.0,0.928172386273)	(18.0,0.932960893855)	(19.0,0.936153232243)	(20.0,0.937749401437)	(21.0,0.93934557063)	(22.0,0.942537909018)	(23.0,0.944134078212)	(24.0,0.945730247406)	(25.0,0.948922585794)	(26.0,0.952114924182)	(27.0,0.954509177973)	(28.0,0.956105347167)	(29.0,0.958499600958)	(30.0,0.960893854749)	(31.0,0.961691939346)	(32.0,0.962490023943)	(34.0,0.96328810854)	(36.0,0.964086193136)	(38.0,0.964884277733)	(40.0,0.96568236233)	(41.0,0.967278531524)	(43.0,0.968874700718)	(44.0,0.969672785315)	(45.0,0.970470869912)	(48,0.970470869912)
    	};
    	\addplot[CS, dashed, thick] coordinates{
    	(0.0,0.0842384332507)	(1.0,0.672966732233)	(2.0,0.759770803045)	(3.0,0.809458650475)	(4.0,0.843581630035)	(5.0,0.868553835628)	(6.0,0.887881638587)	(7.0,0.902163687676)	(8.0,0.914735311725)	(9.0,0.922774309416)	(10.0,0.931411955871)	(11.0,0.937911571025)	(12.0,0.94398357992)	(13.0,0.948345163773)	(14.0,0.952535705123)	(15.0,0.956384161464)	(16.0,0.960147096553)	(17.0,0.96254169161)	(18.0,0.964508680407)	(19.0,0.967245360472)	(20.0,0.969126828017)	(21.0,0.970837253057)	(22.0,0.97263319935)	(23.0,0.973659454374)	(24.0,0.975540921919)	(25.0,0.976652698196)	(26.0,0.977849995724)	(27.0,0.978619686992)	(28.0,0.979645942017)	(29.0,0.980159069529)	(30.0,0.981014282049)	(31.0,0.981869494569)	(32.0,0.982639185838)	(33.0,0.982895749594)	(34.0,0.983665440862)	(35.0,0.983750962114)	(36.0,0.984520653382)	(37.0,0.985204823399)	(38.0,0.985632429659)	(39.0,0.985803472163)	(40.0,0.985974514667)	(41.0,0.986231078423)	(42.0,0.986573163431)	(43.0,0.986915248439)	(44.0,0.987171812195)	(45.0,0.987428375951)	(46.0,0.987599418455)	(47.0,0.987941503464)	(48,0.987941503464)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.12in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% question reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Propaganda}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	% %xlabel = {Reaction Delay (in hours)},
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[P, dotted, white, thick] coordinates{
    	(0.0,0.0780291970803)	(1.0,0.426715328467)	(2.0,0.510729927007)	(3.0,0.561605839416)	(4.0,0.598905109489)	(5.0,0.63102189781)	(6.0,0.658248175182)	(7.0,0.683357664234)	(8.0,0.707518248175)	(9.0,0.731605839416)	(10.0,0.757080291971)	(11.0,0.777153284672)	(12.0,0.793868613139)	(13.0,0.807080291971)	(14.0,0.817737226277)	(15.0,0.82897810219)	(16.0,0.839051094891)	(17.0,0.84802919708)	(18.0,0.85802919708)	(19.0,0.868832116788)	(20.0,0.876934306569)	(21.0,0.883138686131)	(22.0,0.888686131387)	(23.0,0.895182481752)	(24.0,0.902189781022)	(25.0,0.909270072993)	(26.0,0.912408759124)	(27.0,0.916204379562)	(28.0,0.919635036496)	(29.0,0.922408759124)	(30.0,0.924598540146)	(31.0,0.926788321168)	(32.0,0.928540145985)	(33.0,0.930218978102)	(34.0,0.932189781022)	(35.0,0.934306569343)	(36.0,0.935401459854)	(37.0,0.936350364964)	(38.0,0.937810218978)	(39.0,0.939927007299)	(40.0,0.940875912409)	(41.0,0.942116788321)	(42.0,0.943430656934)	(43.0,0.944598540146)	(44.0,0.945766423358)	(45.0,0.947226277372)	(46.0,0.948321167883)	(47.0,0.949708029197)	(48,0.949708029197)
    	};
    	\addplot[P, solid, thick] coordinates{
    	(0.0,0.216782301348)	(1.0,0.457651525069)	(2.0,0.524937819086)	(3.0,0.570231705721)	(4.0,0.60754025396)	(5.0,0.638303442859)	(6.0,0.665139416154)	(7.0,0.687917266658)	(8.0,0.712135096217)	(9.0,0.732556617358)	(10.0,0.754156303181)	(11.0,0.7718287734)	(12.0,0.783086791465)	(13.0,0.794868438277)	(14.0,0.805210106035)	(15.0,0.815682680979)	(16.0,0.824715276869)	(17.0,0.833224244011)	(18.0,0.842125932714)	(19.0,0.851943971724)	(20.0,0.859798402932)	(21.0,0.866343762273)	(22.0,0.872365492866)	(23.0,0.879041759393)	(24.0,0.884932582799)	(25.0,0.890823406205)	(26.0,0.894488807436)	(27.0,0.898023301479)	(28.0,0.901034166776)	(29.0,0.903652310512)	(30.0,0.906663175808)	(31.0,0.909281319544)	(32.0,0.911637648907)	(33.0,0.913732163896)	(34.0,0.916219400445)	(35.0,0.918968451368)	(36.0,0.92132478073)	(37.0,0.923288388533)	(38.0,0.924728367587)	(39.0,0.926299253829)	(40.0,0.92747741851)	(41.0,0.929310119126)	(42.0,0.931535541301)	(43.0,0.931928262862)	(44.0,0.934415499411)	(45.0,0.935986385653)	(46.0,0.936640921587)	(47.0,0.937295457521)	(48,0.937295457521)
    	};
    	\addplot[P, dashed, thick] coordinates{
    	(0.0,0.0748591870909)	(1.0,0.411820672857)	(2.0,0.497564317248)	(3.0,0.550331100624)	(4.0,0.590272492008)	(5.0,0.624524280712)	(6.0,0.651107474501)	(7.0,0.677233977774)	(8.0,0.702599330187)	(9.0,0.728383315573)	(10.0,0.751179783833)	(11.0,0.771692799513)	(12.0,0.788552291064)	(13.0,0.8014157406)	(14.0,0.813403866646)	(15.0,0.824783072005)	(16.0,0.835534327904)	(17.0,0.845695691886)	(18.0,0.854220581519)	(19.0,0.862669356066)	(20.0,0.871403562186)	(21.0,0.878368092556)	(22.0,0.88424798295)	(23.0,0.889994671944)	(24.0,0.896997259857)	(25.0,0.903124524281)	(26.0,0.907444055412)	(27.0,0.911192723398)	(28.0,0.914827218755)	(29.0,0.917586390623)	(30.0,0.920060130918)	(31.0,0.922020094383)	(32.0,0.924569949764)	(33.0,0.926663114629)	(34.0,0.928756279495)	(35.0,0.93084944436)	(36.0,0.932504947481)	(37.0,0.933989191658)	(38.0,0.935302176891)	(39.0,0.93667224844)	(40.0,0.938118435074)	(41.0,0.939526564165)	(42.0,0.941010808342)	(43.0,0.942152534632)	(44.0,0.943446491095)	(45.0,0.944664332471)	(46.0,0.945958288933)	(47.0,0.947023900137)	(48,0.947023900137)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.12in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% question reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Disinformation}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 24, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	% %xlabel = {Reaction Delay (in hours)},
    	xtick = {0, 6,12,18, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[D, dotted, white, thick] coordinates{
    	(0.0,0.263415829454)	(1.0,0.610144572409)	(2.0,0.676304827248)	(3.0,0.722126929674)	(4.0,0.750306297476)	(5.0,0.772359715756)	(6.0,0.79294290615)	(7.0,0.807890222985)	(8.0,0.819897084048)	(9.0,0.828228375398)	(10.0,0.836069590787)	(11.0,0.843175692232)	(12.0,0.849056603774)	(13.0,0.855427591277)	(14.0,0.862043616761)	(15.0,0.868169566283)	(16.0,0.874295515805)	(17.0,0.878706199461)	(18.0,0.885812300907)	(19.0,0.890958098505)	(20.0,0.896593972066)	(21.0,0.90051457976)	(22.0,0.904435187454)	(23.0,0.908110757167)	(24.0,0.911051212938)	(25.0,0.91448174467)	(26.0,0.91717716246)	(27.0,0.920852732173)	(28.0,0.922813036021)	(29.0,0.924283263906)	(30.0,0.92550845381)	(31.0,0.927958833619)	(32.0,0.929919137466)	(33.0,0.931634403333)	(34.0,0.933104631218)	(35.0,0.933839745161)	(36.0,0.936045086988)	(37.0,0.93653516295)	(38.0,0.937270276893)	(39.0,0.938250428816)	(40.0,0.93923058074)	(41.0,0.940700808625)	(42.0,0.942661112472)	(43.0,0.944131340358)	(44.0,0.946336682186)	(45.0,0.947071796128)	(46.0,0.947806910071)	(47.0,0.948542024014)	(48,0.948542024014)
    	};
    	\addplot[D, solid, thick] coordinates{
    	(0.0,0.231602421153)	(1.0,0.496973558458)	(2.0,0.563873845174)	(3.0,0.608155463523)	(4.0,0.642561325263)	(5.0,0.670595731125)	(6.0,0.698630136986)	(7.0,0.724115960497)	(8.0,0.741000318573)	(9.0,0.752468939153)	(10.0,0.767441860465)	(11.0,0.777636189869)	(12.0,0.789423383243)	(13.0,0.801847722205)	(14.0,0.815227779548)	(15.0,0.828289264097)	(16.0,0.839120739089)	(17.0,0.848677922905)	(18.0,0.858553679516)	(19.0,0.869385154508)	(20.0,0.877986619943)	(21.0,0.885313794202)	(22.0,0.893596686843)	(23.0,0.899330997133)	(24.0,0.905702453011)	(25.0,0.912711054476)	(26.0,0.917808219178)	(27.0,0.920993947117)	(28.0,0.921949665499)	(29.0,0.925135393437)	(30.0,0.928321121376)	(31.0,0.929913985346)	(32.0,0.930869703727)	(33.0,0.931825422109)	(34.0,0.933099713284)	(35.0,0.93437400446)	(36.0,0.934692577254)	(37.0,0.935966868429)	(38.0,0.937241159605)	(39.0,0.938196877987)	(40.0,0.938834023574)	(41.0,0.940426887544)	(42.0,0.941064033132)	(43.0,0.941701178719)	(44.0,0.943294042689)	(45.0,0.943931188277)	(46.0,0.944886906658)	(47.0,0.946798343421)	(48,0.946798343421)
    	};
    	\addplot[D, dashed, thick] coordinates{
    	(0.0,0.268965136195)	(1.0,0.587877783303)	(2.0,0.658323664291)	(3.0,0.70611636002)	(4.0,0.741753688049)	(5.0,0.770042543787)	(6.0,0.791369688933)	(7.0,0.80866346207)	(8.0,0.823968175037)	(9.0,0.833692469197)	(10.0,0.844632300127)	(11.0,0.852643792475)	(12.0,0.861484059893)	(13.0,0.869440300569)	(14.0,0.877009779546)	(15.0,0.882921708382)	(16.0,0.888281120504)	(17.0,0.893585280955)	(18.0,0.900546991546)	(19.0,0.905574893641)	(20.0,0.912481352561)	(21.0,0.917343499641)	(22.0,0.922923918449)	(23.0,0.927123045472)	(24.0,0.931598430853)	(25.0,0.93513453782)	(26.0,0.938062876402)	(27.0,0.941433228355)	(28.0,0.943532791867)	(29.0,0.945190342008)	(30.0,0.947455660534)	(31.0,0.949057959003)	(32.0,0.950715509144)	(33.0,0.951544284215)	(34.0,0.952317807614)	(35.0,0.953036079341)	(36.0,0.953754351069)	(37.0,0.954527874468)	(38.0,0.955964417924)	(39.0,0.95701419968)	(40.0,0.957787723079)	(41.0,0.958892756506)	(42.0,0.960108293276)	(43.0,0.961323830046)	(44.0,0.962152605116)	(45.0,0.962981380187)	(46.0,0.964086413614)	(47.0,0.965357202055)	(48,0.965357202055)
    	};
    \end{axis}
    \end{tikzpicture}

	\hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
        ylabel style ={align=center},
    	ylabel ={ {\bf Other} \\ \% reactions}, %no_label reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Trusted}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 48, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	xlabel = {\small\textcolor{white}{Reaction Delay }},
    	xtick = {0, 12, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[T, solid, thick] coordinates{
    	(0.0,0.119173428949)	(1.0,0.638044914135)	(2.0,0.707020192489)	(3.0,0.74570673712)	(4.0,0.771088884695)	(5.0,0.789016795622)	(6.0,0.805434987734)	(7.0,0.820626533308)	(8.0,0.834308360068)	(9.0,0.844782034346)	(10.0,0.854595206643)	(11.0,0.86393659181)	(12.0,0.873466691829)	(13.0,0.880449141347)	(14.0,0.886016229477)	(15.0,0.891300245329)	(16.0,0.896678618607)	(17.0,0.901396489904)	(18.0,0.903944140404)	(19.0,0.907435365163)	(20.0,0.910926589923)	(21.0,0.913474240423)	(22.0,0.915927533497)	(23.0,0.919041328553)	(24.0,0.922249481034)	(25.0,0.924797131534)	(26.0,0.927061709757)	(27.0,0.929703717683)	(28.0,0.930364219664)	(29.0,0.931873938479)	(30.0,0.93253444046)	(31.0,0.934421588979)	(32.0,0.937441026609)	(33.0,0.938384600868)	(34.0,0.939139460276)	(35.0,0.939422532553)	(36.0,0.940083034535)	(37.0,0.941498395924)	(38.0,0.942536327609)	(39.0,0.943385544442)	(40.0,0.943857331572)	(41.0,0.944234761276)	(42.0,0.945272692961)	(43.0,0.945838837517)	(44.0,0.946310624646)	(45.0,0.946782411776)	(46.0,0.946971126628)	(47.0,0.947254198905)	(48,0.947254198905)
    	};
    	\addplot[T, dashed, thick] coordinates{
    	(0.0,0.102598614276)	(1.0,0.706199048653)	(2.0,0.779431333262)	(3.0,0.818494669705)	(4.0,0.844771416772)	(5.0,0.862987718144)	(6.0,0.877319098821)	(7.0,0.888453832153)	(8.0,0.897416680687)	(9.0,0.905660665943)	(10.0,0.912971658433)	(11.0,0.919349658158)	(12.0,0.92467230541)	(13.0,0.929750233248)	(14.0,0.934002233065)	(15.0,0.937550664566)	(16.0,0.940777901837)	(17.0,0.944005139108)	(18.0,0.946681757697)	(19.0,0.949358376287)	(20.0,0.951698505682)	(21.0,0.953900980407)	(22.0,0.956195224912)	(23.0,0.958412994601)	(24.0,0.960110735535)	(25.0,0.961747296615)	(26.0,0.963292087915)	(27.0,0.964607454765)	(28.0,0.965708692128)	(29.0,0.966656979857)	(30.0,0.967329958245)	(31.0,0.968140591303)	(32.0,0.968782979765)	(33.0,0.9693947783)	(34.0,0.970174821431)	(35.0,0.970832504856)	(36.0,0.971352533611)	(37.0,0.971857267402)	(38.0,0.972423181046)	(39.0,0.972943209801)	(40.0,0.973386763739)	(41.0,0.973860907603)	(42.0,0.974595065845)	(43.0,0.975008029856)	(44.0,0.975558648537)	(45.0,0.976017497438)	(46.0,0.976476346339)	(47.0,0.97702696502)	(48,0.97702696502)
    	};
    	\addplot[T, dotted, thick] coordinates{
    	(0.0,0.1033647825)	(1.0,0.659931535443)	(2.0,0.731568840277)	(3.0,0.771144693997)	(4.0,0.795274275695)	(5.0,0.813809802121)	(6.0,0.829840527678)	(7.0,0.839692744427)	(8.0,0.848459547466)	(9.0,0.857643817317)	(10.0,0.865742673457)	(11.0,0.874509476497)	(12.0,0.880771478667)	(13.0,0.885113133506)	(14.0,0.88928780162)	(15.0,0.894547883443)	(16.0,0.897971111297)	(17.0,0.90247975286)	(18.0,0.907155381147)	(19.0,0.911413542623)	(20.0,0.913918343492)	(21.0,0.91750855807)	(22.0,0.920848292561)	(23.0,0.923186106705)	(24.0,0.924522000501)	(25.0,0.926024881022)	(26.0,0.928195708441)	(27.0,0.930283042498)	(28.0,0.930950989396)	(29.0,0.932286883193)	(30.0,0.93328880354)	(31.0,0.934040243801)	(32.0,0.935042164148)	(33.0,0.936294564582)	(34.0,0.936879018118)	(35.0,0.937797445103)	(36.0,0.938548885364)	(37.0,0.939049845537)	(38.0,0.939801285798)	(39.0,0.940385739334)	(40.0,0.941471153043)	(41.0,0.942306086666)	(42.0,0.942723553477)	(43.0,0.943224513651)	(44.0,0.943474993738)	(45.0,0.944309927361)	(46.0,0.944727394172)	(47.0,0.945979794606)	(48,0.945979794606)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% no_label reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Clickbait}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 48, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	xlabel = {\small\textcolor{white}{Reaction Delay }},
    	xtick = {0, 12, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[CB, solid, thick] coordinates{
    	(0.0,0.258706467662)	(1.0,0.646766169154)	(2.0,0.691542288557)	(3.0,0.716417910448)	(4.0,0.751243781095)	(5.0,0.776119402985)	(6.0,0.791044776119)	(7.0,0.81592039801)	(8.0,0.835820895522)	(9.0,0.845771144279)	(10.0,0.850746268657)	(11.0,0.855721393035)	(12.0,0.860696517413)	(13.0,0.870646766169)	(14.0,0.890547263682)	(15.0,0.900497512438)	(17.0,0.905472636816)	(21.0,0.910447761194)	(23.0,0.915422885572)	(24.0,0.925373134328)	(25.0,0.940298507463)	(29.0,0.945273631841)	(31.0,0.950248756219)	(34.0,0.960199004975)	(39.0,0.975124378109)	(42.0,0.980099502488)	(47.0,0.985074626866)	(48,0.985074626866)
    	};
    	\addplot[CB, dashed, thick] coordinates{
    	(0.0,0.160855784469)	(1.0,0.61648177496)	(2.0,0.690174326466)	(3.0,0.723454833597)	(4.0,0.753565768621)	(5.0,0.778129952456)	(6.0,0.797147385103)	(7.0,0.810618066561)	(8.0,0.819334389857)	(9.0,0.832805071315)	(10.0,0.852614896989)	(11.0,0.858954041204)	(12.0,0.864500792393)	(13.0,0.87559429477)	(14.0,0.881141045959)	(15.0,0.888272583201)	(16.0,0.893026941363)	(17.0,0.894611727417)	(18.0,0.896196513471)	(19.0,0.897781299525)	(20.0,0.901743264659)	(21.0,0.90412044374)	(22.0,0.908082408875)	(23.0,0.910459587956)	(24.0,0.91442155309)	(25.0,0.918383518225)	(26.0,0.923137876387)	(27.0,0.924722662441)	(28.0,0.926307448494)	(29.0,0.930269413629)	(30.0,0.93264659271)	(32.0,0.933438985737)	(33.0,0.934231378764)	(34.0,0.938985736926)	(35.0,0.939778129952)	(36.0,0.940570522979)	(37.0,0.941362916006)	(39.0,0.945324881141)	(40.0,0.948494453249)	(41.0,0.949286846276)	(42.0,0.950079239303)	(43.0,0.951664025357)	(46.0,0.954041204437)	(47.0,0.955625990491)	(48,0.955625990491)
    	};
    	\addplot[CB, dotted, thick] coordinates{
    	(0.0,0.173469387755)	(1.0,0.617346938776)	(2.0,0.688775510204)	(3.0,0.729591836735)	(4.0,0.765306122449)	(5.0,0.790816326531)	(6.0,0.80612244898)	(7.0,0.821428571429)	(9.0,0.826530612245)	(10.0,0.84693877551)	(11.0,0.852040816327)	(12.0,0.857142857143)	(13.0,0.862244897959)	(14.0,0.877551020408)	(15.0,0.897959183673)	(20.0,0.90306122449)	(21.0,0.908163265306)	(23.0,0.913265306122)	(25.0,0.918367346939)	(29.0,0.923469387755)	(34.0,0.938775510204)	(36.0,0.94387755102)	(38.0,0.948979591837)	(39.0,0.954081632653)	(44.0,0.964285714286)	(47.0,0.969387755102)	(48,0.969387755102)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% no_label reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Conspiracy}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 48, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	xlabel = {\small\textcolor{black}{Reaction Delay (hours) }},
    	xtick = {0, 12, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[CS, solid, thick] coordinates{
    	(0.0,0.0481557377049)	(1.0,0.543032786885)	(2.0,0.617827868852)	(3.0,0.669057377049)	(4.0,0.705942622951)	(5.0,0.739754098361)	(6.0,0.775614754098)	(7.0,0.789959016393)	(8.0,0.810450819672)	(9.0,0.828893442623)	(10.0,0.84631147541)	(11.0,0.863729508197)	(12.0,0.872950819672)	(13.0,0.886270491803)	(14.0,0.895491803279)	(15.0,0.901639344262)	(16.0,0.906762295082)	(17.0,0.912909836066)	(18.0,0.919057377049)	(19.0,0.923155737705)	(20.0,0.929303278689)	(21.0,0.931352459016)	(22.0,0.934426229508)	(23.0,0.936475409836)	(24.0,0.938524590164)	(25.0,0.939549180328)	(26.0,0.940573770492)	(28.0,0.944672131148)	(29.0,0.945696721311)	(30.0,0.946721311475)	(31.0,0.949795081967)	(32.0,0.950819672131)	(34.0,0.952868852459)	(36.0,0.953893442623)	(37.0,0.955942622951)	(38.0,0.960040983607)	(39.0,0.964139344262)	(40.0,0.967213114754)	(41.0,0.968237704918)	(42.0,0.97131147541)	(43.0,0.972336065574)	(48,0.972336065574)
    	};
    	\addplot[CS, dashed, thick] coordinates{
    	(0.0,0.0306148373984)	(1.0,0.623475609756)	(2.0,0.721925813008)	(3.0,0.775533536585)	(4.0,0.81262703252)	(5.0,0.843114837398)	(6.0,0.86712398374)	(7.0,0.881605691057)	(8.0,0.897865853659)	(9.0,0.907520325203)	(10.0,0.916031504065)	(11.0,0.923780487805)	(12.0,0.928353658537)	(13.0,0.931910569106)	(14.0,0.935975609756)	(15.0,0.94131097561)	(16.0,0.94524898374)	(17.0,0.948932926829)	(18.0,0.952743902439)	(19.0,0.95706300813)	(20.0,0.960365853659)	(21.0,0.962525406504)	(22.0,0.964557926829)	(23.0,0.965828252033)	(24.0,0.969131097561)	(25.0,0.971417682927)	(26.0,0.97281504065)	(27.0,0.973450203252)	(28.0,0.974212398374)	(29.0,0.974847560976)	(30.0,0.975482723577)	(31.0,0.97675304878)	(32.0,0.977261178862)	(33.0,0.977388211382)	(34.0,0.977769308943)	(35.0,0.977896341463)	(36.0,0.978912601626)	(37.0,0.979166666667)	(38.0,0.979547764228)	(39.0,0.980055894309)	(40.0,0.98030995935)	(41.0,0.980691056911)	(42.0,0.981326219512)	(44.0,0.981580284553)	(45.0,0.982088414634)	(46.0,0.982723577236)	(47.0,0.983739837398)	(48,0.983739837398)
    	};
    	\addplot[CS, dotted, thick] coordinates{
    	(0.0,0.039637599094)	(1.0,0.632502831257)	(2.0,0.700453001133)	(3.0,0.757644394111)	(4.0,0.79275198188)	(5.0,0.818233295583)	(6.0,0.840317100793)	(7.0,0.853340883352)	(8.0,0.862400906002)	(9.0,0.869762174405)	(10.0,0.877123442809)	(11.0,0.883352208381)	(12.0,0.889014722537)	(13.0,0.895243488109)	(14.0,0.899207248018)	(15.0,0.904303510759)	(16.0,0.910532276331)	(17.0,0.916761041903)	(18.0,0.925821064553)	(19.0,0.930917327293)	(20.0,0.936013590034)	(21.0,0.937146092865)	(22.0,0.94167610419)	(23.0,0.942808607022)	(24.0,0.943941109853)	(25.0,0.946772366931)	(26.0,0.947904869762)	(27.0,0.949037372593)	(28.0,0.951302378256)	(29.0,0.951868629672)	(31.0,0.952434881087)	(32.0,0.953567383918)	(33.0,0.954133635334)	(34.0,0.955266138165)	(36.0,0.956398640997)	(38.0,0.958097395243)	(39.0,0.958663646659)	(40.0,0.959229898075)	(41.0,0.960928652322)	(42.0,0.962061155153)	(43.0,0.962627406569)	(44.0,0.9637599094)	(45.0,0.964892412231)	(46.0,0.967157417894)	(47.0,0.967723669309)	(48,0.967723669309)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.2in}
    \hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% no_label reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Propaganda}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 48, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	xlabel = {\small\textcolor{white}{Reaction Delay }},
    	xtick = {0, 12, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[P, solid, thick] coordinates{
    	(0.0,0.0401131396246)	(1.0,0.343018770892)	(2.0,0.426844947287)	(3.0,0.483929030599)	(4.0,0.523785034713)	(5.0,0.561326819234)	(6.0,0.591154538442)	(7.0,0.619696580098)	(8.0,0.63975314991)	(9.0,0.656724093597)	(10.0,0.675237850347)	(11.0,0.690665980972)	(12.0,0.704808434045)	(13.0,0.722807919774)	(14.0,0.73900745693)	(15.0,0.752635638982)	(16.0,0.766006685523)	(17.0,0.778092054513)	(18.0,0.784777577783)	(19.0,0.791463101054)	(20.0,0.801748521471)	(21.0,0.810748264335)	(22.0,0.820262278221)	(23.0,0.829776292106)	(24.0,0.837490357418)	(25.0,0.846232964772)	(26.0,0.852147081512)	(27.0,0.856775520699)	(28.0,0.861918230908)	(29.0,0.867575212137)	(30.0,0.871946515814)	(31.0,0.875289277449)	(32.0,0.878889174595)	(33.0,0.880946258678)	(34.0,0.883517613782)	(35.0,0.886346104397)	(36.0,0.88840318848)	(37.0,0.889174595012)	(38.0,0.890203137053)	(39.0,0.892260221137)	(40.0,0.89457444073)	(41.0,0.897402931345)	(42.0,0.899202879918)	(43.0,0.900231421959)	(44.0,0.902031370532)	(45.0,0.903059912574)	(46.0,0.905116996657)	(47.0,0.90691694523)	(48,0.90691694523)
    	};
    	\addplot[P, dashed, thick] coordinates{
    	(0.0,0.0238512035011)	(1.0,0.390653329165)	(2.0,0.486652078775)	(3.0,0.545264145045)	(4.0,0.589246639575)	(5.0,0.624226320725)	(6.0,0.652141294154)	(7.0,0.67517974367)	(8.0,0.695592372616)	(9.0,0.715442325727)	(10.0,0.732603938731)	(11.0,0.747202250703)	(12.0,0.764082525789)	(13.0,0.779681150359)	(14.0,0.793810565802)	(15.0,0.809753047827)	(16.0,0.821412941544)	(17.0,0.832822757112)	(18.0,0.841763050953)	(19.0,0.850234448265)	(20.0,0.858768365114)	(21.0,0.87020944045)	(22.0,0.878618318224)	(23.0,0.885464207565)	(24.0,0.891184745233)	(25.0,0.897186620819)	(26.0,0.901781806815)	(27.0,0.906283213504)	(28.0,0.910597061582)	(29.0,0.913504220069)	(30.0,0.915692403876)	(31.0,0.918068146296)	(32.0,0.920475148484)	(33.0,0.922319474836)	(34.0,0.924132541419)	(35.0,0.926383244764)	(36.0,0.92860268834)	(37.0,0.930040637699)	(38.0,0.932291341044)	(39.0,0.933729290403)	(40.0,0.935886214442)	(41.0,0.937699281025)	(42.0,0.938637074086)	(43.0,0.940106283214)	(44.0,0.941044076274)	(45.0,0.942013129103)	(46.0,0.942982181932)	(47.0,0.944013754298)	(48,0.944013754298)
    	};
    	\addplot[P, dotted, thick] coordinates{
    	(0.0,0.0231848688225)	(1.0,0.410006101281)	(2.0,0.506040268456)	(3.0,0.563026235509)	(4.0,0.606101281269)	(5.0,0.637949969494)	(6.0,0.664185478951)	(7.0,0.684441732764)	(8.0,0.702623550946)	(9.0,0.720683343502)	(10.0,0.73447223917)	(11.0,0.750701647346)	(12.0,0.765588773642)	(13.0,0.783526540574)	(14.0,0.797925564369)	(15.0,0.811714460037)	(16.0,0.822940817572)	(17.0,0.832702867602)	(18.0,0.841122635754)	(19.0,0.849542403905)	(20.0,0.857962172056)	(21.0,0.867480170836)	(22.0,0.878828553996)	(23.0,0.883343502135)	(24.0,0.890176937157)	(25.0,0.895179987797)	(26.0,0.900793166565)	(27.0,0.90408785845)	(28.0,0.907504575961)	(29.0,0.910799267846)	(30.0,0.913483831605)	(31.0,0.914704087858)	(32.0,0.917510677242)	(33.0,0.919585112874)	(34.0,0.922025625381)	(35.0,0.923611958511)	(36.0,0.926418547895)	(37.0,0.927760829774)	(38.0,0.92971323978)	(39.0,0.932397803539)	(40.0,0.934594264796)	(41.0,0.9360585723)	(42.0,0.937278828554)	(43.0,0.938621110433)	(44.0,0.939597315436)	(45.0,0.94081757169)	(46.0,0.942037827944)	(47.0,0.943014032947)	(48,0.943014032947)
    	};
    \end{axis}
    \end{tikzpicture}
    \hspace{-0.1in}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.55in, height=1.5in,
    	%ylabel ={\small \% no_label reactions}, %ylabel style={yshift=-.25in},
    	%title={\small Disinformation}, %title style={yshift=-0.075in},
    	axis lines* = left, tick align = center, 
    	xmin = 0, xmax = 48, ymin = 0, ymax =1,  ticklabel style = {font=\tiny}, 
    	xlabel = {\small\textcolor{white}{Reaction Delay }},
    	xtick = {0, 12, 24, 36, 48},
    	ytick = {0,0.2,0.4,0.6,0.8,1}, yticklabels = {0,20,40,60,80,100},
    	]
    	\addplot[D, solid, thick] coordinates{
    	(0.0,0.0673294170809)	(1.0,0.37867148667)	(2.0,0.474017171261)	(3.0,0.541346588342)	(4.0,0.59331224582)	(5.0,0.635336647085)	(6.0,0.667419792137)	(7.0,0.703569814731)	(8.0,0.727971079982)	(9.0,0.751468594668)	(10.0,0.7686398554)	(11.0,0.780840488025)	(12.0,0.794396746498)	(13.0,0.809308630818)	(14.0,0.823316764573)	(15.0,0.836421147763)	(16.0,0.843651152282)	(17.0,0.850881156801)	(18.0,0.860370537732)	(19.0,0.868504292815)	(20.0,0.878897424311)	(21.0,0.889742431089)	(22.0,0.895164934478)	(23.0,0.902394938997)	(24.0,0.909173068233)	(25.0,0.911432444645)	(26.0,0.915047446905)	(27.0,0.919566199729)	(28.0,0.923181201988)	(29.0,0.927699954812)	(30.0,0.930411206507)	(31.0,0.930863081789)	(32.0,0.932218707637)	(33.0,0.936285585178)	(34.0,0.936737460461)	(36.0,0.938996836873)	(37.0,0.941256213285)	(38.0,0.94215996385)	(39.0,0.942611839132)	(40.0,0.94396746498)	(41.0,0.944419340262)	(42.0,0.945323090827)	(43.0,0.946678716674)	(44.0,0.947130591957)	(45.0,0.948486217804)	(46.0,0.948938093086)	(47.0,0.953004970628)	(48,0.953004970628)
    	};
    	\addplot[D, dashed, thick] coordinates{
    	(0.0,0.0846210448859)	(1.0,0.478568800589)	(2.0,0.567972774099)	(3.0,0.627575423105)	(4.0,0.670897718911)	(5.0,0.705389992642)	(6.0,0.732247976453)	(7.0,0.756438557763)	(8.0,0.776306107432)	(9.0,0.796081677704)	(10.0,0.8097866078)	(11.0,0.820824135394)	(12.0,0.831953642384)	(13.0,0.840323767476)	(14.0,0.849521707138)	(15.0,0.857707873436)	(16.0,0.867457689478)	(17.0,0.877667402502)	(18.0,0.886037527594)	(19.0,0.89210816777)	(20.0,0.900018395879)	(21.0,0.905537159676)	(22.0,0.911883738043)	(23.0,0.91740250184)	(24.0,0.92310522443)	(25.0,0.926784400294)	(26.0,0.930831493745)	(27.0,0.936258278146)	(28.0,0.939569536424)	(29.0,0.942236938926)	(30.0,0.944904341428)	(31.0,0.946559970567)	(32.0,0.949411331862)	(33.0,0.95161883738)	(34.0,0.952814569536)	(35.0,0.953918322296)	(36.0,0.955022075055)	(37.0,0.956125827815)	(38.0,0.957045621781)	(39.0,0.957781456954)	(40.0,0.958057395143)	(41.0,0.959253127299)	(42.0,0.960540838852)	(43.0,0.961552612215)	(44.0,0.962472406181)	(45.0,0.963208241354)	(46.0,0.96385209713)	(47.0,0.965323767476)	(48,0.965323767476)
    	};
    	\addplot[D, dotted, thick] coordinates{
    	(0.0,0.103601780656)	(1.0,0.525698097936)	(2.0,0.606232294618)	(3.0,0.656009712667)	(4.0,0.688789963577)	(5.0,0.721570214488)	(6.0,0.746661270741)	(7.0,0.763658437879)	(8.0,0.783893160664)	(9.0,0.800080938891)	(10.0,0.813435855929)	(11.0,0.824362606232)	(12.0,0.832456495346)	(13.0,0.838931606637)	(14.0,0.848644273573)	(15.0,0.857547551599)	(16.0,0.863213273978)	(17.0,0.872116552003)	(18.0,0.880210441117)	(19.0,0.885066774585)	(20.0,0.889518413598)	(21.0,0.899231080534)	(22.0,0.904087414002)	(23.0,0.908134358559)	(24.0,0.912990692028)	(25.0,0.916228247673)	(26.0,0.918656414407)	(27.0,0.921084581141)	(28.0,0.923917442331)	(29.0,0.927154997977)	(30.0,0.928773775799)	(31.0,0.930392553622)	(32.0,0.933630109268)	(33.0,0.934844192635)	(34.0,0.936058276002)	(35.0,0.939295831647)	(36.0,0.94091460947)	(37.0,0.941319303926)	(38.0,0.943342776204)	(39.0,0.944556859571)	(40.0,0.945770942938)	(41.0,0.946175637394)	(42.0,0.946580331849)	(43.0,0.947794415217)	(44.0,0.949008498584)	(45.0,0.950627276406)	(46.0,0.951436665318)	(47.0,0.952650748685)	(48,0.952650748685)
    	};
    \end{axis}
    \end{tikzpicture}

    %legend
    \begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
	height=1in, width=2in,
    xmin=0,xmax=50,ymin=0,ymax=0.4,
    legend style={at={(1.5,0)},draw=none,fill=none, legend cell align=left,legend columns = -1, column sep = 2mm}
    ]
    \addlegendimage{no marks, black, solid, thick}
    \addlegendentry{Bots (Bot Score $\ge0.5$)};
    \addlegendimage{no marks, black, dashed, thick}
    \addlegendentry{Human (Bot Score $<0.5$)};%Manual-Accounts (Bot Score $<0.5$)};%Not Bots};%Manual-Accounts};
    %\addlegendimage{no marks, black, dotted, thick}
    %\addlegendentry{Accounts without Bot Score};
     
    \end{axis}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[
	ylabel= { {\bf Answer} \\  \% reactions}, ylabel style ={align = center},
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
	title = {\bf Trusted}, 
] 
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.84$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.69$}; 
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$};

\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };    

%bot
\addplot[no marks,T, solid, thick ] coordinates {
(0,0) (0.00489296636086,0.000360433421189) (0.00978593272171,0.000720866842378) (0.0149847094801,0.00110382735239) (0.019877675841,0.00146426077358) (0.0247706422018,0.00182469419477) (0.0299694189602,0.00220765470478) (0.0348623853211,0.00256808812597) (0.039755351682,0.00292852154716) (0.0449541284404,0.00331148205717) (0.0498470948012,0.00367191547836) (0.0547400611621,0.00403234889955) (0.0599388379205,0.00441530940957) (0.0648318042813,0.00477574283075) (0.0697247706422,0.00513617625194) (0.0749235474006,0.00551913676196) (0.0798165137615,0.00587957018315) (0.0847094801223,0.00624000360433) (0.0899082568807,0.00662296411435) (0.0948012232416,0.00698339753554) (0.1,0.00736635804555) (0.104892966361,0.00772679146674) (0.109785932722,0.00808722488793) (0.11498470948,0.00847018539794) (0.119877675841,0.00883061881913) (0.124770642202,0.00919105224032) (0.12996941896,0.00957401275033) (0.134862385321,0.00993444617152) (0.139755351682,0.0102948795927) (0.14495412844,0.0106778401027) (0.149847094801,0.0110382735239) (0.154740061162,0.0113987069451) (0.15993883792,0.0117816674551) (0.164831804281,0.0121421008763) (0.169724770642,0.0125025342975) (0.174923547401,0.0128854948075) (0.179816513761,0.0132459282287) (0.184709480122,0.0136063616499) (0.189908256881,0.0139893221599) (0.194801223242,0.0143497555811) (0.2,0.0147327160911) (0.204892966361,0.0150931495123) (0.209785932722,0.0154535829335) (0.21498470948,0.0158365434435) (0.219877675841,0.0161969768647) (0.224770642202,0.0165574102859) (0.22996941896,0.0169403707959) (0.234862385321,0.0173008042171) (0.239755351682,0.0176612376383) (0.24495412844,0.0180441981483) (0.249847094801,0.0184046315695) (0.254740061162,0.0187650649907) (0.25993883792,0.0191480255007) (0.264831804281,0.0195084589219) (0.269724770642,0.019868892343) (0.274923547401,0.0202518528531) (0.279816513761,0.0206122862742) (0.284709480122,0.0209727196954) (0.289908256881,0.0213556802054) (0.294801223242,0.0217161136266) (0.3,0.0220990741366) (0.304892966361,0.0224595075578) (0.309785932722,0.022819940979) (0.31498470948,0.023202901489) (0.319877675841,0.0235633349102) (0.324770642202,0.0239237683314) (0.32996941896,0.0243067288414) (0.334862385321,0.0246671622626) (0.339755351682,0.0250275956838) (0.34495412844,0.0254105561938) (0.349847094801,0.025770989615) (0.354740061162,0.0261314230362) (0.35993883792,0.0265143835462) (0.364831804281,0.0268748169674) (0.369724770642,0.0272352503886) (0.374923547401,0.0276182108986) (0.379816513761,0.0279786443198) (0.384709480122,0.028339077741) (0.389908256881,0.028722038251) (0.394801223242,0.0290824716722) (0.4,0.0294654321822) (0.404892966361,0.0298258656034) (0.409785932722,0.0301862990246) (0.41498470948,0.0305692595346) (0.419877675841,0.0309296929558) (0.424770642202,0.031537924354) (0.42996941896,0.0323038453741) (0.434862385321,0.0330247122164) (0.439755351682,0.0337455790588) (0.44495412844,0.0345115000788) (0.449847094801,0.0352323669212) (0.454740061162,0.0359532337636) (0.45993883792,0.0367191547836) (0.464831804281,0.037440021626) (0.469724770642,0.0381608884684) (0.474923547401,0.0389268094884) (0.479816513761,0.0396476763308) (0.484709480122,0.0403685431732) (0.489908256881,0.0411344641932) (0.494801223242,0.0418553310356) (0.5,0.0426212520556) (0.504892966361,0.043342118898) (0.509785932722,0.0440629857404) (0.51498470948,0.0448289067604) (0.519877675841,0.0455497736028) (0.524770642202,0.0462706404451) (0.52996941896,0.0470365614652) (0.534862385321,0.0477574283075) (0.539755351682,0.0484782951499) (0.54495412844,0.0492442161699) (0.549847094801,0.0499650830123) (0.554740061162,0.0506859498547) (0.55993883792,0.0514518708747) (0.564831804281,0.0521727377171) (0.569724770642,0.0528936045595) (0.574923547401,0.0536595255795) (0.579816513761,0.0543803924219) (0.584709480122,0.0551012592643) (0.589908256881,0.0558671802843) (0.594801223242,0.0565880471267) (0.6,0.0573539681467) (0.604892966361,0.0582550516997) (0.609785932722,0.0593363519632) (0.61498470948,0.0604852334933) (0.619877675841,0.0615665337568) (0.624770642202,0.0626478340204) (0.62996941896,0.0637967155504) (0.634862385321,0.064878015814) (0.639755351682,0.0659593160776) (0.64495412844,0.0671081976076) (0.649847094801,0.0681894978712) (0.654740061162,0.0692707981348) (0.65993883792,0.0704196796648) (0.664831804281,0.0715009799284) (0.669724770642,0.0725822801919) (0.674923547401,0.073731161722) (0.679816513761,0.0748124619855) (0.684709480122,0.0758937622491) (0.689908256881,0.0770426437791) (0.694801223242,0.0783041607533) (0.7,0.0798360027934) (0.704892966361,0.0812777364781) (0.709785932722,0.0827194701629) (0.71498470948,0.0842513122029) (0.719877675841,0.0856930458877) (0.724770642202,0.0871347795724) (0.72996941896,0.0886666216125) (0.734862385321,0.0901083552972) (0.739755351682,0.091550088982) (0.74495412844,0.0930819310221) (0.749847094801,0.0945236647068) (0.754740061162,0.0959653983916) (0.75993883792,0.0974972404316) (0.764831804281,0.0990966637381) (0.769724770642,0.100898830844) (0.774923547401,0.102813633394) (0.779816513761,0.1046158005) (0.784709480122,0.106417967606) (0.789908256881,0.108332770156) (0.794801223242,0.110134937262) (0.8,0.112049739812) (0.804892966361,0.113896961096) (0.809785932722,0.116059561623) (0.81498470948,0.118357324683) (0.819877675841,0.12051992521) (0.824770642202,0.122682525737) (0.82996941896,0.124980288797) (0.834862385321,0.127210470591) (0.839755351682,0.129733504539) (0.84495412844,0.132414228109) (0.849847094801,0.134937262058) (0.854740061162,0.137527877272) (0.85993883792,0.140591561353) (0.864831804281,0.143475028722) (0.869724770642,0.146358496092) (0.874923547401,0.149669978149) (0.879816513761,0.152913878939) (0.884709480122,0.156202833908) (0.889908256881,0.160032439008) (0.894801223242,0.16363677322) (0.9,0.16784933883) (0.904892966361,0.171904214818) (0.909785932722,0.176229415873) (0.91498470948,0.181050212881) (0.919877675841,0.185825955712) (0.924770642202,0.190894550697) (0.92996941896,0.196729066703) (0.934862385321,0.202676218152) (0.939755351682,0.209164019734) (0.94495412844,0.216800702845) (0.949847094801,0.224617602667) (0.954740061162,0.233222950598) (0.95993883792,0.243900790701) (0.964831804281,0.255750039422) (0.969724770642,0.268973440562) (0.974923547401,0.28471987565) (0.979816513761,0.30177288189) (0.984709480122,0.323736793494) (0.989908256881,0.358270820662) (0.994801223242,0.416728616161) (1,1)
};
%not bot
\addplot[no marks,T, dashed, thick ] coordinates {
(0,0) (0.00497952208374,0.000888800067317) (0.00998850879519,0.00178285930663) (0.0149974955066,0.00267691854594) (0.0199770175904,0.00356571861326) (0.0249860043018,0.00445977785257) (0.0299949910133,0.00535383709189) (0.034974513097,0.00624263715921) (0.0399834998085,0.00713669639852) (0.0449924865199,0.00803075563783) (0.0499720086037,0.00891955570515) (0.0549809953151,0.00981361494446) (0.0599899820266,0.0107076741838) (0.064998968738,0.0116017334231) (0.0699784908218,0.0124905334904) (0.0749874775332,0.0133845927297) (0.0799964642447,0.014278651969) (0.0849759863284,0.0151674520364) (0.0899849730399,0.0160615112757) (0.0949939597513,0.016955570515) (0.0999734818351,0.0178443705823) (0.104982468547,0.0187384298216) (0.109991455258,0.0196324890609) (0.114970977342,0.0205212891282) (0.119979964053,0.0214153483676) (0.124988950765,0.0223094076069) (0.129997937476,0.0232034668462) (0.13497745956,0.0240922669135) (0.139986446271,0.0249863261528) (0.144995432983,0.0258803853921) (0.149974955066,0.0267691854594) (0.154983941778,0.0276632446988) (0.159992928489,0.0285573039381) (0.164972450573,0.0294461040054) (0.169981437285,0.0303401632447) (0.174990423996,0.031234222484) (0.179999410707,0.0321282817233) (0.184978932791,0.0330170817906) (0.189987919503,0.03391114103) (0.194996906214,0.0348052002693) (0.199976428298,0.0356940003366) (0.204985415009,0.0365880595759) (0.209994401721,0.0374821188152) (0.214973923804,0.0383709188825) (0.219982910516,0.0392649781218) (0.224991897227,0.0401590373612) (0.229971419311,0.0410478374285) (0.234980406023,0.0419418966678) (0.239989392734,0.0428359559071) (0.244998379445,0.0437300151464) (0.249977901529,0.0446188152137) (0.254986888241,0.045512874453) (0.259995874952,0.0464069336924) (0.264975397036,0.0472957337597) (0.269984383747,0.048189792999) (0.274993370459,0.0490838522383) (0.279972892543,0.0499726523056) (0.284981879254,0.0508667115449) (0.289990865965,0.0517607707842) (0.294999852677,0.0526548300236) (0.299979374761,0.0535436300909) (0.304988361472,0.0544376893302) (0.309997348184,0.0553317485695) (0.314976870267,0.0562205486368) (0.319985856979,0.0571146078761) (0.32499484369,0.0580086671154) (0.329974365774,0.0588974671828) (0.334983352485,0.0597915264221) (0.339992339197,0.0606855856614) (0.344971861281,0.0615743857287) (0.349980847992,0.062468444968) (0.354989834703,0.0633625042073) (0.359998821415,0.0642565634466) (0.364978343499,0.065145363514) (0.36998733021,0.0660394227533) (0.374996316922,0.0669334819926) (0.379975839005,0.0678222820599) (0.384984825717,0.0687163412992) (0.389993812428,0.0696104005385) (0.394973334512,0.0704992006059) (0.399982321223,0.0713932598452) (0.404991307935,0.0722873190845) (0.409970830019,0.0731761191518) (0.41497981673,0.0740701783911) (0.419988803441,0.0749642376304) (0.424997790153,0.0758582968697) (0.429977312237,0.0767470969371) (0.434986298948,0.0776411561764) (0.43999528566,0.0785352154157) (0.444974807743,0.079424015483) (0.449983794455,0.0803180747223) (0.454992781166,0.0812121339616) (0.45997230325,0.082100934029) (0.464981289961,0.0829949932683) (0.469990276673,0.0838890525076) (0.474999263384,0.0847831117469) (0.479978785468,0.0856719118142) (0.484987772179,0.0865659710535) (0.489996758891,0.0874600302928) (0.494976280975,0.0883488303602) (0.499985267686,0.0892428895995) (0.504994254398,0.0905524234265) (0.509973776481,0.0923300235611) (0.514982763193,0.0941181420397) (0.519991749904,0.0959062605184) (0.524971271988,0.097683860653) (0.529980258699,0.0994719791316) (0.534989245411,0.10126009761) (0.539998232122,0.103048216089) (0.544977754206,0.104825816224) (0.549986740918,0.106613934702) (0.554995727629,0.108402053181) (0.559975249713,0.110179653315) (0.564984236424,0.111967771794) (0.569993223136,0.113755890273) (0.574972745219,0.115533490407) (0.579981731931,0.117321608886) (0.584990718642,0.119109727365) (0.589999705354,0.120897845843) (0.594979227437,0.122675445978) (0.599988214149,0.124463564456) (0.60499720086,0.126251682935) (0.609976722944,0.12802928307) (0.614985709656,0.129817401548) (0.619994696367,0.131605520027) (0.624974218451,0.133383120162) (0.629983205162,0.13517123864) (0.634992191874,0.136959357119) (0.639971713957,0.138736957253) (0.644980700669,0.140525075732) (0.64998968738,0.142313194211) (0.654998674092,0.144101312689) (0.659978196175,0.145878912824) (0.664987182887,0.147667031303) (0.669996169598,0.149455149781) (0.674975691682,0.151232749916) (0.679984678394,0.153020868395) (0.684993665105,0.154808986873) (0.689973187189,0.156660215416) (0.6949821739,0.159342393134) (0.699991160612,0.162024570852) (0.704970682695,0.164690971054) (0.709979669407,0.167373148772) (0.714988656118,0.170055326489) (0.71999764283,0.172737504207) (0.724977164914,0.175403904409) (0.729986151625,0.178086082127) (0.734995138336,0.180768259845) (0.73997466042,0.183434660047) (0.744983647132,0.186116837765) (0.749992633843,0.188799015483) (0.754972155927,0.191465415685) (0.759981142638,0.194147593403) (0.76499012935,0.196829771121) (0.769999116061,0.199511948839) (0.774978638145,0.202178349041) (0.779987624856,0.204860526759) (0.784996611568,0.20823691518) (0.789976133652,0.211792115449) (0.794985120363,0.215368352407) (0.799994107074,0.218944589364) (0.804973629158,0.222499789633) (0.80998261587,0.22607602659) (0.814991602581,0.229652263548) (0.819971124665,0.233207463817) (0.824980111376,0.236783700774) (0.829989098088,0.240359937731) (0.834998084799,0.243936174689) (0.839977606883,0.247643890946) (0.844986593594,0.252114187142) (0.849995580306,0.256584483339) (0.85497510239,0.261028483676) (0.859984089101,0.265498779872) (0.864993075812,0.269969076069) (0.869972597896,0.274413076405) (0.874981584608,0.27927255133) (0.879990571319,0.284636906765) (0.884999558031,0.290001262201) (0.889979080114,0.295334062605) (0.894988066826,0.300698418041) (0.899997053537,0.306436174689) (0.904976575621,0.31265777516) (0.909985562332,0.318916189835) (0.914994549044,0.32554274655) (0.919974071128,0.332653147089) (0.924983057839,0.339805621003) (0.929992044551,0.347599713901) (0.934971566634,0.355619951195) (0.939980553346,0.364560543588) (0.944989540057,0.373732539549) (0.949998526769,0.383751262201) (0.954978048852,0.394532564793) (0.959987035564,0.406449848536) (0.964996022275,0.419587260182) (0.969975544359,0.434234054191) (0.97498453107,0.450837260182) (0.979993517782,0.470243604847) (0.984973039866,0.493825732077) (0.989982026577,0.524507741501) (0.994991013289,0.569715583979) (1,1)
};
%no bot score
\addplot[no marks,T, dotted, draw=none, thick ] coordinates {
(0,0) (0.00497512437811,0.000747961202529) (0.00995024875622,0.00149592240506) (0.0149253731343,0.00224388360759) (0.0199004975124,0.00299184481011) (0.0248756218905,0.00373980601264) (0.0298507462687,0.00448776721517) (0.0349863585299,0.00525985619843) (0.039961482908,0.00600781740096) (0.0449366072861,0.00675577860348) (0.0499117316643,0.00750373980601) (0.0548868560424,0.00825170100854) (0.0598619804205,0.00899966221107) (0.0649975926818,0.00977175119433) (0.0699727170599,0.0105197123969) (0.074947841438,0.0112676735994) (0.0799229658161,0.0120156348019) (0.0848980901942,0.0127635960044) (0.0898732145723,0.013511557207) (0.0948483389504,0.0142595184095) (0.0999839512117,0.0150316073928) (0.10495907559,0.0157795685953) (0.109934199968,0.0165275297978) (0.114909324346,0.0172754910003) (0.119884448724,0.0180234522029) (0.124859573102,0.0187714134054) (0.129995185364,0.0195435023887) (0.134970309742,0.0202914635912) (0.13994543412,0.0210394247937) (0.144920558498,0.0217873859962) (0.149895682876,0.0225353471988) (0.154870807254,0.0232833084013) (0.159845931632,0.0240312696038) (0.164981543893,0.0248033585871) (0.169956668272,0.0255513197896) (0.17493179265,0.0262992809921) (0.179906917028,0.0270472421947) (0.184882041406,0.0277952033972) (0.189857165784,0.0285431645997) (0.194992778045,0.029315253583) (0.199967902423,0.0300632147855) (0.204943026801,0.030811175988) (0.20991815118,0.0315591371906) (0.214893275558,0.0323070983931) (0.219868399936,0.0330550595956) (0.224843524314,0.0338030207981) (0.229979136575,0.0345751097814) (0.234954260953,0.0353230709839) (0.239929385331,0.0360710321865) (0.24490450971,0.036818993389) (0.249879634088,0.0375669545915) (0.254854758466,0.038314915794) (0.259990370727,0.0390870047773) (0.264965495105,0.0398349659798) (0.269940619483,0.0405829271824) (0.274915743861,0.0413308883849) (0.279890868239,0.0420788495874) (0.284865992618,0.0428268107899) (0.289841116996,0.0435747719925) (0.294976729257,0.0443468609757) (0.299951853635,0.0450948221783) (0.304926978013,0.0458427833808) (0.309902102391,0.0465907445833) (0.314877226769,0.0473387057858) (0.319852351147,0.0480866669884) (0.324987963409,0.0488587559716) (0.329963087787,0.0496067171742) (0.334938212165,0.0503546783767) (0.339913336543,0.0511026395792) (0.344888460921,0.0518506007817) (0.349863585299,0.0525985619843) (0.354999197561,0.0533706509675) (0.359974321939,0.0541186121701) (0.364949446317,0.0548665733726) (0.369924570695,0.0556145345751) (0.374899695073,0.0563624957776) (0.379874819451,0.0571104569802) (0.384849943829,0.0578584181827) (0.389985556091,0.058630507166) (0.394960680469,0.0593784683685) (0.399935804847,0.060126429571) (0.404910929225,0.0608743907735) (0.409886053603,0.0616223519761) (0.414861177981,0.0623703131786) (0.419996790242,0.0631424021619) (0.42497191462,0.0638903633644) (0.429947038999,0.0646383245669) (0.434922163377,0.0653862857694) (0.439897287755,0.066134246972) (0.444872412133,0.0668822081745) (0.449847536511,0.067630169377) (0.454983148772,0.0684022583603) (0.45995827315,0.0691984751243) (0.464933397528,0.0706943975293) (0.469908521907,0.0721903199344) (0.474883646285,0.0736862423394) (0.479858770663,0.0751821647445) (0.484994382924,0.076726342711) (0.489969507302,0.0782222651161) (0.49494463168,0.0797181875211) (0.499919756058,0.0812141099262) (0.504894880437,0.0827100323312) (0.509870004815,0.0842059547363) (0.514845129193,0.0857018771413) (0.519980741454,0.0872460551079) (0.524955865832,0.0887419775129) (0.52993099021,0.090237899918) (0.534906114588,0.091733822323) (0.539881238966,0.0932297447281) (0.544856363345,0.0947256671331) (0.549991975606,0.0962698450997) (0.554967099984,0.0977657675047) (0.559942224362,0.0992616899098) (0.56491734874,0.100757612315) (0.569892473118,0.10225353472) (0.574867597496,0.103749457125) (0.579842721874,0.10524537953) (0.584978334136,0.106789557497) (0.589953458514,0.108285479902) (0.594928582892,0.109781402307) (0.59990370727,0.111277324712) (0.604878831648,0.112773247117) (0.609853956026,0.114269169522) (0.614989568288,0.115813347488) (0.619964692666,0.117309269893) (0.624939817044,0.118805192298) (0.629914941422,0.120301114703) (0.6348900658,0.121797037109) (0.639865190178,0.123292959514) (0.644840314556,0.124788881919) (0.649975926818,0.126333059885) (0.654951051196,0.12782898229) (0.659926175574,0.129783332529) (0.664901299952,0.132027216137) (0.66987642433,0.134271099744) (0.674851548708,0.136514983352) (0.679987160969,0.138831250302) (0.684962285347,0.141075133909) (0.689937409726,0.143319017517) (0.694912534104,0.145562901124) (0.699887658482,0.147806784732) (0.70486278286,0.15005066834) (0.709998395121,0.152366935289) (0.714973519499,0.154610818897) (0.719948643877,0.156854702504) (0.724923768255,0.159098586112) (0.729898892634,0.16134246972) (0.734874017012,0.163586353327) (0.73984914139,0.165830236935) (0.744984753651,0.168146503885) (0.749959878029,0.170390387492) (0.754935002407,0.1726342711) (0.759910126785,0.174878154707) (0.764885251164,0.177170293876) (0.769860375542,0.180162138686) (0.774995987803,0.18325049462) (0.779971112181,0.18624233943) (0.784946236559,0.18923418424) (0.789921360937,0.19222602905) (0.794896485315,0.19521787386) (0.799871609693,0.19820971867) (0.804846734072,0.20120156348) (0.809982346333,0.204289919413) (0.814957470711,0.207281764223) (0.819932595089,0.210273609033) (0.824907719467,0.213265453844) (0.829882843845,0.216643343145) (0.834857968223,0.220383149158) (0.839993580485,0.224243594074) (0.844968704863,0.227983400087) (0.849943829241,0.2317232061) (0.854918953619,0.235463012112) (0.859894077997,0.239202818125) (0.864869202375,0.242942624137) (0.869844326753,0.247140857984) (0.874979939015,0.251773391883) (0.879955063393,0.256261159099) (0.884930187771,0.260748926314) (0.889905312149,0.265236693529) (0.894880436527,0.269724460744) (0.899855560905,0.274863678039) (0.904991173166,0.280268300922) (0.909966297545,0.285504029339) (0.914941421923,0.290908652222) (0.919916546301,0.296892341842) (0.924891670679,0.302876031463) (0.929866795057,0.309197510013) (0.934841919435,0.315929160836) (0.939977531696,0.323408772861) (0.944952656074,0.330888384886) (0.949927780453,0.338826424745) (0.954902904831,0.347512425807) (0.959878029209,0.357018771413) (0.964853153587,0.36753848381) (0.969988765848,0.379578246393) (0.974963890226,0.392800270231) (0.979939014604,0.408338561019) (0.984914138983,0.426772185494) (0.989889263361,0.449934854992) (0.994864387739,0.483327703518) (1,1)
};
\end{axis}
\end{tikzpicture}
%{\bf Clickbait} ( {\bf Answer} )
\begin{tikzpicture}
\begin{axis}[
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
	title = {\bf Clickbait},
]
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.75$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.54$}; 
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,CB, solid, thick ] coordinates {
(0,0) (0.00414937759336,0.000561167227834) (0.00829875518672,0.00112233445567) (0.0124481327801,0.0016835016835) (0.0165975103734,0.00224466891134) (0.0248962655602,0.003367003367) (0.0290456431535,0.00392817059484) (0.0331950207469,0.00448933782267) (0.0373443983402,0.00505050505051) (0.0414937759336,0.00561167227834) (0.0497925311203,0.00673400673401) (0.0539419087137,0.00729517396184) (0.0580912863071,0.00785634118967) (0.0622406639004,0.00841750841751) (0.0663900414938,0.00897867564534) (0.0746887966805,0.010101010101) (0.0788381742739,0.0106621773288) (0.0829875518672,0.0112233445567) (0.0871369294606,0.0117845117845) (0.0912863070539,0.0123456790123) (0.0995850622407,0.013468013468) (0.103734439834,0.0140291806958) (0.107883817427,0.0145903479237) (0.112033195021,0.0151515151515) (0.116182572614,0.0157126823793) (0.124481327801,0.016835016835) (0.128630705394,0.0173961840629) (0.132780082988,0.0179573512907) (0.136929460581,0.0185185185185) (0.141078838174,0.0190796857464) (0.149377593361,0.020202020202) (0.153526970954,0.0207631874299) (0.157676348548,0.0213243546577) (0.161825726141,0.0218855218855) (0.165975103734,0.0224466891134) (0.174273858921,0.023569023569) (0.178423236515,0.0241301907969) (0.182572614108,0.0246913580247) (0.186721991701,0.0252525252525) (0.190871369295,0.0258136924804) (0.199170124481,0.026936026936) (0.203319502075,0.0274971941639) (0.207468879668,0.0280583613917) (0.211618257261,0.0286195286195) (0.219917012448,0.0297418630752) (0.224066390041,0.030303030303) (0.228215767635,0.0308641975309) (0.232365145228,0.0314253647587) (0.236514522822,0.0319865319865) (0.244813278008,0.0331088664422) (0.248962655602,0.03367003367) (0.253112033195,0.0342312008979) (0.257261410788,0.0347923681257) (0.261410788382,0.0353535353535) (0.269709543568,0.0364758698092) (0.273858921162,0.037037037037) (0.278008298755,0.0375982042649) (0.282157676349,0.0381593714927) (0.286307053942,0.0387205387205) (0.294605809129,0.0398428731762) (0.298755186722,0.040404040404) (0.302904564315,0.0409652076319) (0.307053941909,0.0415263748597) (0.311203319502,0.0420875420875) (0.319502074689,0.0432098765432) (0.323651452282,0.043771043771) (0.327800829876,0.0443322109989) (0.331950207469,0.0448933782267) (0.336099585062,0.0454545454545) (0.344398340249,0.0465768799102) (0.348547717842,0.047138047138) (0.352697095436,0.0476992143659) (0.356846473029,0.0482603815937) (0.360995850622,0.0488215488215) (0.369294605809,0.0499438832772) (0.373443983402,0.0505050505051) (0.377593360996,0.0510662177329) (0.381742738589,0.0516273849607) (0.385892116183,0.0521885521886) (0.394190871369,0.0533108866442) (0.398340248963,0.0538720538721) (0.402489626556,0.0544332210999) (0.406639004149,0.0549943883277) (0.414937759336,0.0561167227834) (0.419087136929,0.0566778900112) (0.423236514523,0.0572390572391) (0.427385892116,0.0578002244669) (0.43153526971,0.0583613916947) (0.439834024896,0.0594837261504) (0.44398340249,0.0600448933782) (0.448132780083,0.0606060606061) (0.452282157676,0.0611672278339) (0.45643153527,0.0617283950617) (0.464730290456,0.0628507295174) (0.46887966805,0.0634118967452) (0.473029045643,0.0639730639731) (0.477178423237,0.0650953984287) (0.48132780083,0.0662177328844) (0.489626556017,0.0684624017957) (0.49377593361,0.0695847362514) (0.497925311203,0.0707070707071) (0.502074688797,0.0718294051627) (0.50622406639,0.0729517396184) (0.514522821577,0.0751964085297) (0.51867219917,0.0763187429854) (0.522821576763,0.0774410774411) (0.526970954357,0.0785634118967) (0.53112033195,0.0796857463524) (0.539419087137,0.0819304152637) (0.54356846473,0.0830527497194) (0.547717842324,0.0841750841751) (0.551867219917,0.0852974186308) (0.55601659751,0.0864197530864) (0.564315352697,0.0886644219978) (0.56846473029,0.0897867564534) (0.572614107884,0.0909090909091) (0.576763485477,0.0920314253648) (0.580912863071,0.0931537598204) (0.589211618257,0.0953984287318) (0.593360995851,0.0965207631874) (0.597510373444,0.0976430976431) (0.601659751037,0.0987654320988) (0.609958506224,0.10101010101) (0.614107883817,0.102132435466) (0.618257261411,0.103254769921) (0.622406639004,0.104377104377) (0.626556016598,0.105499438833) (0.634854771784,0.108305274972) (0.639004149378,0.109988776655) (0.643153526971,0.111672278339) (0.647302904564,0.113355780022) (0.651452282158,0.115039281706) (0.659751037344,0.118406285073) (0.663900414938,0.120089786756) (0.668049792531,0.12177328844) (0.672199170124,0.123456790123) (0.676348547718,0.125140291807) (0.684647302905,0.128507295174) (0.688796680498,0.130190796857) (0.692946058091,0.132435465769) (0.697095435685,0.13468013468) (0.701244813278,0.136924803591) (0.709543568465,0.141414141414) (0.713692946058,0.143658810325) (0.717842323651,0.145903479237) (0.721991701245,0.148148148148) (0.726141078838,0.150392817059) (0.734439834025,0.156004489338) (0.738589211618,0.158810325477) (0.742738589212,0.161616161616) (0.746887966805,0.164421997755) (0.751037344398,0.167227833895) (0.759336099585,0.172839506173) (0.763485477178,0.175645342312) (0.767634854772,0.179012345679) (0.771784232365,0.182379349046) (0.775933609959,0.185746352413) (0.784232365145,0.192480359147) (0.788381742739,0.195847362514) (0.792531120332,0.199214365881) (0.796680497925,0.202581369248) (0.804979253112,0.210437710438) (0.809128630705,0.21492704826) (0.813278008299,0.219416386083) (0.817427385892,0.223905723906) (0.821576763485,0.228395061728) (0.829875518672,0.237373737374) (0.834024896266,0.241863075196) (0.838174273859,0.246913580247) (0.842323651452,0.251964085297) (0.846473029046,0.257014590348) (0.854771784232,0.268237934905) (0.858921161826,0.273849607183) (0.863070539419,0.279461279461) (0.867219917012,0.28507295174) (0.871369294606,0.290684624018) (0.879668049793,0.30303030303) (0.883817427386,0.309203142536) (0.887966804979,0.315375982043) (0.892116182573,0.322109988777) (0.896265560166,0.328843995511) (0.904564315353,0.342312008979) (0.908713692946,0.349046015713) (0.912863070539,0.356341189675) (0.917012448133,0.363636363636) (0.921161825726,0.370931537598) (0.929460580913,0.386644219978) (0.933609958506,0.395061728395) (0.9377593361,0.404601571268) (0.941908713693,0.414702581369) (0.946058091286,0.425364758698) (0.954356846473,0.448372615039) (0.958506224066,0.460718294052) (0.96265560166,0.476430976431) (0.966804979253,0.493265993266) (0.970954356846,0.511223344557) (0.979253112033,0.549382716049) (0.983402489627,0.573512906846) (0.98755186722,0.60101010101) (0.991701244813,0.649270482604) (1,1)
};
%not bot
\addplot[no marks,CB, dashed, thick ] coordinates {
(0,0) (0.00452744765139,0.00162173119805) (0.0096208262592,0.00344617879586) (0.014714204867,0.00527062639368) (0.0198075834748,0.00709507399149) (0.0249009620826,0.0089195215893) (0.0299943406904,0.0107439691871) (0.0345217883418,0.0123657003852) (0.0396151669496,0.014190147983) (0.0447085455574,0.0160145955808) (0.0498019241653,0.0178390431786) (0.0548953027731,0.0196634907764) (0.0599886813809,0.0214879383742) (0.0645161290323,0.0231096695723) (0.0696095076401,0.0249341171701) (0.0747028862479,0.0267585647679) (0.0797962648557,0.0285830123657) (0.0848896434635,0.0304074599635) (0.0899830220713,0.0322319075613) (0.0945104697227,0.0338536387594) (0.0996038483305,0.0356780863572) (0.104697226938,0.037502533955) (0.109790605546,0.0393269815528) (0.114883984154,0.0411514291506) (0.119977362762,0.0429758767484) (0.124504810413,0.0445976079465) (0.129598189021,0.0464220555443) (0.134691567629,0.0482465031421) (0.139784946237,0.0500709507399) (0.144878324844,0.0518953983377) (0.149971703452,0.0537198459355) (0.154499151104,0.0553415771336) (0.159592529711,0.0571660247314) (0.164685908319,0.0589904723292) (0.169779286927,0.060814919927) (0.174872665535,0.0626393675248) (0.179966044143,0.0644638151226) (0.184493491794,0.0660855463207) (0.189586870402,0.0679099939185) (0.19468024901,0.0697344415163) (0.199773627617,0.0715588891141) (0.204867006225,0.0733833367119) (0.209960384833,0.0752077843098) (0.214487832484,0.0768295155078) (0.219581211092,0.0786539631056) (0.2246745897,0.0804784107034) (0.229767968308,0.0823028583012) (0.234861346916,0.084127305899) (0.239954725523,0.0859517534969) (0.244482173175,0.0875734846949) (0.249575551783,0.0893979322927) (0.25466893039,0.0912223798905) (0.259762308998,0.0930468274883) (0.264855687606,0.0948712750862) (0.269949066214,0.096695722684) (0.274476513865,0.098317453882) (0.279569892473,0.10014190148) (0.284663271081,0.101966349078) (0.289756649689,0.103790796675) (0.294850028297,0.105615244273) (0.299943406904,0.107439691871) (0.304470854556,0.109061423069) (0.309564233164,0.110885870667) (0.314657611771,0.112710318265) (0.319750990379,0.114534765863) (0.324844368987,0.11635921346) (0.329937747595,0.118183661058) (0.334465195246,0.119805392256) (0.339558573854,0.121629839854) (0.344651952462,0.123454287452) (0.34974533107,0.12527873505) (0.354838709677,0.127103182647) (0.359932088285,0.128927630245) (0.364459535937,0.130549361443) (0.369552914544,0.132373809041) (0.374646293152,0.134198256639) (0.37973967176,0.136022704237) (0.384833050368,0.137847151835) (0.389926428976,0.139671599432) (0.394453876627,0.14129333063) (0.399547255235,0.143117778228) (0.404640633843,0.144942225826) (0.40973401245,0.146766673424) (0.414827391058,0.148591121022) (0.419920769666,0.15041556862) (0.424448217317,0.152037299818) (0.429541595925,0.153861747415) (0.434634974533,0.155686195013) (0.439728353141,0.157510642611) (0.444821731749,0.159335090209) (0.449915110357,0.161159537807) (0.454442558008,0.162781269005) (0.459535936616,0.164605716602) (0.464629315224,0.1664301642) (0.469722693831,0.168254611798) (0.474816072439,0.170079059396) (0.479909451047,0.171903506994) (0.484436898698,0.173525238192) (0.489530277306,0.17534968579) (0.494623655914,0.177174133387) (0.499717034522,0.178998580985) (0.50481041313,0.180823028583) (0.509903791737,0.182647476181) (0.514997170345,0.184471923779) (0.519524617997,0.186093654977) (0.524617996604,0.187918102575) (0.529711375212,0.189742550172) (0.53480475382,0.19156699777) (0.539898132428,0.193391445368) (0.544991511036,0.195215892966) (0.549518958687,0.196837624164) (0.554612337295,0.198662071762) (0.559705715903,0.200486519359) (0.56479909451,0.202310966957) (0.569892473118,0.204135414555) (0.574985851726,0.205959862153) (0.579513299377,0.207581593351) (0.584606677985,0.209406040949) (0.589700056593,0.211230488547) (0.594793435201,0.213054936144) (0.599886813809,0.214879383742) (0.604980192417,0.21670383134) (0.609507640068,0.218325562538) (0.614601018676,0.220150010136) (0.619694397284,0.223798905331) (0.624787775891,0.227447800527) (0.629881154499,0.231096695723) (0.634974533107,0.234745590918) (0.639501980758,0.237989053314) (0.644595359366,0.24163794851) (0.649688737974,0.245286843706) (0.654782116582,0.248935738901) (0.65987549519,0.252584634097) (0.664968873797,0.256233529293) (0.669496321449,0.259476991689) (0.674589700057,0.263125886884) (0.679683078664,0.26677478208) (0.684776457272,0.270423677275) (0.68986983588,0.274072572471) (0.694963214488,0.277721467667) (0.699490662139,0.280964930063) (0.704584040747,0.284613825258) (0.709677419355,0.288262720454) (0.714770797963,0.29191161565) (0.71986417657,0.295560510845) (0.724957555178,0.299209406041) (0.72948500283,0.302452868437) (0.734578381437,0.306101763633) (0.739671760045,0.309750658828) (0.744765138653,0.313399554024) (0.749858517261,0.31704844922) (0.754951895869,0.320697344415) (0.75947934352,0.323940806811) (0.764572722128,0.327589702007) (0.769666100736,0.3330630448) (0.774759479344,0.338536387594) (0.779852857951,0.344009730387) (0.784946236559,0.349483073181) (0.789473684211,0.354348266775) (0.794567062818,0.359821609568) (0.799660441426,0.365294952362) (0.804753820034,0.370768295155) (0.809847198642,0.376241637949) (0.81494057725,0.381714980742) (0.819468024901,0.386580174336) (0.824561403509,0.39205351713) (0.829654782117,0.398945874721) (0.834748160724,0.406243665113) (0.839841539332,0.413541455504) (0.84493491794,0.420839245895) (0.849462365591,0.427326170687) (0.854555744199,0.434623961078) (0.859649122807,0.44192175147) (0.864742501415,0.449219541861) (0.869835880023,0.456517332252) (0.87492925863,0.463815122643) (0.879456706282,0.471112913035) (0.88455008489,0.480235151024) (0.889643463497,0.489357389013) (0.894736842105,0.498479627002) (0.899830220713,0.507601864991) (0.904923599321,0.517332252179) (0.909451046972,0.527062639368) (0.91454442558,0.538009324954) (0.919637804188,0.548956010541) (0.924731182796,0.559902696128) (0.929824561404,0.570849381715) (0.934917940011,0.582809649301) (0.939445387663,0.594161767687) (0.944538766271,0.607743766471) (0.949632144878,0.622947496452) (0.954725523486,0.639367524833) (0.959818902094,0.656801135212) (0.964912280702,0.676261909588) (0.969439728353,0.694506385567) (0.974533106961,0.71639975674) (0.979626485569,0.74133387391) (0.984719864177,0.770930468275) (0.989813242784,0.807419420231) (0.994906621392,0.863369146564) (1,1)
};
%no bot score
\addplot[no marks,CB, dotted, draw=none, thick ] coordinates {
(0,0) (0.00276243093923,0.00124533001245) (0.00828729281768,0.00373599003736) (0.0138121546961,0.00622665006227) (0.0193370165746,0.00871731008717) (0.024861878453,0.0112079701121) (0.0276243093923,0.0124533001245) (0.0331491712707,0.0149439601494) (0.0386740331492,0.0174346201743) (0.0441988950276,0.0199252801993) (0.0497237569061,0.0224159402242) (0.0524861878453,0.0236612702366) (0.0580110497238,0.0261519302615) (0.0635359116022,0.0286425902864) (0.0690607734807,0.0311332503113) (0.0745856353591,0.0336239103362) (0.0773480662983,0.0348692403487) (0.0828729281768,0.0373599003736) (0.0883977900552,0.0398505603985) (0.0939226519337,0.0423412204234) (0.0994475138122,0.0448318804483) (0.104972375691,0.0473225404732) (0.10773480663,0.0485678704857) (0.113259668508,0.0510585305106) (0.118784530387,0.0535491905355) (0.124309392265,0.0560398505604) (0.129834254144,0.0585305105853) (0.132596685083,0.0597758405978) (0.138121546961,0.0622665006227) (0.14364640884,0.0647571606476) (0.149171270718,0.0672478206725) (0.154696132597,0.0697384806974) (0.157458563536,0.0709838107098) (0.162983425414,0.0734744707347) (0.168508287293,0.0759651307597) (0.174033149171,0.0784557907846) (0.17955801105,0.0809464508095) (0.182320441989,0.0821917808219) (0.187845303867,0.0846824408468) (0.193370165746,0.0871731008717) (0.198895027624,0.0896637608966) (0.204419889503,0.0921544209215) (0.209944751381,0.0946450809465) (0.21270718232,0.0958904109589) (0.218232044199,0.0983810709838) (0.223756906077,0.100871731009) (0.229281767956,0.103362391034) (0.234806629834,0.105853051059) (0.237569060773,0.107098381071) (0.243093922652,0.109589041096) (0.24861878453,0.112079701121) (0.254143646409,0.114570361146) (0.259668508287,0.117061021171) (0.262430939227,0.118306351183) (0.267955801105,0.120797011208) (0.273480662983,0.123287671233) (0.279005524862,0.125778331258) (0.28453038674,0.128268991283) (0.28729281768,0.129514321295) (0.292817679558,0.13200498132) (0.298342541436,0.134495641345) (0.303867403315,0.13698630137) (0.309392265193,0.139476961395) (0.314917127072,0.14196762142) (0.317679558011,0.143212951432) (0.32320441989,0.145703611457) (0.328729281768,0.148194271482) (0.334254143646,0.150684931507) (0.339779005525,0.153175591532) (0.342541436464,0.154420921544) (0.348066298343,0.156911581569) (0.353591160221,0.159402241594) (0.359116022099,0.161892901619) (0.364640883978,0.164383561644) (0.367403314917,0.165628891656) (0.372928176796,0.168119551681) (0.378453038674,0.170610211706) (0.383977900552,0.173100871731) (0.389502762431,0.175591531756) (0.39226519337,0.176836861768) (0.397790055249,0.179327521793) (0.403314917127,0.181818181818) (0.408839779006,0.184308841843) (0.414364640884,0.186799501868) (0.419889502762,0.189290161893) (0.422651933702,0.190535491905) (0.42817679558,0.19302615193) (0.433701657459,0.195516811955) (0.439226519337,0.19800747198) (0.444751381215,0.200498132005) (0.447513812155,0.201743462017) (0.453038674033,0.204234122042) (0.458563535912,0.206724782067) (0.46408839779,0.209215442092) (0.469613259669,0.211706102117) (0.472375690608,0.21295143213) (0.477900552486,0.215442092154) (0.483425414365,0.217932752179) (0.488950276243,0.220423412204) (0.494475138122,0.222914072229) (0.5,0.225404732254) (0.502762430939,0.226650062267) (0.508287292818,0.229140722291) (0.513812154696,0.231631382316) (0.519337016575,0.234122042341) (0.524861878453,0.236612702366) (0.527624309392,0.237858032379) (0.533149171271,0.240348692403) (0.538674033149,0.242839352428) (0.544198895028,0.245330012453) (0.549723756906,0.247820672478) (0.552486187845,0.249066002491) (0.558011049724,0.251556662516) (0.563535911602,0.25404732254) (0.569060773481,0.256537982565) (0.574585635359,0.25902864259) (0.577348066298,0.260273972603) (0.582872928177,0.262764632628) (0.588397790055,0.265255292653) (0.593922651934,0.267745952677) (0.599447513812,0.270236612702) (0.604972375691,0.272727272727) (0.60773480663,0.27397260274) (0.613259668508,0.276463262765) (0.618784530387,0.27895392279) (0.624309392265,0.281444582814) (0.629834254144,0.283935242839) (0.632596685083,0.285180572852) (0.638121546961,0.287671232877) (0.64364640884,0.290161892902) (0.649171270718,0.292652552927) (0.654696132597,0.296388542964) (0.657458563536,0.298879202989) (0.662983425414,0.303860523039) (0.668508287293,0.308841843088) (0.674033149171,0.313823163138) (0.67955801105,0.318804483188) (0.682320441989,0.321295143213) (0.687845303867,0.326276463263) (0.693370165746,0.331257783313) (0.698895027624,0.336239103362) (0.704419889503,0.341220423412) (0.709944751381,0.346201743462) (0.71270718232,0.348692403487) (0.718232044199,0.353673723537) (0.723756906077,0.358655043587) (0.729281767956,0.363636363636) (0.734806629834,0.368617683686) (0.737569060773,0.371108343711) (0.743093922652,0.376089663761) (0.74861878453,0.381070983811) (0.754143646409,0.386052303861) (0.759668508287,0.39103362391) (0.762430939227,0.393524283935) (0.767955801105,0.398505603985) (0.773480662983,0.403486924035) (0.779005524862,0.408468244085) (0.78453038674,0.413449564134) (0.78729281768,0.415940224159) (0.792817679558,0.420921544209) (0.798342541436,0.425902864259) (0.803867403315,0.430884184309) (0.809392265193,0.437110834371) (0.814917127072,0.444582814446) (0.817679558011,0.448318804483) (0.82320441989,0.455790784558) (0.828729281768,0.463262764633) (0.834254143646,0.470734744707) (0.839779005525,0.478206724782) (0.842541436464,0.481942714819) (0.848066298343,0.489414694894) (0.853591160221,0.496886674969) (0.859116022099,0.504358655044) (0.864640883978,0.511830635118) (0.867403314917,0.515566625156) (0.872928176796,0.52303860523) (0.878453038674,0.530510585305) (0.883977900552,0.539227895392) (0.889502762431,0.549190535492) (0.89226519337,0.554171855542) (0.897790055249,0.564134495641) (0.903314917127,0.574097135741) (0.908839779006,0.584059775841) (0.914364640884,0.59402241594) (0.919889502762,0.606475716065) (0.922651933702,0.612702366127) (0.92817679558,0.625155666252) (0.933701657459,0.637608966376) (0.939226519337,0.652552926526) (0.944751381215,0.667496886675) (0.947513812155,0.67496886675) (0.953038674033,0.691158156912) (0.958563535912,0.709838107098) (0.96408839779,0.729763387298) (0.969613259669,0.753424657534) (0.972375690608,0.767123287671) (0.977900552486,0.79701120797) (0.983425414365,0.829389788294) (0.988950276243,0.87297633873) (0.994475138122,0.927770859278) (1,1)
};
\end{axis}
\end{tikzpicture}
%{\bf Conspiracy} ( {\bf Answer} )
\begin{tikzpicture}
\begin{axis}[
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
	title = {\bf Conspiracy},
]
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.75$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.63$}; 
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,CS, solid, thick ] coordinates {
(0,0) (0.00584795321637,0.00109529025192) (0.0116959064327,0.00219058050383) (0.0175438596491,0.00328587075575) (0.0233918128655,0.00438116100767) (0.0292397660819,0.00547645125958) (0.0292397660819,0.00547645125958) (0.0350877192982,0.0065717415115) (0.0409356725146,0.00766703176342) (0.046783625731,0.00876232201533) (0.0526315789474,0.00985761226725) (0.0584795321637,0.0109529025192) (0.0643274853801,0.0120481927711) (0.0643274853801,0.0120481927711) (0.0701754385965,0.013143483023) (0.0760233918129,0.0142387732749) (0.0818713450292,0.0153340635268) (0.0877192982456,0.0164293537788) (0.093567251462,0.0175246440307) (0.0994152046784,0.0186199342826) (0.0994152046784,0.0186199342826) (0.105263157895,0.0197152245345) (0.111111111111,0.0208105147864) (0.116959064327,0.0219058050383) (0.122807017544,0.0230010952903) (0.12865497076,0.0240963855422) (0.134502923977,0.0251916757941) (0.134502923977,0.0251916757941) (0.140350877193,0.026286966046) (0.146198830409,0.0273822562979) (0.152046783626,0.0284775465498) (0.157894736842,0.0295728368018) (0.163742690058,0.0306681270537) (0.169590643275,0.0317634173056) (0.169590643275,0.0317634173056) (0.175438596491,0.0328587075575) (0.181286549708,0.0339539978094) (0.187134502924,0.0350492880613) (0.19298245614,0.0361445783133) (0.198830409357,0.0372398685652) (0.204678362573,0.0383351588171) (0.204678362573,0.0383351588171) (0.210526315789,0.039430449069) (0.216374269006,0.0405257393209) (0.222222222222,0.0416210295728) (0.228070175439,0.0427163198248) (0.233918128655,0.0438116100767) (0.239766081871,0.0449069003286) (0.239766081871,0.0449069003286) (0.245614035088,0.0460021905805) (0.251461988304,0.0470974808324) (0.25730994152,0.0481927710843) (0.263157894737,0.0492880613363) (0.269005847953,0.0503833515882) (0.27485380117,0.0514786418401) (0.27485380117,0.0514786418401) (0.280701754386,0.052573932092) (0.286549707602,0.0536692223439) (0.292397660819,0.0547645125958) (0.298245614035,0.0558598028478) (0.304093567251,0.0569550930997) (0.309941520468,0.0580503833516) (0.309941520468,0.0580503833516) (0.315789473684,0.0591456736035) (0.321637426901,0.0602409638554) (0.327485380117,0.0613362541073) (0.333333333333,0.0624315443593) (0.33918128655,0.0635268346112) (0.33918128655,0.0635268346112) (0.345029239766,0.0646221248631) (0.350877192982,0.065717415115) (0.356725146199,0.0668127053669) (0.362573099415,0.0679079956188) (0.368421052632,0.0690032858708) (0.374269005848,0.0700985761227) (0.374269005848,0.0700985761227) (0.380116959064,0.0711938663746) (0.385964912281,0.0722891566265) (0.391812865497,0.0733844468784) (0.397660818713,0.0744797371303) (0.40350877193,0.0755750273823) (0.409356725146,0.0766703176342) (0.409356725146,0.0766703176342) (0.415204678363,0.0777656078861) (0.421052631579,0.078860898138) (0.426900584795,0.0799561883899) (0.432748538012,0.0810514786418) (0.438596491228,0.0821467688938) (0.444444444444,0.0832420591457) (0.444444444444,0.0832420591457) (0.450292397661,0.0843373493976) (0.456140350877,0.0854326396495) (0.461988304094,0.0865279299014) (0.46783625731,0.0876232201533) (0.473684210526,0.0887185104053) (0.479532163743,0.0898138006572) (0.479532163743,0.0898138006572) (0.485380116959,0.0909090909091) (0.491228070175,0.092004381161) (0.497076023392,0.0930996714129) (0.502923976608,0.0941949616648) (0.508771929825,0.0952902519168) (0.514619883041,0.0963855421687) (0.514619883041,0.0963855421687) (0.520467836257,0.0974808324206) (0.526315789474,0.0985761226725) (0.53216374269,0.0996714129244) (0.538011695906,0.100766703176) (0.543859649123,0.101861993428) (0.549707602339,0.10295728368) (0.549707602339,0.10295728368) (0.555555555556,0.104052573932) (0.561403508772,0.105147864184) (0.567251461988,0.106243154436) (0.573099415205,0.107338444688) (0.578947368421,0.10843373494) (0.584795321637,0.109529025192) (0.584795321637,0.109529025192) (0.590643274854,0.111719605696) (0.59649122807,0.113910186199) (0.602339181287,0.116100766703) (0.608187134503,0.118291347207) (0.614035087719,0.120481927711) (0.619883040936,0.122672508215) (0.619883040936,0.122672508215) (0.625730994152,0.124863088719) (0.631578947368,0.127053669222) (0.637426900585,0.129244249726) (0.643274853801,0.13143483023) (0.649122807018,0.133625410734) (0.654970760234,0.135815991238) (0.654970760234,0.135815991238) (0.66081871345,0.138006571742) (0.666666666667,0.140197152245) (0.672514619883,0.142387732749) (0.678362573099,0.144578313253) (0.684210526316,0.146768893757) (0.684210526316,0.146768893757) (0.690058479532,0.148959474261) (0.695906432749,0.151150054765) (0.701754385965,0.153340635268) (0.707602339181,0.155531215772) (0.713450292398,0.157721796276) (0.719298245614,0.15991237678) (0.719298245614,0.15991237678) (0.72514619883,0.162102957284) (0.730994152047,0.164293537788) (0.736842105263,0.166484118291) (0.74269005848,0.168674698795) (0.748538011696,0.170865279299) (0.754385964912,0.173055859803) (0.754385964912,0.173055859803) (0.760233918129,0.175246440307) (0.766081871345,0.177437020811) (0.771929824561,0.179627601314) (0.777777777778,0.18291347207) (0.783625730994,0.186199342826) (0.789473684211,0.189485213582) (0.789473684211,0.189485213582) (0.795321637427,0.192771084337) (0.801169590643,0.196056955093) (0.80701754386,0.199342825849) (0.812865497076,0.202628696605) (0.818713450292,0.20591456736) (0.824561403509,0.209200438116) (0.824561403509,0.209200438116) (0.830409356725,0.212486308872) (0.836257309942,0.215772179628) (0.842105263158,0.220153340635) (0.847953216374,0.224534501643) (0.853801169591,0.228915662651) (0.859649122807,0.233296823658) (0.859649122807,0.233296823658) (0.865497076023,0.237677984666) (0.87134502924,0.242059145674) (0.877192982456,0.246440306681) (0.883040935673,0.250821467689) (0.888888888889,0.256297918949) (0.894736842105,0.261774370208) (0.894736842105,0.261774370208) (0.900584795322,0.267250821468) (0.906432748538,0.272727272727) (0.912280701754,0.279299014239) (0.918128654971,0.28587075575) (0.923976608187,0.292442497262) (0.929824561404,0.300109529025) (0.929824561404,0.300109529025) (0.93567251462,0.308871851041) (0.941520467836,0.317634173056) (0.947368421053,0.326396495071) (0.953216374269,0.33734939759) (0.959064327485,0.350492880613) (0.964912280702,0.364731653888) (0.964912280702,0.364731653888) (0.970760233918,0.378970427163) (0.976608187135,0.400876232202) (0.982456140351,0.426067907996) (0.988304093567,0.463307776561) (0.994152046784,0.640744797371) (1,1)
};
%not bot
\addplot[no marks,CS, dashed, thick ] coordinates {
(0,0) (0.00484795063905,0.0014317323962) (0.0096959012781,0.0028634647924) (0.0149845747025,0.00442535467916) (0.0198325253416,0.00585708707536) (0.0246804759806,0.00728881947156) (0.029969149405,0.00885070935832) (0.0348171000441,0.0102824417545) (0.0396650506831,0.0117141741507) (0.0449537241075,0.0132760640375) (0.0498016747466,0.0147077964337) (0.0546496253856,0.0161395288299) (0.05993829881,0.0177014187166) (0.0647862494491,0.0191331511128) (0.0696342000881,0.020564883509) (0.0749228735126,0.0221267733958) (0.0797708241516,0.023558505792) (0.0846187747907,0.0249902381882) (0.0899074482151,0.026552128075) (0.0947553988541,0.0279838604712) (0.0996033494932,0.0294155928674) (0.104892022918,0.0309774827541) (0.109739973557,0.0324092151503) (0.114587924196,0.0338409475465) (0.11987659762,0.0354028374333) (0.124724548259,0.0368345698295) (0.129572498898,0.0382663022257) (0.134861172323,0.0398281921125) (0.139709122962,0.0412599245087) (0.144997796386,0.0428218143954) (0.149845747025,0.0442535467916) (0.154693697664,0.0456852791878) (0.159982371089,0.0472471690746) (0.164830321728,0.0486789014708) (0.169678272367,0.050110633867) (0.174966945791,0.0516725237537) (0.17981489643,0.0531042561499) (0.184662847069,0.0545359885461) (0.189951520494,0.0560978784329) (0.194799471133,0.0575296108291) (0.199647421772,0.0589613432253) (0.204936095196,0.0605232331121) (0.209784045835,0.0619549655083) (0.214631996474,0.0633866979045) (0.219920669899,0.0649485877912) (0.224768620538,0.0663803201874) (0.229616571177,0.0678120525836) (0.234905244601,0.0693739424704) (0.23975319524,0.0708056748666) (0.244601145879,0.0722374072628) (0.249889819304,0.0737992971496) (0.254737769943,0.0752310295458) (0.259585720582,0.0766627619419) (0.264874394006,0.0782246518287) (0.269722344645,0.0796563842249) (0.274570295284,0.0810881166211) (0.279858968709,0.0826500065079) (0.284706919348,0.0840817389041) (0.289995592772,0.0856436287908) (0.294843543411,0.087075361187) (0.29969149405,0.0885070935832) (0.304980167475,0.09006898347) (0.309828118114,0.0915007158662) (0.314676068753,0.0929324482624) (0.319964742177,0.0944943381492) (0.324812692816,0.0959260705454) (0.329660643455,0.0973578029416) (0.33494931688,0.0989196928283) (0.339797267519,0.100351425225) (0.344645218158,0.101783157621) (0.349933891582,0.103345047507) (0.354781842221,0.104776779904) (0.35962979286,0.1062085123) (0.364918466285,0.107770402187) (0.369766416924,0.109202134583) (0.374614367563,0.110633866979) (0.379903040987,0.112195756866) (0.384750991626,0.113627489262) (0.389598942265,0.115059221658) (0.39488761569,0.116621111545) (0.399735566329,0.118052843941) (0.404583516968,0.119484576337) (0.409872190392,0.121046466224) (0.414720141031,0.12247819862) (0.41956809167,0.123909931017) (0.424856765095,0.125471820903) (0.429704715734,0.126903553299) (0.434993389158,0.128465443186) (0.439841339797,0.129897175582) (0.444689290436,0.131328907979) (0.449977963861,0.132890797865) (0.4548259145,0.134322530262) (0.459673865139,0.135754262658) (0.464962538563,0.137316152545) (0.469810489202,0.138747884941) (0.474658439841,0.140179617337) (0.479947113266,0.141741507224) (0.484795063905,0.14317323962) (0.489643014544,0.144604972016) (0.494931687968,0.146166861903) (0.499779638607,0.147598594299) (0.504627589246,0.149030326695) (0.509916262671,0.150592216582) (0.51476421331,0.152023948978) (0.519612163949,0.153455681374) (0.524900837373,0.155017571261) (0.529748788012,0.156449303657) (0.534596738651,0.157881036054) (0.539885412076,0.15944292594) (0.544733362715,0.160874658337) (0.549581313354,0.162306390733) (0.554869986778,0.16386828062) (0.559717937417,0.165300013016) (0.564565888056,0.166731745412) (0.569854561481,0.168293635299) (0.57470251212,0.169725367695) (0.579991185544,0.171287257582) (0.584839136183,0.172718989978) (0.589687086822,0.174150722374) (0.594975760247,0.175712612261) (0.599823710886,0.177144344657) (0.604671661525,0.178576077053) (0.609960334949,0.18013796694) (0.614808285588,0.181569699336) (0.619656236227,0.183001431732) (0.624944909652,0.185995054015) (0.629792860291,0.188858518808) (0.63464081093,0.1917219836) (0.639929484354,0.194845763374) (0.644777434993,0.197709228166) (0.649625385632,0.200572692958) (0.654914059057,0.203696472732) (0.659762009696,0.206559937524) (0.664609960335,0.209423402317) (0.669898633759,0.21254718209) (0.674746584398,0.215410646883) (0.679594535037,0.218274111675) (0.684883208462,0.221397891449) (0.689731159101,0.224261356241) (0.69457910974,0.227124821033) (0.699867783164,0.230248600807) (0.704715733803,0.233112065599) (0.709563684442,0.235975530392) (0.714852357867,0.239099310165) (0.719700308506,0.241962774958) (0.72498898193,0.245086554731) (0.729836932569,0.247950019524) (0.734684883208,0.250813484316) (0.739973556633,0.25393726409) (0.744821507272,0.256800728882) (0.749669457911,0.259664193674) (0.754958131335,0.262787973448) (0.759806081974,0.26565143824) (0.764654032613,0.268514903033) (0.769942706038,0.271638682806) (0.774790656677,0.274502147599) (0.779638607316,0.277365612391) (0.78492728074,0.280879864636) (0.789775231379,0.285175061825) (0.794623182019,0.289470259013) (0.799911855443,0.294155928674) (0.804759806082,0.298451125862) (0.809607756721,0.302746323051) (0.814896430145,0.307431992711) (0.819744380784,0.3117271899) (0.824592331424,0.316022387088) (0.829881004848,0.320708056749) (0.834728955487,0.325003253937) (0.839576906126,0.329298451126) (0.84486557955,0.333984120786) (0.84971353019,0.33945073539) (0.854561480829,0.345177664975) (0.859850154253,0.351425224522) (0.864698104892,0.357152154106) (0.869986778316,0.363399713654) (0.874834728955,0.369126643238) (0.879682679595,0.374853572823) (0.884971353019,0.38110113237) (0.889819303658,0.388129636861) (0.894667254297,0.395288298842) (0.899955927721,0.403097748275) (0.904803878361,0.410256410256) (0.909651829,0.417415072237) (0.914940502424,0.426265781596) (0.919788453063,0.434856175973) (0.924636403702,0.443706885331) (0.929925077126,0.454640114539) (0.934773027766,0.464662241312) (0.939620978405,0.475985942991) (0.944909651829,0.488741377066) (0.949757602468,0.501626968632) (0.954605553107,0.51503319016) (0.959894226532,0.53117271899) (0.964742177171,0.547832877782) (0.96959012781,0.567096186386) (0.974878801234,0.593908629442) (0.979726751873,0.623063907328) (0.984574702512,0.66041910712) (0.989863375937,0.713002733307) (0.994711326576,0.785760770532) (1,1)
};
%no bot score
\addplot[no marks,CS, dotted, draw=none, thick ] coordinates {
(0,0) (0.00473933649289,0.00178465199286) (0.00947867298578,0.00356930398572) (0.0142180094787,0.00535395597858) (0.0189573459716,0.00713860797145) (0.0236966824645,0.00892325996431) (0.0284360189573,0.0107079119572) (0.0347551342812,0.0130874479477) (0.0394944707741,0.0148720999405) (0.044233807267,0.0166567519334) (0.0489731437599,0.0184414039262) (0.0537124802528,0.0202260559191) (0.0584518167457,0.022010707912) (0.0647709320695,0.0243902439024) (0.0695102685624,0.0261748958953) (0.0742496050553,0.0279595478882) (0.0789889415482,0.029744199881) (0.0837282780411,0.0315288518739) (0.088467614534,0.0333135038667) (0.0947867298578,0.0356930398572) (0.0995260663507,0.0374776918501) (0.104265402844,0.039262343843) (0.109004739336,0.0410469958358) (0.113744075829,0.0428316478287) (0.118483412322,0.0446162998215) (0.124802527646,0.046995835812) (0.129541864139,0.0487804878049) (0.134281200632,0.0505651397977) (0.139020537125,0.0523497917906) (0.143759873618,0.0541344437835) (0.148499210111,0.0559190957763) (0.154818325434,0.0582986317668) (0.159557661927,0.0600832837597) (0.16429699842,0.0618679357525) (0.169036334913,0.0636525877454) (0.173775671406,0.0654372397383) (0.178515007899,0.0672218917311) (0.184834123223,0.0696014277216) (0.189573459716,0.0713860797145) (0.194312796209,0.0731707317073) (0.199052132701,0.0749553837002) (0.203791469194,0.076740035693) (0.208530805687,0.0785246876859) (0.214849921011,0.0809042236764) (0.219589257504,0.0826888756692) (0.224328593997,0.0844735276621) (0.22906793049,0.086258179655) (0.233807266983,0.0880428316478) (0.238546603476,0.0898274836407) (0.244865718799,0.0922070196312) (0.249605055292,0.093991671624) (0.254344391785,0.0957763236169) (0.259083728278,0.0975609756098) (0.263823064771,0.0993456276026) (0.268562401264,0.101130279595) (0.274881516588,0.103509815586) (0.279620853081,0.105294467579) (0.284360189573,0.107079119572) (0.289099526066,0.108863771565) (0.293838862559,0.110648423557) (0.298578199052,0.11243307555) (0.304897314376,0.114812611541) (0.309636650869,0.116597263534) (0.314375987362,0.118381915526) (0.319115323855,0.120166567519) (0.323854660348,0.121951219512) (0.32859399684,0.123735871505) (0.334913112164,0.126115407496) (0.339652448657,0.127900059488) (0.34439178515,0.129684711481) (0.349131121643,0.131469363474) (0.353870458136,0.133254015467) (0.358609794629,0.13503866746) (0.364928909953,0.13741820345) (0.369668246445,0.139202855443) (0.374407582938,0.140987507436) (0.379146919431,0.142772159429) (0.383886255924,0.144556811422) (0.388625592417,0.146341463415) (0.394944707741,0.148720999405) (0.399684044234,0.150505651398) (0.404423380727,0.152290303391) (0.40916271722,0.154074955384) (0.413902053712,0.155859607377) (0.418641390205,0.157644259369) (0.424960505529,0.16002379536) (0.429699842022,0.161808447353) (0.434439178515,0.163593099346) (0.439178515008,0.165377751338) (0.443917851501,0.167162403331) (0.448657187994,0.168947055324) (0.454976303318,0.171326591315) (0.45971563981,0.173111243308) (0.464454976303,0.1748958953) (0.469194312796,0.176680547293) (0.473933649289,0.178465199286) (0.478672985782,0.180249851279) (0.484992101106,0.182629387269) (0.489731437599,0.184414039262) (0.494470774092,0.186198691255) (0.499210110585,0.187983343248) (0.503949447077,0.189767995241) (0.50868878357,0.191552647234) (0.513428120063,0.193337299227) (0.519747235387,0.195716835217) (0.52448657188,0.19750148721) (0.529225908373,0.199286139203) (0.533965244866,0.201070791196) (0.538704581359,0.202855443189) (0.543443917852,0.204640095181) (0.549763033175,0.207019631172) (0.554502369668,0.208804283165) (0.559241706161,0.210588935158) (0.563981042654,0.212373587151) (0.568720379147,0.214158239143) (0.57345971564,0.215942891136) (0.579778830964,0.218322427127) (0.584518167457,0.22010707912) (0.589257503949,0.221891731112) (0.593996840442,0.223676383105) (0.598736176935,0.225461035098) (0.603475513428,0.227245687091) (0.609794628752,0.229625223082) (0.614533965245,0.231409875074) (0.619273301738,0.233194527067) (0.624012638231,0.23497917906) (0.628751974724,0.237953599048) (0.633491311216,0.241522903034) (0.63981042654,0.246281975015) (0.644549763033,0.249851279001) (0.649289099526,0.253420582986) (0.654028436019,0.256989886972) (0.658767772512,0.260559190958) (0.663507109005,0.264128494943) (0.669826224329,0.268887566924) (0.674565560821,0.27245687091) (0.679304897314,0.276026174896) (0.684044233807,0.279595478882) (0.6887835703,0.283164782867) (0.693522906793,0.286734086853) (0.699842022117,0.291493158834) (0.70458135861,0.29506246282) (0.709320695103,0.298631766805) (0.714060031596,0.302201070791) (0.718799368088,0.305770374777) (0.723538704581,0.309339678763) (0.729857819905,0.314098750744) (0.734597156398,0.317668054729) (0.739336492891,0.321237358715) (0.744075829384,0.324806662701) (0.748815165877,0.328375966686) (0.75355450237,0.331945270672) (0.759873617694,0.336704342653) (0.764612954186,0.340273646639) (0.769352290679,0.343842950625) (0.774091627172,0.34741225461) (0.778830963665,0.350981558596) (0.783570300158,0.354550862582) (0.789889415482,0.359309934563) (0.794628751975,0.362879238548) (0.799368088468,0.366448542534) (0.804107424961,0.37001784652) (0.808846761453,0.373587150506) (0.813586097946,0.377156454491) (0.81990521327,0.383105294468) (0.824644549763,0.388459250446) (0.829383886256,0.393813206425) (0.834123222749,0.399167162403) (0.838862559242,0.404521118382) (0.843601895735,0.409875074361) (0.849921011058,0.417013682332) (0.854660347551,0.422367638311) (0.859399684044,0.427721594289) (0.864139020537,0.433075550268) (0.86887835703,0.438429506246) (0.873617693523,0.44497323022) (0.879936808847,0.454491374182) (0.88467614534,0.461629982153) (0.889415481833,0.468768590125) (0.894154818325,0.475907198096) (0.898894154818,0.483045806068) (0.903633491311,0.490184414039) (0.909952606635,0.501487209994) (0.914691943128,0.510410469958) (0.919431279621,0.519333729923) (0.924170616114,0.528256989887) (0.928909952607,0.537180249851) (0.9336492891,0.546698393813) (0.939968404423,0.560975609756) (0.944707740916,0.573468173706) (0.949447077409,0.587150505651) (0.954186413902,0.601427721594) (0.958925750395,0.616894705532) (0.963665086888,0.633551457466) (0.969984202212,0.657941701368) (0.974723538705,0.67757287329) (0.979462875197,0.698393813206) (0.98420221169,0.723378941106) (0.988941548183,0.750148720999) (0.993680884676,0.790600832838) (1,1)
};
\end{axis}
\end{tikzpicture}
%{\bf Propaganda} ( {\bf Answer} )
\begin{tikzpicture}
\begin{axis}[
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
	title = {\bf Propaganda},
]
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.92$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.58$}; 
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,P, solid, thick ] coordinates {
(0,0) (0.00362976406534,0.000191241155097) (0.00907441016334,0.000478102887741) (0.0145190562613,0.000764964620386) (0.0199637023593,0.00105182635303) (0.0235934664247,0.00124306750813) (0.0290381125227,0.00152992924077) (0.0344827586207,0.00181679097342) (0.0399274047187,0.00210365270606) (0.043557168784,0.00229489386116) (0.049001814882,0.0025817555938) (0.05444646098,0.00286861732645) (0.059891107078,0.00315547905909) (0.0635208711434,0.00334672021419) (0.0689655172414,0.00363358194683) (0.0744101633394,0.00392044367948) (0.0798548094374,0.00420730541212) (0.0834845735027,0.00439854656722) (0.0889292196007,0.00468540829987) (0.0943738656987,0.00497227003251) (0.0998185117967,0.00525913176516) (0.103448275862,0.00545037292025) (0.10889292196,0.0057372346529) (0.114337568058,0.00602409638554) (0.119782214156,0.00631095811819) (0.123411978221,0.00650219927328) (0.128856624319,0.00678906100593) (0.134301270417,0.00707592273857) (0.139745916515,0.00736278447122) (0.143375680581,0.00755402562631) (0.148820326679,0.00784088735896) (0.154264972777,0.0081277490916) (0.159709618875,0.00841461082425) (0.16333938294,0.00860585197935) (0.168784029038,0.00889271371199) (0.174228675136,0.00917957544464) (0.179673321234,0.00946643717728) (0.183303085299,0.00965767833238) (0.188747731397,0.00994454006502) (0.194192377495,0.0102314017977) (0.199637023593,0.0105182635303) (0.203266787659,0.0107095046854) (0.208711433757,0.0109963664181) (0.214156079855,0.0112832281507) (0.219600725953,0.0115700898833) (0.223230490018,0.0117613310384) (0.228675136116,0.0120481927711) (0.234119782214,0.0123350545037) (0.239564428312,0.0126219162364) (0.243194192377,0.0128131573915) (0.248638838475,0.0131000191241) (0.254083484574,0.0133868808568) (0.259528130672,0.0136737425894) (0.26497277677,0.0139606043221) (0.268602540835,0.0141518454771) (0.274047186933,0.0144387072098) (0.279491833031,0.0147255689424) (0.284936479129,0.0150124306751) (0.288566243194,0.0152036718302) (0.294010889292,0.0154905335628) (0.29945553539,0.0157773952955) (0.304900181488,0.0160642570281) (0.308529945554,0.0162554981832) (0.313974591652,0.0165423599159) (0.31941923775,0.0168292216485) (0.324863883848,0.0171160833811) (0.328493647913,0.0173073245362) (0.333938294011,0.0175941862689) (0.339382940109,0.0178810480015) (0.344827586207,0.0181679097342) (0.348457350272,0.0183591508893) (0.35390199637,0.0186460126219) (0.359346642468,0.0189328743546) (0.364791288566,0.0192197360872) (0.368421052632,0.0194109772423) (0.37386569873,0.0196978389749) (0.379310344828,0.0199847007076) (0.384754990926,0.0202715624402) (0.388384754991,0.0204628035953) (0.393829401089,0.020749665328) (0.399274047187,0.0210365270606) (0.404718693285,0.0213233887933) (0.40834845735,0.0215146299484) (0.413793103448,0.021801491681) (0.419237749546,0.0220883534137) (0.424682395644,0.0223752151463) (0.42831215971,0.0225664563014) (0.433756805808,0.022853318034) (0.439201451906,0.0231401797667) (0.444646098004,0.0234270414993) (0.448275862069,0.0236182826544) (0.453720508167,0.0239051443871) (0.459165154265,0.0241920061197) (0.464609800363,0.0244788678524) (0.468239564428,0.0246701090075) (0.473684210526,0.0249569707401) (0.479128856624,0.0252438324727) (0.484573502722,0.0255306942054) (0.488203266788,0.0257219353605) (0.493647912886,0.0260087970931) (0.499092558984,0.0262956588258) (0.504537205082,0.0265825205584) (0.50998185118,0.0268693822911) (0.513611615245,0.0270606234462) (0.519056261343,0.0273474851788) (0.524500907441,0.0276343469115) (0.529945553539,0.0279212086441) (0.533575317604,0.0281124497992) (0.539019963702,0.0283993115318) (0.5444646098,0.0288774144196) (0.549909255898,0.0294511378849) (0.553539019964,0.0298336201951) (0.558983666062,0.0304073436604) (0.56442831216,0.0309810671256) (0.569872958258,0.0315547905909) (0.573502722323,0.0319372729011) (0.578947368421,0.0325109963664) (0.584392014519,0.0330847198317) (0.589836660617,0.033658443297) (0.593466424682,0.0340409256072) (0.59891107078,0.0346146490725) (0.604355716878,0.0351883725378) (0.609800362976,0.0357620960031) (0.613430127042,0.0361445783133) (0.61887477314,0.0367183017785) (0.624319419238,0.0372920252438) (0.629764065336,0.0378657487091) (0.633393829401,0.0382482310193) (0.638838475499,0.0388219544846) (0.644283121597,0.0393956779499) (0.649727767695,0.0399694014152) (0.65335753176,0.0403518837254) (0.658802177858,0.0409256071907) (0.664246823956,0.041499330656) (0.669691470054,0.0420730541212) (0.67332123412,0.0424555364314) (0.678765880218,0.0430292598967) (0.684210526316,0.043602983362) (0.689655172414,0.0441767068273) (0.693284936479,0.0445591891375) (0.698729582577,0.0451329126028) (0.704174228675,0.0457066360681) (0.709618874773,0.0462803595334) (0.713248638838,0.0466628418436) (0.718693284936,0.0472365653089) (0.724137931034,0.0478102887741) (0.729582577132,0.0483840122394) (0.733212341198,0.0488621151272) (0.738656987296,0.0497227003251) (0.744101633394,0.050583285523) (0.749546279492,0.051443870721) (0.75499092559,0.0523044559189) (0.758620689655,0.0528781793842) (0.764065335753,0.0537387645821) (0.769509981851,0.0545993497801) (0.774954627949,0.055459934978) (0.778584392015,0.0560336584433) (0.784029038113,0.0568942436412) (0.789473684211,0.0577548288392) (0.794918330309,0.0586154140371) (0.798548094374,0.0591891375024) (0.803992740472,0.0601453432779) (0.80943738657,0.0612927902085) (0.814882032668,0.062440237139) (0.818511796733,0.0632052017594) (0.823956442831,0.06435264869) (0.829401088929,0.0655000956206) (0.834845735027,0.0666475425512) (0.838475499093,0.0674125071715) (0.843920145191,0.0685599541021) (0.849364791289,0.0697074010327) (0.854809437387,0.0709504685408) (0.858439201452,0.0719066743163) (0.86388384755,0.0733409829795) (0.869328493648,0.0747752916428) (0.874773139746,0.076209600306) (0.878402903811,0.0771658060815) (0.883847549909,0.0786001147447) (0.889292196007,0.0801300439855) (0.894736842105,0.0818512143813) (0.898366606171,0.0829986613119) (0.903811252269,0.0847198317078) (0.909255898367,0.0864410021037) (0.914700544465,0.0884490342322) (0.91833030853,0.0897877223178) (0.923774954628,0.0917957544464) (0.929219600726,0.0940906483075) (0.934664246824,0.0963855421687) (0.938294010889,0.098011091987) (0.943738656987,0.100592847581) (0.949183303085,0.103270223752) (0.954627949183,0.106330082234) (0.958257713249,0.108624976095) (0.963702359347,0.112449799197) (0.969147005445,0.116561484031) (0.974591651543,0.121055651176) (0.978221415608,0.124497991968) (0.983666061706,0.131000191241) (0.989110707804,0.140944731306) (0.994555353902,0.159208261618) (1,1)
};
%not bot
\addplot[no marks,P, dashed, thick ] coordinates {
(0,0) (0.0049452018177,0.00156494522692) (0.00989040363539,0.00312989045383) (0.0149692595563,0.00473713149769) (0.019914461374,0.00630207672461) (0.0249933172948,0.00790931776847) (0.0299385191125,0.00947426299539) (0.0348837209302,0.0110392082223) (0.0399625768511,0.0126464492662) (0.0449077786688,0.0142113944931) (0.0499866345897,0.0158186355369) (0.0549318364074,0.0173835807639) (0.0598770382251,0.0189485259908) (0.064955894146,0.0205557670346) (0.0699010959636,0.0221207122616) (0.0749799518845,0.0237279533054) (0.0799251537022,0.0252928985323) (0.0848703555199,0.0268578437593) (0.0899492114408,0.0284650848031) (0.0948944132585,0.03003003003) (0.0999732691794,0.0316372710739) (0.104918470997,0.0332022163008) (0.109997326918,0.0348094573447) (0.114942528736,0.0363744025716) (0.119887730553,0.0379393477985) (0.124966586474,0.0395465888424) (0.129911788292,0.0411115340693) (0.134990644213,0.0427187751131) (0.13993584603,0.0442837203401) (0.144881047848,0.045848665567) (0.149959903769,0.0474559066108) (0.154905105587,0.0490208518378) (0.159983961508,0.0506280928816) (0.164929163325,0.0521930381085) (0.169874365143,0.0537579833354) (0.174953221064,0.0553652243793) (0.179898422882,0.0569301696062) (0.184977278802,0.0585374106501) (0.18992248062,0.060102355877) (0.194867682438,0.0616673011039) (0.199946538359,0.0632745421478) (0.204891740176,0.0648394873747) (0.209970596097,0.0664467284186) (0.214915797915,0.0680116736455) (0.219994653836,0.0696189146893) (0.224939855654,0.0711838599163) (0.229885057471,0.0727488051432) (0.234963913392,0.074356046187) (0.23990911521,0.075920991414) (0.244987971131,0.0775282324578) (0.249933172948,0.0790931776847) (0.254878374766,0.0806581229116) (0.259957230687,0.0822653639555) (0.264902432505,0.0838303091824) (0.269981288426,0.0854375502263) (0.274926490243,0.0870024954532) (0.279871692061,0.0885674406801) (0.284950547982,0.090174681724) (0.2898957498,0.0917396269509) (0.29497460572,0.0933468679948) (0.299919807538,0.0949118132217) (0.304998663459,0.0965190542655) (0.309943865277,0.0980839994925) (0.314889067094,0.0996489447194) (0.319967923015,0.101256185763) (0.324913124833,0.10282113099) (0.329991980754,0.104428372034) (0.334937182572,0.105993317261) (0.339882384389,0.107558262488) (0.34496124031,0.109165503532) (0.349906442128,0.110730448759) (0.354985298049,0.112337689802) (0.359930499866,0.113902635029) (0.364875701684,0.115467580256) (0.369954557605,0.1170748213) (0.374899759423,0.118639766527) (0.379978615343,0.120247007571) (0.384923817161,0.121811952798) (0.389869018979,0.123376898025) (0.3949478749,0.124984139069) (0.399893076717,0.126549084296) (0.404971932638,0.128156325339) (0.409917134456,0.129721270566) (0.414995990377,0.13132851161) (0.419941192195,0.132893456837) (0.424886394012,0.134458402064) (0.429965249933,0.136065643108) (0.434910451751,0.137630588335) (0.439989307672,0.139237829379) (0.444934509489,0.140802774606) (0.449879711307,0.142367719833) (0.454958567228,0.143974960876) (0.459903769046,0.145539906103) (0.464982624967,0.147147147147) (0.469927826784,0.148712092374) (0.474873028602,0.150277037601) (0.479951884523,0.151884278645) (0.484897086341,0.153449223872) (0.489975942261,0.155056464916) (0.494921144079,0.156621410143) (0.5,0.158228651186) (0.504945201818,0.159793596413) (0.509890403635,0.16135854164) (0.514969259556,0.162965782684) (0.519914461374,0.164530727911) (0.524993317295,0.166137968955) (0.529938519113,0.167702914182) (0.53488372093,0.169267859409) (0.539962576851,0.170875100453) (0.544907778669,0.172440045679) (0.54998663459,0.174047286723) (0.554931836407,0.17561223195) (0.559877038225,0.177177177177) (0.564955894146,0.178784418221) (0.569901095964,0.180349363448) (0.574979951885,0.181956604492) (0.579925153702,0.183521549719) (0.58487035552,0.185086494946) (0.589949211441,0.18669373599) (0.594894413258,0.188258681216) (0.599973269179,0.18986592226) (0.604918470997,0.191430867487) (0.609997326918,0.194349278856) (0.614942528736,0.19747916931) (0.619887730553,0.200609059764) (0.624966586474,0.203823541852) (0.629911788292,0.206953432306) (0.634990644213,0.210167914393) (0.63993584603,0.213297804847) (0.644881047848,0.216427695301) (0.649959903769,0.219642177389) (0.654905105587,0.222772067842) (0.659983961508,0.22598654993) (0.664929163325,0.229116440384) (0.669874365143,0.232246330838) (0.674953221064,0.235460812926) (0.679898422882,0.238590703379) (0.684977278802,0.241805185467) (0.68992248062,0.244935075921) (0.694867682438,0.248064966375) (0.699946538359,0.251279448463) (0.704891740176,0.254409338916) (0.709970596097,0.257623821004) (0.714915797915,0.260753711458) (0.719994653836,0.263968193546) (0.724939855654,0.267098083999) (0.729885057471,0.270227974453) (0.734963913392,0.273442456541) (0.73990911521,0.276572346995) (0.744987971131,0.279786829083) (0.749933172948,0.282916719536) (0.754878374766,0.28604660999) (0.759957230687,0.289261092078) (0.764902432505,0.292390982532) (0.769981288426,0.295647760436) (0.774926490243,0.300342596117) (0.779871692061,0.305037431798) (0.784950547982,0.30985915493) (0.7898957498,0.31455399061) (0.79497460572,0.319375713742) (0.799919807538,0.324070549423) (0.804998663459,0.328892272554) (0.809943865277,0.333587108235) (0.814889067094,0.338281943916) (0.819967923015,0.343103667047) (0.824913124833,0.347798502728) (0.829991980754,0.35262022586) (0.834937182572,0.35731506154) (0.839882384389,0.362898109377) (0.84496124031,0.369327073552) (0.849906442128,0.37558685446) (0.854985298049,0.382015818636) (0.859930499866,0.388275599543) (0.864875701684,0.394535380451) (0.869954557605,0.400964344626) (0.874899759423,0.407224125534) (0.879978615343,0.413653089709) (0.884923817161,0.420801082773) (0.889869018979,0.428625808908) (0.8949478749,0.436662014127) (0.899893076717,0.444486740261) (0.904971932638,0.452522945481) (0.909917134456,0.460516854883) (0.914995990377,0.470160301146) (0.919941192195,0.479549972508) (0.924886394012,0.488939643869) (0.929965249933,0.499598189739) (0.934910451751,0.510552806327) (0.939989307672,0.522311043438) (0.944934509489,0.534830605253) (0.949879711307,0.548745929028) (0.954958567228,0.563845535677) (0.959903769046,0.579621875397) (0.964982624967,0.597766780865) (0.969927826784,0.616969081758) (0.974873028602,0.638286173497) (0.979951884523,0.663494480396) (0.984897086341,0.692805481538) (0.989975942261,0.729645138096) (0.994921144079,0.781288330584) (1,1)
};
%no bot score
\addplot[no marks,P, dotted, draw=none, thick ] coordinates {
(0,0) (0.00450676014021,0.00128792215226) (0.00951427140711,0.00271894676588) (0.014521782674,0.00414997137951) (0.0195292939409,0.00558099599313) (0.0245368052078,0.00701202060675) (0.0295443164747,0.00844304522038) (0.0345518277416,0.009874069834) (0.0395593390085,0.0113050944476) (0.0445668502754,0.0127361190612) (0.0495743615423,0.0141671436749) (0.0545818728092,0.0155981682885) (0.0595893840761,0.0170291929021) (0.064596895343,0.0184602175157) (0.0696044066099,0.0198912421294) (0.0746119178768,0.021322266743) (0.0796194291437,0.0227532913566) (0.0846269404106,0.0241843159702) (0.0896344516775,0.0256153405839) (0.0946419629444,0.0270463651975) (0.0996494742113,0.0284773898111) (0.104656985478,0.0299084144247) (0.109664496745,0.0313394390384) (0.114672008012,0.032770463652) (0.119679519279,0.0342014882656) (0.124687030546,0.0356325128792) (0.129694541813,0.0370635374928) (0.13470205308,0.0384945621065) (0.139709564347,0.0399255867201) (0.144717075613,0.0413566113337) (0.14972458688,0.0427876359473) (0.154732098147,0.044218660561) (0.159739609414,0.0456496851746) (0.164747120681,0.0470807097882) (0.169754631948,0.0485117344018) (0.174762143215,0.0499427590155) (0.179769654482,0.0513737836291) (0.184777165749,0.0528048082427) (0.189784677016,0.0542358328563) (0.194792188282,0.0556668574699) (0.199799699549,0.0570978820836) (0.204807210816,0.0585289066972) (0.209814722083,0.0599599313108) (0.21482223335,0.0613909559244) (0.219829744617,0.0628219805381) (0.224837255884,0.0642530051517) (0.229844767151,0.0656840297653) (0.234852278418,0.0671150543789) (0.239859789685,0.0685460789926) (0.244867300951,0.0699771036062) (0.249874812218,0.0714081282198) (0.254882323485,0.0728391528334) (0.259889834752,0.0742701774471) (0.264897346019,0.0757012020607) (0.269904857286,0.0771322266743) (0.274912368553,0.0785632512879) (0.27991987982,0.0799942759015) (0.284927391087,0.0814253005152) (0.289934902354,0.0828563251288) (0.29494241362,0.0842873497424) (0.299949924887,0.085718374356) (0.304957436154,0.0871493989697) (0.309964947421,0.0885804235833) (0.314972458688,0.0900114481969) (0.319979969955,0.0914424728105) (0.324987481222,0.0928734974242) (0.329994992489,0.0943045220378) (0.334501752629,0.09559244419) (0.339509263896,0.0970234688037) (0.344516775163,0.0984544934173) (0.34952428643,0.0998855180309) (0.354531797697,0.101316542645) (0.359539308963,0.102747567258) (0.36454682023,0.104178591872) (0.369554331497,0.105609616485) (0.374561842764,0.107040641099) (0.379569354031,0.108471665713) (0.384576865298,0.109902690326) (0.389584376565,0.11133371494) (0.394591887832,0.112764739554) (0.399599399099,0.114195764167) (0.404606910366,0.115626788781) (0.409614421632,0.117057813394) (0.414621932899,0.118488838008) (0.419629444166,0.119919862622) (0.424636955433,0.121350887235) (0.4296444667,0.122781911849) (0.434651977967,0.124212936463) (0.439659489234,0.125643961076) (0.444667000501,0.12707498569) (0.449674511768,0.128506010303) (0.454682023035,0.129937034917) (0.459689534301,0.131368059531) (0.464697045568,0.132799084144) (0.469704556835,0.134230108758) (0.474712068102,0.135661133371) (0.479719579369,0.137092157985) (0.484727090636,0.138523182599) (0.489734601903,0.139954207212) (0.49474211317,0.141385231826) (0.499749624437,0.14281625644) (0.504757135704,0.144247281053) (0.50976464697,0.145678305667) (0.514772158237,0.14710933028) (0.519779669504,0.148540354894) (0.524787180771,0.149971379508) (0.529794692038,0.151402404121) (0.534802203305,0.152833428735) (0.539809714572,0.154264453349) (0.544817225839,0.155695477962) (0.549824737106,0.157126502576) (0.554832248373,0.158557527189) (0.559839759639,0.159988551803) (0.564847270906,0.161419576417) (0.569854782173,0.16285060103) (0.57486229344,0.164281625644) (0.579869804707,0.165712650258) (0.584877315974,0.167859187178) (0.589884827241,0.170721236405) (0.594892338508,0.173583285633) (0.599899849775,0.17644533486) (0.604907361042,0.179307384087) (0.609914872308,0.182169433314) (0.614922383575,0.185031482541) (0.619929894842,0.187893531769) (0.624937406109,0.190755580996) (0.629944917376,0.193617630223) (0.634952428643,0.19647967945) (0.63995993991,0.199341728678) (0.644967451177,0.202203777905) (0.649974962444,0.205065827132) (0.654982473711,0.207927876359) (0.659989984977,0.210789925587) (0.664997496244,0.213651974814) (0.669504256385,0.216227819118) (0.674511767651,0.219089868346) (0.679519278918,0.221951917573) (0.684526790185,0.2248139668) (0.689534301452,0.227676016027) (0.694541812719,0.230538065255) (0.699549323986,0.233400114482) (0.704556835253,0.236262163709) (0.70956434652,0.239124212936) (0.714571857787,0.241986262164) (0.719579369054,0.244848311391) (0.72458688032,0.247710360618) (0.729594391587,0.250572409845) (0.734601902854,0.253434459073) (0.739609414121,0.2562965083) (0.744616925388,0.259158557527) (0.749624436655,0.262020606754) (0.754631947922,0.264882655982) (0.759639459189,0.268030910132) (0.764646970456,0.272323983973) (0.769654481723,0.276617057813) (0.774661992989,0.280910131654) (0.779669504256,0.285203205495) (0.784677015523,0.289496279336) (0.78968452679,0.293789353177) (0.794692038057,0.298082427018) (0.799699549324,0.302375500859) (0.804707060591,0.306668574699) (0.809714571858,0.31096164854) (0.814722083125,0.315254722381) (0.819729594392,0.319547796222) (0.824737105658,0.323840870063) (0.829744616925,0.328133943904) (0.834752128192,0.333571837436) (0.839759639459,0.33929593589) (0.844767150726,0.345020034345) (0.849774661993,0.350744132799) (0.85478217326,0.356468231254) (0.859789684527,0.362192329708) (0.864797195794,0.367916428163) (0.869804707061,0.373640526617) (0.874812218327,0.379937034917) (0.879819729594,0.387092157985) (0.884827240861,0.394247281053) (0.889834752128,0.401402404121) (0.894842263395,0.408557527189) (0.899849774662,0.415712650258) (0.904857285929,0.423869490555) (0.909864797196,0.432455638237) (0.914872308463,0.441041785919) (0.91987981973,0.4496279336) (0.924887330996,0.458643388666) (0.929894842263,0.468660560962) (0.93490235353,0.47896393818) (0.939909864797,0.490412135089) (0.944917376064,0.502289639382) (0.949924887331,0.515311963366) (0.954932398598,0.529765311963) (0.959939909865,0.545506582713) (0.964947421132,0.562535775615) (0.969954932399,0.580423583286) (0.974962443665,0.600028620492) (0.979969954932,0.622066399542) (0.984977466199,0.649685174585) (0.989984977466,0.686319404694) (0.994992488733,0.741986262164) (1,1)
};
\end{axis}
\end{tikzpicture}
%disinfo ( {\bf Answer} )
\begin{tikzpicture}
\begin{axis}[
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
	title = {\bf Disinformation},
]
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.78$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.67$}; 
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,D, solid, thick ] coordinates {
(0,0) (0.00409836065574,0.000448833034111) (0.00956284153005,0.00104727707959) (0.0136612021858,0.0014961101137) (0.0191256830601,0.00209455415919) (0.0245901639344,0.00269299820467) (0.0286885245902,0.00314183123878) (0.0341530054645,0.00374027528426) (0.0396174863388,0.00433871932974) (0.0437158469945,0.00478755236385) (0.0491803278689,0.00538599640934) (0.0546448087432,0.00598444045482) (0.0587431693989,0.00643327348893) (0.0642076502732,0.00703171753441) (0.0696721311475,0.00763016157989) (0.0737704918033,0.008078994614) (0.0792349726776,0.00867743865949) (0.0846994535519,0.00927588270497) (0.0887978142077,0.00972471573908) (0.094262295082,0.0103231597846) (0.0997267759563,0.01092160383) (0.103825136612,0.0113704368642) (0.109289617486,0.0119688809096) (0.114754098361,0.0125673249551) (0.118852459016,0.0130161579892) (0.124316939891,0.0136146020347) (0.129781420765,0.0142130460802) (0.133879781421,0.0146618791143) (0.139344262295,0.0152603231598) (0.144808743169,0.0158587672053) (0.148907103825,0.0163076002394) (0.154371584699,0.0169060442849) (0.159836065574,0.0175044883303) (0.16393442623,0.0179533213645) (0.169398907104,0.0185517654099) (0.174863387978,0.0191502094554) (0.178961748634,0.0195990424895) (0.184426229508,0.020197486535) (0.189890710383,0.0207959305805) (0.193989071038,0.0212447636146) (0.199453551913,0.0218432076601) (0.204918032787,0.0224416517056) (0.209016393443,0.0228904847397) (0.214480874317,0.0234889287852) (0.219945355191,0.0240873728306) (0.224043715847,0.0245362058648) (0.229508196721,0.0251346499102) (0.234972677596,0.0257330939557) (0.239071038251,0.0261819269898) (0.244535519126,0.0267803710353) (0.25,0.0273788150808) (0.254098360656,0.0278276481149) (0.25956284153,0.0284260921604) (0.263661202186,0.0288749251945) (0.26912568306,0.02947336924) (0.274590163934,0.0300718132855) (0.27868852459,0.0305206463196) (0.284153005464,0.0311190903651) (0.289617486339,0.0317175344105) (0.293715846995,0.0321663674446) (0.299180327869,0.0327648114901) (0.304644808743,0.0333632555356) (0.308743169399,0.0338120885697) (0.314207650273,0.0344105326152) (0.319672131148,0.0350089766607) (0.323770491803,0.0354578096948) (0.329234972678,0.0360562537403) (0.334699453552,0.0366546977858) (0.338797814208,0.0371035308199) (0.344262295082,0.0377019748654) (0.349726775956,0.0383004189108) (0.353825136612,0.0387492519449) (0.359289617486,0.0393476959904) (0.364754098361,0.0399461400359) (0.368852459016,0.04039497307) (0.374316939891,0.0409934171155) (0.379781420765,0.041591861161) (0.383879781421,0.0420406941951) (0.389344262295,0.0426391382406) (0.394808743169,0.0432375822861) (0.398907103825,0.0436864153202) (0.404371584699,0.0442848593656) (0.409836065574,0.0448833034111) (0.41393442623,0.0453321364452) (0.419398907104,0.0459305804907) (0.424863387978,0.0471274685817) (0.428961748634,0.0480251346499) (0.434426229508,0.0492220227409) (0.439890710383,0.0504189108318) (0.443989071038,0.0513165769001) (0.449453551913,0.052513464991) (0.454918032787,0.053710353082) (0.459016393443,0.0546080191502) (0.464480874317,0.0558049072412) (0.469945355191,0.0570017953321) (0.474043715847,0.0578994614004) (0.479508196721,0.0590963494913) (0.484972677596,0.0602932375823) (0.489071038251,0.0611909036505) (0.494535519126,0.0623877917415) (0.5,0.0635846798324) (0.504098360656,0.0644823459007) (0.50956284153,0.0656792339916) (0.513661202186,0.0665769000598) (0.51912568306,0.0677737881508) (0.524590163934,0.0689706762418) (0.52868852459,0.06986834231) (0.534153005464,0.071065230401) (0.539617486339,0.0722621184919) (0.543715846995,0.0731597845601) (0.549180327869,0.0743566726511) (0.554644808743,0.0755535607421) (0.558743169399,0.0764512268103) (0.564207650273,0.0776481149013) (0.569672131148,0.0788450029922) (0.573770491803,0.0797426690604) (0.579234972678,0.0809395571514) (0.584699453552,0.0821364452424) (0.588797814208,0.0830341113106) (0.594262295082,0.0842309994016) (0.599726775956,0.0854278874925) (0.603825136612,0.0863255535607) (0.609289617486,0.0875224416517) (0.614754098361,0.0890185517654) (0.618852459016,0.0903650508677) (0.624316939891,0.0921603830042) (0.629781420765,0.0939557151406) (0.633879781421,0.095302214243) (0.639344262295,0.0970975463794) (0.644808743169,0.0988928785159) (0.648907103825,0.100239377618) (0.654371584699,0.102034709755) (0.659836065574,0.103830041891) (0.66393442623,0.105176540993) (0.669398907104,0.10697187313) (0.674863387978,0.108767205266) (0.678961748634,0.110113704369) (0.684426229508,0.112208258528) (0.689890710383,0.11460203471) (0.693989071038,0.116397366846) (0.699453551913,0.118791143028) (0.704918032787,0.12118491921) (0.709016393443,0.122980251346) (0.714480874317,0.125374027528) (0.719945355191,0.12776780371) (0.724043715847,0.129563135847) (0.729508196721,0.131956912029) (0.734972677596,0.134350688211) (0.739071038251,0.136594853381) (0.744535519126,0.139587073609) (0.75,0.142579293836) (0.754098360656,0.144823459007) (0.75956284153,0.147815679234) (0.763661202186,0.150059844405) (0.76912568306,0.153052064632) (0.774590163934,0.156044284859) (0.77868852459,0.15828845003) (0.784153005464,0.16157989228) (0.789617486339,0.165170556553) (0.793715846995,0.167863554758) (0.799180327869,0.171454219031) (0.804644808743,0.175044883303) (0.808743169399,0.177737881508) (0.814207650273,0.181478156792) (0.819672131148,0.185667265111) (0.823770491803,0.188809096349) (0.829234972678,0.193297426691) (0.834699453552,0.198084979054) (0.838797814208,0.201675643327) (0.844262295082,0.206463195691) (0.849726775956,0.211250748055) (0.853825136612,0.214841412328) (0.859289617486,0.220077797726) (0.864754098361,0.225463794135) (0.868852459016,0.229952124476) (0.874316939891,0.235936564931) (0.879781420765,0.241921005386) (0.883879781421,0.246858168761) (0.889344262295,0.253740275284) (0.894808743169,0.26092160383) (0.898907103825,0.266307600239) (0.904371584699,0.273638539797) (0.909836065574,0.281418312388) (0.91393442623,0.287253141831) (0.919398907104,0.295481747457) (0.924863387978,0.304308797127) (0.928961748634,0.311190903651) (0.934426229508,0.321514063435) (0.939890710383,0.333034111311) (0.943989071038,0.342609216038) (0.949453551913,0.356373429084) (0.954918032787,0.372381807301) (0.959016393443,0.385697187313) (0.964480874317,0.405296229803) (0.969945355191,0.428037103531) (0.974043715847,0.448084979054) (0.979508196721,0.479353680431) (0.984972677596,0.517354877319) (0.989071038251,0.561789347696) (0.994535519126,0.665469778576) (1,1)
};
%not bot
\addplot[no marks,D, dashed, thick ] coordinates {
(0,0) (0.00499706055262,0.00110984168435) (0.00999412110523,0.0022196833687) (0.0149911816578,0.00332952505304) (0.0199882422105,0.00443936673739) (0.0249853027631,0.00554920842174) (0.0299823633157,0.00665905010609) (0.0349794238683,0.00776889179044) (0.0399764844209,0.00887873347478) (0.0449735449735,0.00998857515913) (0.0499706055262,0.0110984168435) (0.0549676660788,0.0122082585278) (0.0599647266314,0.0133181002122) (0.064961787184,0.0144279418965) (0.0699588477366,0.0155377835809) (0.0749559082892,0.0166476252652) (0.0799529688419,0.0177574669496) (0.0849500293945,0.0188673086339) (0.0899470899471,0.0199771503183) (0.0949441504997,0.0210869920026) (0.0999412110523,0.022196833687) (0.104938271605,0.0233066753713) (0.109935332158,0.0244165170557) (0.11493239271,0.02552635874) (0.119929453263,0.0266362004244) (0.124926513815,0.0277460421087) (0.129923574368,0.028855883793) (0.134920634921,0.0299657254774) (0.139917695473,0.0310755671617) (0.144914756026,0.0321854088461) (0.149911816578,0.0332952505304) (0.154908877131,0.0344050922148) (0.159905937684,0.0355149338991) (0.164902998236,0.0366247755835) (0.169900058789,0.0377346172678) (0.174897119342,0.0388444589522) (0.179894179894,0.0399543006365) (0.184891240447,0.0410641423209) (0.189888300999,0.0421739840052) (0.194885361552,0.0432838256896) (0.199882422105,0.0443936673739) (0.204879482657,0.0455035090583) (0.20987654321,0.0466133507426) (0.214873603762,0.047723192427) (0.219870664315,0.0488330341113) (0.224867724868,0.0499428757957) (0.22986478542,0.05105271748) (0.234861845973,0.0521625591644) (0.239858906526,0.0532724008487) (0.244855967078,0.0543822425331) (0.25,0.0555247266199) (0.254997060553,0.0566345683042) (0.259994121105,0.0577444099886) (0.264991181658,0.0588542516729) (0.26998824221,0.0599640933573) (0.274985302763,0.0610739350416) (0.279982363316,0.062183776726) (0.284979423868,0.0632936184103) (0.289976484421,0.0644034600947) (0.294973544974,0.065513301779) (0.299970605526,0.0666231434634) (0.304967666079,0.0677329851477) (0.309964726631,0.0688428268321) (0.314961787184,0.0699526685164) (0.319958847737,0.0710625102008) (0.324955908289,0.0721723518851) (0.329952968842,0.0732821935695) (0.334950029394,0.0743920352538) (0.339947089947,0.0755018769381) (0.3449441505,0.0766117186225) (0.349941211052,0.0777215603068) (0.354938271605,0.0788314019912) (0.359935332158,0.0799412436755) (0.36493239271,0.0810510853599) (0.369929453263,0.0821609270442) (0.374926513815,0.0832707687286) (0.379923574368,0.0843806104129) (0.384920634921,0.0854904520973) (0.389917695473,0.0866002937816) (0.394914756026,0.087710135466) (0.399911816578,0.0888199771503) (0.404908877131,0.0899298188347) (0.409905937684,0.091039660519) (0.414902998236,0.0921495022034) (0.419900058789,0.0932593438877) (0.424897119342,0.0943691855721) (0.429894179894,0.0954790272564) (0.434891240447,0.0965888689408) (0.439888300999,0.0976987106251) (0.444885361552,0.0988085523095) (0.449882422105,0.0999183939938) (0.454879482657,0.101028235678) (0.45987654321,0.102138077363) (0.464873603762,0.103247919047) (0.469870664315,0.104357760731) (0.474867724868,0.105467602416) (0.47986478542,0.1065774441) (0.484861845973,0.107687285784) (0.489858906526,0.108797127469) (0.494855967078,0.109906969153) (0.5,0.11104945324) (0.504997060553,0.112159294924) (0.509994121105,0.113269136608) (0.514991181658,0.114378978293) (0.51998824221,0.115488819977) (0.524985302763,0.116598661662) (0.529982363316,0.117708503346) (0.534979423868,0.11881834503) (0.539976484421,0.119928186715) (0.544973544974,0.121527664436) (0.549970605526,0.123747347805) (0.554967666079,0.125967031174) (0.559964726631,0.128186714542) (0.564961787184,0.130406397911) (0.569958847737,0.13262608128) (0.574955908289,0.134845764648) (0.579952968842,0.137065448017) (0.584950029394,0.139285131386) (0.589947089947,0.141504814754) (0.5949441505,0.143724498123) (0.599941211052,0.145944181492) (0.604938271605,0.14816386486) (0.609935332158,0.150383548229) (0.61493239271,0.152603231598) (0.619929453263,0.154822914967) (0.624926513815,0.157042598335) (0.629923574368,0.159262281704) (0.634920634921,0.161481965073) (0.639917695473,0.163701648441) (0.644914756026,0.16592133181) (0.649911816578,0.168141015179) (0.654908877131,0.170360698547) (0.659905937684,0.172580381916) (0.664902998236,0.174800065285) (0.669900058789,0.177019748654) (0.674897119342,0.179239432022) (0.679894179894,0.181459115391) (0.684891240447,0.18367879876) (0.689888300999,0.185898482128) (0.694885361552,0.188118165497) (0.699882422105,0.190337848866) (0.704879482657,0.192557532234) (0.70987654321,0.195201566835) (0.714873603762,0.198531091888) (0.719870664315,0.201860616941) (0.724867724868,0.205190141994) (0.72986478542,0.208519667048) (0.734861845973,0.211849192101) (0.739858906526,0.215178717154) (0.744855967078,0.218508242207) (0.75,0.221935694467) (0.754997060553,0.22526521952) (0.759994121105,0.228594744573) (0.764991181658,0.231924269626) (0.76998824221,0.235253794679) (0.774985302763,0.238583319732) (0.779982363316,0.241912844785) (0.784979423868,0.245470866656) (0.789976484421,0.249910233393) (0.794973544974,0.254349600131) (0.799970605526,0.258788966868) (0.804967666079,0.263228333605) (0.809964726631,0.267667700343) (0.814961787184,0.27210706708) (0.819958847737,0.276546433818) (0.824955908289,0.280985800555) (0.829952968842,0.285425167292) (0.834950029394,0.290419454872) (0.839947089947,0.295968663294) (0.8449441505,0.301517871715) (0.849941211052,0.307067080137) (0.854938271605,0.312616288559) (0.859935332158,0.318165496981) (0.86493239271,0.323779990207) (0.869929453263,0.330439040313) (0.874926513815,0.337098090419) (0.879923574368,0.343757140526) (0.884920634921,0.350416190632) (0.889917695473,0.357075240738) (0.894914756026,0.364811490126) (0.899911816578,0.372580381916) (0.904908877131,0.380349273707) (0.909905937684,0.388934225559) (0.914902998236,0.397812959034) (0.919900058789,0.407279255753) (0.924897119342,0.417267830912) (0.929894179894,0.427746042109) (0.934891240447,0.438877101355) (0.939888300999,0.451085359883) (0.944885361552,0.464011751265) (0.949882422105,0.477786845112) (0.954879482657,0.492671780643) (0.95987654321,0.508731842664) (0.964873603762,0.525967031174) (0.969870664315,0.54551983026) (0.974867724868,0.568434796801) (0.97986478542,0.596213481312) (0.984861845973,0.630096295087) (0.989858906526,0.675273380121) (0.994855967078,0.743430716501) (1,1)
};
%no bot score
\addplot[no marks,D, dotted, draw=none, thick ] coordinates {
(0,0) (0.00461741424802,0.000927029532512) (0.0098944591029,0.00198649185538) (0.0145118733509,0.0029135213879) (0.0197889182058,0.00397298371077) (0.0244063324538,0.00490001324328) (0.0296833773087,0.00595947556615) (0.0349604221636,0.00701893788902) (0.0395778364116,0.00794596742153) (0.0448548812665,0.0090054297444) (0.0494722955145,0.00993245927692) (0.0547493403694,0.0109919215998) (0.0593667546174,0.0119189511323) (0.0646437994723,0.0129784134552) (0.0699208443272,0.014037875778) (0.0745382585752,0.0149649053106) (0.0798153034301,0.0160243676334) (0.0844327176781,0.0169513971659) (0.089709762533,0.0180108594888) (0.0949868073879,0.0190703218117) (0.0996042216359,0.0199973513442) (0.104881266491,0.0210568136671) (0.109498680739,0.0219838431996) (0.114775725594,0.0230433055224) (0.119393139842,0.023970335055) (0.124670184697,0.0250297973778) (0.129947229551,0.0260892597007) (0.134564643799,0.0270162892332) (0.139841688654,0.0280757515561) (0.144459102902,0.0290027810886) (0.149736147757,0.0300622434115) (0.154353562005,0.030989272944) (0.15963060686,0.0320487352669) (0.164907651715,0.0331081975897) (0.169525065963,0.0340352271222) (0.174802110818,0.0350946894451) (0.179419525066,0.0360217189776) (0.184696569921,0.0370811813005) (0.189973614776,0.0381406436234) (0.194591029024,0.0390676731559) (0.199868073879,0.0401271354787) (0.204485488127,0.0410541650113) (0.209762532982,0.0421136273341) (0.21437994723,0.0430406568666) (0.219656992084,0.0441001191895) (0.224934036939,0.0451595815124) (0.229551451187,0.0460866110449) (0.234828496042,0.0471460733678) (0.23944591029,0.0480731029003) (0.244722955145,0.0491325652231) (0.25,0.050192027546) (0.254617414248,0.0511190570785) (0.259894459103,0.0521785194014) (0.264511873351,0.0531055489339) (0.269788918206,0.0541650112568) (0.274406332454,0.0550920407893) (0.279683377309,0.0561515031122) (0.284960422164,0.057210965435) (0.289577836412,0.0581379949676) (0.294854881266,0.0591974572904) (0.299472295515,0.0601244868229) (0.304749340369,0.0611839491458) (0.309366754617,0.0621109786783) (0.314643799472,0.0631704410012) (0.319920844327,0.0642299033241) (0.324538258575,0.0651569328566) (0.32981530343,0.0662163951794) (0.334432717678,0.067143424712) (0.339709762533,0.0682028870348) (0.344986807388,0.0692623493577) (0.349604221636,0.0701893788902) (0.354881266491,0.0712488412131) (0.359498680739,0.0721758707456) (0.364775725594,0.0732353330685) (0.369393139842,0.074162362601) (0.374670184697,0.0752218249239) (0.379947229551,0.0762812872467) (0.384564643799,0.0772083167792) (0.389841688654,0.0782677791021) (0.394459102902,0.0791948086346) (0.399736147757,0.0802542709575) (0.404353562005,0.08118130049) (0.40963060686,0.0822407628129) (0.414907651715,0.0833002251357) (0.419525065963,0.0842272546683) (0.424802110818,0.0852867169911) (0.429419525066,0.0862137465236) (0.434696569921,0.0872732088465) (0.439973614776,0.0883326711694) (0.444591029024,0.0892597007019) (0.449868073879,0.0903191630248) (0.454485488127,0.0912461925573) (0.459762532982,0.0923056548801) (0.46437994723,0.0932326844127) (0.469656992084,0.0942921467355) (0.474934036939,0.0953516090584) (0.479551451187,0.0962786385909) (0.484828496042,0.0973381009138) (0.48944591029,0.0982651304463) (0.494722955145,0.0993245927692) (0.5,0.100384055092) (0.504617414248,0.101311084625) (0.509894459103,0.102370546947) (0.514511873351,0.10329757648) (0.519788918206,0.104489471593) (0.524406332454,0.106343530658) (0.529683377309,0.108462455304) (0.534960422164,0.11058137995) (0.539577836412,0.112435439015) (0.544854881266,0.11455436366) (0.549472295515,0.116408422725) (0.554749340369,0.118527347371) (0.559366754617,0.120381406436) (0.564643799472,0.122500331082) (0.569920844327,0.124619255728) (0.574538258575,0.126473314793) (0.57981530343,0.128592239438) (0.584432717678,0.130446298504) (0.589709762533,0.132565223149) (0.594986807388,0.134684147795) (0.599604221636,0.13653820686) (0.604881266491,0.138657131506) (0.609498680739,0.140511190571) (0.614775725594,0.142630115217) (0.619393139842,0.144484174282) (0.624670184697,0.146603098927) (0.629947229551,0.148722023573) (0.634564643799,0.150576082638) (0.639841688654,0.152695007284) (0.644459102902,0.154549066349) (0.649736147757,0.156667990995) (0.654353562005,0.15852205006) (0.65963060686,0.160640974705) (0.664907651715,0.162759899351) (0.669525065963,0.164613958416) (0.674802110818,0.166732883062) (0.679419525066,0.169249106079) (0.684696569921,0.172427493047) (0.689973614776,0.175605880016) (0.694591029024,0.178386968613) (0.699868073879,0.181565355582) (0.704485488127,0.18434644418) (0.709762532982,0.187524831148) (0.71437994723,0.190305919746) (0.719656992084,0.193484306714) (0.724934036939,0.196662693683) (0.729551451187,0.19944378228) (0.734828496042,0.202622169249) (0.73944591029,0.205403257847) (0.744722955145,0.208714077606) (0.75,0.212951926897) (0.754617414248,0.216660045027) (0.759894459103,0.220897894319) (0.764511873351,0.224606012449) (0.769788918206,0.22884386174) (0.774406332454,0.23255197987) (0.779683377309,0.236789829162) (0.784960422164,0.241027678453) (0.789577836412,0.244868229374) (0.794854881266,0.250165540988) (0.799472295515,0.254800688651) (0.804749340369,0.260098000265) (0.809366754617,0.264733147927) (0.814643799472,0.270030459542) (0.819920844327,0.275327771156) (0.824538258575,0.279962918819) (0.82981530343,0.286054827175) (0.834432717678,0.29161700437) (0.839709762533,0.297973778308) (0.844986807388,0.304330552245) (0.849604221636,0.30989272944) (0.854881266491,0.316514368958) (0.859498680739,0.323003575685) (0.864775725594,0.330419811945) (0.869393139842,0.336909018673) (0.874670184697,0.345119851675) (0.879947229551,0.353595550258) (0.884564643799,0.361011786518) (0.889841688654,0.369487485101) (0.894459102902,0.377036154152) (0.899736147757,0.386571315058) (0.904353562005,0.39491458085) (0.90963060686,0.404847040127) (0.914907651715,0.415441663356) (0.919525065963,0.424711958681) (0.924802110818,0.435836313071) (0.929419525066,0.446033637929) (0.934696569921,0.459144484174) (0.939973614776,0.473182359952) (0.944591029024,0.486558071779) (0.949868073879,0.502714872202) (0.954485488127,0.518209508674) (0.959762532982,0.537809561647) (0.96437994723,0.555952853927) (0.969656992084,0.577539398755) (0.974934036939,0.60521785194) (0.979551451187,0.633690901867) (0.984828496042,0.673818037346) (0.98944591029,0.715401933519) (0.994722955145,0.790756191233) (1,1)
};
\end{axis}
\end{tikzpicture}

%	\vspace{-.25in} 
%verified ( {\bf Elaboration} )
\begin{tikzpicture}
\begin{axis}[
	ylabel= {{\bf Elaboration} \\  \% reactions}, ylabel style ={align = center},
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
]   
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.59$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.50$};
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,T, solid, thick ] coordinates {
(0,0) (0.00498531721642,0.00190904573864) (0.00997063443283,0.00381809147729) (0.0149559516493,0.00572713721593) (0.0199412688657,0.00763618295458) (0.0249948780988,0.00957138000471) (0.0299801953152,0.0114804257434) (0.0349655125316,0.013389471482) (0.039950829748,0.0152985172206) (0.0449361469644,0.0172075629593) (0.0499897561975,0.0191427600094) (0.0549750734139,0.0210518057481) (0.0599603906303,0.0229608514867) (0.0649457078468,0.0248698972253) (0.0699993170798,0.0268050942755) (0.0749846342963,0.0287141400141) (0.0799699515127,0.0306231857528) (0.0849552687291,0.0325322314914) (0.0899405859455,0.0344412772301) (0.0949941951786,0.0363764742802) (0.099979512395,0.0382855200188) (0.104964829611,0.0401945657575) (0.109950146828,0.0421036114961) (0.114935464044,0.0440126572348) (0.119989073277,0.0459478542849) (0.124974390494,0.0478569000235) (0.12995970771,0.0497659457622) (0.134945024927,0.0516749915008) (0.13999863416,0.053610188551) (0.144983951376,0.0555192342896) (0.149969268593,0.0574282800282) (0.154954585809,0.0593373257669) (0.159939903025,0.0612463715055) (0.164993512258,0.0631815685557) (0.169978829475,0.0650906142943) (0.174964146691,0.0669996600329) (0.179949463908,0.0689087057716) (0.184934781124,0.0708177515102) (0.189988390357,0.0727529485604) (0.194973707574,0.074661994299) (0.19995902479,0.0765710400377) (0.204944342006,0.0784800857763) (0.20999795124,0.0804152828264) (0.214983268456,0.0823243285651) (0.219968585672,0.0842333743037) (0.224953902889,0.0861424200424) (0.229939220105,0.088051465781) (0.234992829338,0.0899866628311) (0.239978146555,0.0918957085698) (0.244963463771,0.0938047543084) (0.249948780988,0.0957138000471) (0.254934098204,0.0976228457857) (0.259987707437,0.0995580428358) (0.264973024653,0.101467088574) (0.26995834187,0.103376134313) (0.274943659086,0.105285180052) (0.279997268319,0.107220377102) (0.284982585536,0.109129422841) (0.289967902752,0.111038468579) (0.294953219969,0.112947514318) (0.299938537185,0.114856560056) (0.304992146418,0.116791757107) (0.309977463635,0.118700802845) (0.314962780851,0.120609848584) (0.319948098067,0.122518894323) (0.324933415284,0.124427940061) (0.329987024517,0.126363137111) (0.334972341733,0.12827218285) (0.33995765895,0.130181228589) (0.344942976166,0.132090274327) (0.349996585399,0.134025471377) (0.354981902616,0.135934517116) (0.359967219832,0.137843562855) (0.364952537048,0.139752608593) (0.369937854265,0.141661654332) (0.374991463498,0.143596851382) (0.379976780714,0.145505897121) (0.384962097931,0.147414942859) (0.389947415147,0.149323988598) (0.394932732364,0.151233034337) (0.399986341597,0.153168231387) (0.404971658813,0.155077277125) (0.40995697603,0.156986322864) (0.414942293246,0.158895368603) (0.419995902479,0.160830565653) (0.424981219695,0.162739611392) (0.429966536912,0.16464865713) (0.434951854128,0.166557702869) (0.439937171345,0.168466748607) (0.444990780578,0.170401945658) (0.449976097794,0.172310991396) (0.454961415011,0.174220037135) (0.459946732227,0.176129082874) (0.464932049443,0.178038128612) (0.469985658677,0.179973325662) (0.474970975893,0.181882371401) (0.479956293109,0.18379141714) (0.484941610326,0.185700462878) (0.489995219559,0.187635659928) (0.494980536775,0.189544705667) (0.499965853992,0.191453751406) (0.504951171208,0.193362797144) (0.509936488425,0.195271842883) (0.514990097658,0.197207039933) (0.519975414874,0.199116085672) (0.52496073209,0.20102513141) (0.529946049307,0.202934177149) (0.53499965854,0.204869374199) (0.539984975756,0.206778419938) (0.544970292973,0.208687465676) (0.549955610189,0.210596511415) (0.554940927406,0.212505557154) (0.559994536639,0.214440754204) (0.564979853855,0.216349799942) (0.569965171072,0.218258845681) (0.574950488288,0.22016789142) (0.579935805504,0.222076937158) (0.584989414737,0.224012134209) (0.589974731954,0.225921179947) (0.59496004917,0.227830225686) (0.599945366387,0.229739271424) (0.60499897562,0.231674468475) (0.609984292836,0.233583514213) (0.614969610053,0.235492559952) (0.619954927269,0.237401605691) (0.624940244485,0.239310651429) (0.629993853719,0.241245848479) (0.634979170935,0.243154894218) (0.639964488151,0.245063939957) (0.644949805368,0.246972985695) (0.649935122584,0.248882031434) (0.654988731817,0.250817228484) (0.659974049034,0.252726274223) (0.66495936625,0.254635319961) (0.669944683467,0.2565443657) (0.6749982927,0.25847956275) (0.679983609916,0.260388608489) (0.684968927132,0.262297654227) (0.689954244349,0.264206699966) (0.694939561565,0.26637725882) (0.699993170798,0.27024765292) (0.704978488015,0.274065744397) (0.709963805231,0.277883835874) (0.714949122448,0.281701927352) (0.719934439664,0.285520018829) (0.724988048897,0.289390412929) (0.729973366114,0.293208504407) (0.73495868333,0.297026595884) (0.739944000546,0.300844687361) (0.744997609779,0.304715081461) (0.749982926996,0.308533172939) (0.754968244212,0.312351264416) (0.759953561429,0.316169355893) (0.764938878645,0.319987447371) (0.769992487878,0.323857841471) (0.774977805095,0.327675932948) (0.779963122311,0.331494024425) (0.784948439527,0.335312115903) (0.789933756744,0.33913020738) (0.794987365977,0.34300060148) (0.799972683193,0.346818692958) (0.80495800041,0.350636784435) (0.809943317626,0.354454875912) (0.814996926859,0.358325270012) (0.819982244076,0.36214336149) (0.824967561292,0.365961452967) (0.829952878509,0.369779544444) (0.834938195725,0.373597635922) (0.839991804958,0.377468030022) (0.844977122174,0.381286121499) (0.849962439391,0.385104212976) (0.854947756607,0.390046810848) (0.859933073824,0.395773948064) (0.864986683057,0.401579539214) (0.869972000273,0.40730667643) (0.87495731749,0.413033813646) (0.879942634706,0.418760950862) (0.884996243939,0.424566542012) (0.889981561156,0.430293679228) (0.894966878372,0.436020816444) (0.899952195588,0.442166374644) (0.904937512805,0.449802557598) (0.909991122038,0.457543345799) (0.914976439254,0.465179528753) (0.919961756471,0.472815711708) (0.924947073687,0.480451894663) (0.929932390904,0.488088077617) (0.934986000137,0.497345641884) (0.939971317353,0.506890870577) (0.944956634569,0.516723763697) (0.949941951786,0.528178038129) (0.954995561019,0.539789220429) (0.959980878235,0.553047935354) (0.964966195452,0.567980334214) (0.969951512668,0.58461256832) (0.974936829885,0.604069144068) (0.979990439118,0.62695154162) (0.984975756334,0.655299563273) (0.989961073551,0.69460498444) (0.994946390767,0.758518789717) (1,1)
};
%not bot
\addplot[no marks,T, dashed, thick ] coordinates {
(0,0) (0.00499673636589,0.00238588245409) (0.00999347273177,0.00477176490818) (0.0149977117048,0.00716122976836) (0.0199944480707,0.00954711222245) (0.0249986870437,0.0119365770826) (0.0299954234096,0.0143224595367) (0.0349996623827,0.0167119243969) (0.0399963987486,0.019097806851) (0.0449931351145,0.0214836893051) (0.0499973740875,0.0238731541653) (0.0549941104534,0.0262590366194) (0.0599983494264,0.0286485014795) (0.0649950857923,0.0310343839336) (0.0699993247654,0.0334238487938) (0.0749960611312,0.0358097312479) (0.0799927974971,0.038195613702) (0.0849970364702,0.0405850785622) (0.0899937728361,0.0429709610163) (0.0949980118091,0.0453604258764) (0.099994748175,0.0477463083305) (0.104998987148,0.0501357731907) (0.109995723514,0.0525216556448) (0.114999962487,0.054911120505) (0.119996698853,0.057297002959) (0.124993435219,0.0596828854131) (0.129997674192,0.0620723502733) (0.134994410558,0.0644582327274) (0.139998649531,0.0668476975876) (0.144995385897,0.0692335800417) (0.14999962487,0.0716230449018) (0.154996361236,0.0740089273559) (0.159993097601,0.07639480981) (0.164997336574,0.0787842746702) (0.16999407294,0.0811701571243) (0.174998311913,0.0835596219845) (0.179995048279,0.0859455044386) (0.184999287252,0.0883349692987) (0.189996023618,0.0907208517528) (0.194992759984,0.0931067342069) (0.199996998957,0.0954961990671) (0.204993735323,0.0978820815212) (0.209997974296,0.100271546381) (0.214994710662,0.102657428835) (0.219998949635,0.105046893696) (0.224995686001,0.10743277615) (0.229999924974,0.10982224101) (0.23499666134,0.112208123464) (0.239993397706,0.114594005918) (0.244997636679,0.116983470778) (0.249994373045,0.119369353232) (0.254998612018,0.121758818093) (0.259995348384,0.124144700547) (0.264999587357,0.126534165407) (0.269996323722,0.128920047861) (0.274993060088,0.131305930315) (0.279997299061,0.133695395175) (0.284994035427,0.136081277629) (0.2899982744,0.138470742489) (0.294995010766,0.140856624943) (0.299999249739,0.143246089804) (0.304995986105,0.145631972258) (0.309992722471,0.148017854712) (0.314996961444,0.150407319572) (0.31999369781,0.152793202026) (0.324997936783,0.155182666886) (0.329994673149,0.15756854934) (0.334998912122,0.159958014201) (0.339995648488,0.162343896655) (0.344999887461,0.164733361515) (0.349996623827,0.167119243969) (0.354993360193,0.169505126423) (0.359997599166,0.171894591283) (0.364994335532,0.174280473737) (0.369998574505,0.176669938597) (0.374995310871,0.179055821052) (0.379999549844,0.181445285912) (0.384996286209,0.183831168366) (0.389993022575,0.18621705082) (0.394997261548,0.18860651568) (0.399993997914,0.190992398134) (0.404998236887,0.193381862994) (0.409994973253,0.195767745448) (0.414999212226,0.198157210309) (0.419995948592,0.200543092763) (0.424992684958,0.202928975217) (0.429996923931,0.205318440077) (0.434993660297,0.207704322531) (0.43999789927,0.210093787391) (0.444994635636,0.212479669845) (0.449998874609,0.214869134705) (0.454995610975,0.21725501716) (0.459999849948,0.21964448202) (0.464996586314,0.222030364474) (0.46999332268,0.224416246928) (0.474997561653,0.226805711788) (0.479994298019,0.229191594242) (0.484998536992,0.231581059102) (0.489995273357,0.233966941556) (0.494999512331,0.236356406417) (0.499996248696,0.238742288871) (0.504992985062,0.241128171325) (0.509997224035,0.243517636185) (0.514993960401,0.245903518639) (0.519998199374,0.248292983499) (0.52499493574,0.250678865953) (0.529999174713,0.253068330814) (0.534995911079,0.255454213268) (0.539992647445,0.257840095722) (0.544996886418,0.260229560582) (0.549993622784,0.262615443036) (0.554997861757,0.265004907896) (0.559994598123,0.26739079035) (0.564998837096,0.26978025521) (0.569995573462,0.272166137664) (0.574999812435,0.274555602525) (0.579996548801,0.276941484979) (0.584993285167,0.279327367433) (0.58999752414,0.281716832293) (0.594994260506,0.284102714747) (0.599998499479,0.286492179607) (0.604995235844,0.288878062061) (0.609999474817,0.291267526922) (0.614996211183,0.293653409376) (0.619992947549,0.29603929183) (0.624997186522,0.29842875669) (0.629993922888,0.300814639144) (0.634998161861,0.303204104004) (0.639994898227,0.305589986458) (0.6449991372,0.307979451318) (0.649995873566,0.310365333773) (0.654992609932,0.312751216227) (0.659996848905,0.315140681087) (0.664993585271,0.317526563541) (0.669997824244,0.319916028401) (0.67499456061,0.322301910855) (0.679998799583,0.324691375715) (0.684995535949,0.327077258169) (0.689999774922,0.32946672303) (0.694996511288,0.331852605484) (0.699993247654,0.334238487938) (0.704997486627,0.336627952798) (0.709994222992,0.339013835252) (0.714998461966,0.341403300112) (0.719995198331,0.343789182566) (0.724999437304,0.346447327883) (0.72999617367,0.351219092791) (0.734992910036,0.355990857699) (0.739997149009,0.36076978742) (0.744993885375,0.365541552328) (0.749998124348,0.370320482048) (0.754994860714,0.375092246956) (0.759999099687,0.379871176677) (0.764995836053,0.384642941585) (0.769992572419,0.389414706493) (0.774996811392,0.394193636214) (0.779993547758,0.398965401122) (0.784997786731,0.403744330842) (0.789994523097,0.40851609575) (0.79499876207,0.413295025471) (0.799995498436,0.418066790379) (0.804999737409,0.422845720099) (0.809996473775,0.427617485007) (0.814993210141,0.432389249915) (0.819997449114,0.437168179636) (0.824994185479,0.441939944544) (0.829998424452,0.446718874264) (0.834995160818,0.451490639173) (0.839999399791,0.456269568893) (0.844996136157,0.461041333801) (0.849992872523,0.465813098709) (0.854997111496,0.47059202843) (0.859993847862,0.475363793338) (0.864998086835,0.480142723058) (0.869994823201,0.486383274462) (0.874999062174,0.493551669043) (0.87999579854,0.500709316405) (0.884992534906,0.507866963767) (0.889996773879,0.515035358348) (0.894993510245,0.52219300571) (0.899997749218,0.52936140029) (0.904994485584,0.536519047653) (0.909998724557,0.543687442233) (0.914995460923,0.550845089596) (0.919999699896,0.560109191737) (0.924996436262,0.569652721553) (0.929993172627,0.57919625137) (0.934997411601,0.588754110811) (0.939994147966,0.598297640627) (0.944998386939,0.608833496929) (0.949995123305,0.6207629092) (0.954999362278,0.632710233501) (0.959996098644,0.646613551525) (0.96499283501,0.66092884625) (0.969997073983,0.677368507784) (0.974993810349,0.695628031611) (0.979998049322,0.716427481353) (0.984994785688,0.741636872989) (0.989999024661,0.773308925206) (0.994995761027,0.818361264159) (1,1)
};
%no bot score
\addplot[no marks,T, dotted, draw=none, thick ] coordinates {
(0,0) (0.00497315377168,0.00254630672856) (0.00999031775372,0.00511514714498) (0.0149634715254,0.00766145387354) (0.0199806355074,0.01023029429) (0.0249977994895,0.0127991347064) (0.0299709532612,0.0153454414349) (0.0349881172432,0.0179142818514) (0.0399612710149,0.0204605885799) (0.0449784349969,0.0230294289963) (0.049995598979,0.0255982694128) (0.0549687527506,0.0281445761413) (0.0599859167327,0.0307134165578) (0.0649590705044,0.0332597232863) (0.0699762344864,0.0358285637027) (0.0749933984684,0.0383974041192) (0.0799665522401,0.0409437108477) (0.0849837162222,0.0435125512641) (0.0899568699938,0.0460588579927) (0.0949740339759,0.0486276984091) (0.0999911979579,0.0511965388255) (0.10496435173,0.0537428455541) (0.109981515712,0.0563116859705) (0.114998679694,0.0588805263869) (0.119971833465,0.0614268331155) (0.124988997447,0.0639956735319) (0.129962151219,0.0665419802605) (0.134979315201,0.0691108206769) (0.139996479183,0.0716796610933) (0.144969632955,0.0742259678219) (0.149986796937,0.0767948082383) (0.154959950709,0.0793411149669) (0.159977114691,0.0819099553833) (0.164994278673,0.0844787957997) (0.169967432444,0.0870251025283) (0.174984596426,0.0895939429447) (0.179957750198,0.0921402496733) (0.18497491418,0.0947090900897) (0.189992078162,0.0972779305061) (0.194965231934,0.0998242372347) (0.199982395916,0.102393077651) (0.204999559898,0.104961918068) (0.20997271367,0.107508224796) (0.214989877652,0.110077065212) (0.219963031423,0.112623371941) (0.224980195405,0.115192212357) (0.229997359387,0.117761052774) (0.234970513159,0.120307359502) (0.239987677141,0.122876199919) (0.244960830913,0.125422506647) (0.249977994895,0.127991347064) (0.254995158877,0.13056018748) (0.259968312649,0.133106494209) (0.264985476631,0.135675334625) (0.269958630402,0.138221641354) (0.274975794384,0.14079048177) (0.279992958366,0.143359322187) (0.284966112138,0.145905628915) (0.28998327612,0.148474469332) (0.294956429892,0.15102077606) (0.299973593874,0.153589616477) (0.304990757856,0.156158456893) (0.309963911627,0.158704763622) (0.31498107561,0.161273604038) (0.319998239592,0.163842444454) (0.324971393363,0.166388751183) (0.329988557345,0.168957591599) (0.334961711117,0.171503898328) (0.339978875099,0.174072738744) (0.344996039081,0.176641579161) (0.349969192853,0.179187885889) (0.354986356835,0.181756726306) (0.359959510606,0.184303033034) (0.364976674589,0.186871873451) (0.369993838571,0.189440713867) (0.374966992342,0.191987020596) (0.379984156324,0.194555861012) (0.384957310096,0.197102167741) (0.389974474078,0.199671008157) (0.39499163806,0.202239848574) (0.399964791832,0.204786155302) (0.404981955814,0.207354995719) (0.409999119796,0.209923836135) (0.414972273567,0.212470142864) (0.41998943755,0.21503898328) (0.424962591321,0.217585290009) (0.429979755303,0.220154130425) (0.434996919285,0.222722970841) (0.439970073057,0.22526927757) (0.444987237039,0.227838117986) (0.449960390811,0.230384424715) (0.454977554793,0.232953265131) (0.459994718775,0.235522105548) (0.464967872546,0.238068412276) (0.469985036528,0.240637252693) (0.4749581903,0.243183559421) (0.479975354282,0.245752399838) (0.484992518264,0.248321240254) (0.489965672036,0.250867546983) (0.494982836018,0.253436387399) (0.5,0.256005227816) (0.504973153772,0.258551534544) (0.509990317754,0.261120374961) (0.514963471525,0.263666681689) (0.519980635507,0.266235522106) (0.524997799489,0.268804362522) (0.529970953261,0.271350669251) (0.534988117243,0.273919509667) (0.539961271015,0.276465816396) (0.544978434997,0.279034656812) (0.549995598979,0.281603497228) (0.554968752751,0.284149803957) (0.559985916733,0.286718644373) (0.564959070504,0.289264951102) (0.569976234486,0.291833791518) (0.574993398468,0.294402631935) (0.57996655224,0.296948938663) (0.584983716222,0.29951777908) (0.589956869994,0.302064085808) (0.594974033976,0.304632926225) (0.599991197958,0.307201766641) (0.60496435173,0.30974807337) (0.609981515712,0.312316913786) (0.614998679694,0.314885754203) (0.619971833465,0.317432060931) (0.624988997447,0.320000901348) (0.629962151219,0.322547208076) (0.634979315201,0.325116048493) (0.639996479183,0.327684888909) (0.644969632955,0.330231195638) (0.649986796937,0.332800036054) (0.654959950709,0.335346342783) (0.659977114691,0.337915183199) (0.664994278673,0.340484023615) (0.669967432444,0.343030330344) (0.674984596426,0.34559917076) (0.679957750198,0.348145477489) (0.68497491418,0.350714317905) (0.689992078162,0.353283158322) (0.694965231934,0.35582946505) (0.699982395916,0.358398305467) (0.704999559898,0.360967145883) (0.70997271367,0.363513452612) (0.714989877652,0.366082293028) (0.719963031423,0.368628599757) (0.724980195405,0.373045202578) (0.729997359387,0.378182883411) (0.734970513159,0.383275496868) (0.739987677141,0.388413177701) (0.744960830913,0.393505791158) (0.749977994895,0.398643471991) (0.754995158877,0.403781152824) (0.759968312649,0.408873766281) (0.764985476631,0.414011447114) (0.769958630402,0.419104060571) (0.774975794384,0.424241741404) (0.779992958366,0.429379422236) (0.784966112138,0.434472035694) (0.78998327612,0.439609716526) (0.794956429892,0.444702329984) (0.799973593874,0.449840010816) (0.804990757856,0.454977691649) (0.809963911627,0.460070305106) (0.81498107561,0.465207985939) (0.819998239592,0.470345666772) (0.824971393363,0.475438280229) (0.829988557345,0.480575961062) (0.834961711117,0.485668574519) (0.839978875099,0.490806255352) (0.844996039081,0.495943936185) (0.849969192853,0.501036549642) (0.854986356835,0.506174230475) (0.859959510606,0.512528730452) (0.864976674589,0.520235251702) (0.869993838571,0.527941772951) (0.874966992342,0.535580693136) (0.879984156324,0.543287214386) (0.884957310096,0.550926134571) (0.889974474078,0.558632655821) (0.89499163806,0.56633917707) (0.899964791832,0.573978097256) (0.904981955814,0.581684618505) (0.909999119796,0.589931948263) (0.914972273567,0.600117175177) (0.91998943755,0.610392536843) (0.924962591321,0.620577763757) (0.929979755303,0.630853125423) (0.934996919285,0.641128487088) (0.939970073057,0.651313714003) (0.944987237039,0.661589075668) (0.949960390811,0.673824868178) (0.954977554793,0.68666907026) (0.959994718775,0.699513272342) (0.964967872546,0.71409256839) (0.969985036528,0.729573211952) (0.9749581903,0.747397359052) (0.979975354282,0.768150885574) (0.984992518264,0.793005543287) (0.989965672036,0.823786560909) (0.994982836018,0.868853936636) (1,1)
};
\end{axis}
\end{tikzpicture}
%{\bf Clickbait} ( {\bf Elaboration} )
\begin{tikzpicture}
\begin{axis}[
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
] 
\node[black!50!white,anchor=north west] at (rel axis cs:0,1.05) {B = $0.46$};
\node[black!50!white,anchor=north west] at (rel axis cs:0,0.9) {H = $0.44$};
\node[black!50!white,anchor=north west] at (rel axis cs:0,0.74) {$-$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,CB!50!white, solid, thick ] coordinates {
(0,0) (0.00380228136882,0.00248550124275) (0.00887198986058,0.00579950289975) (0.0139416983523,0.00911350455675) (0.0190114068441,0.0124275062138) (0.0240811153359,0.0157415078708) (0.0291508238276,0.0190555095278) (0.0342205323194,0.0223695111848) (0.0392902408112,0.0256835128418) (0.0443599493029,0.0289975144988) (0.0494296577947,0.0323115161558) (0.0544993662864,0.0356255178128) (0.0595690747782,0.0389395194698) (0.06463878327,0.0422535211268) (0.0697084917617,0.0455675227838) (0.0747782002535,0.0488815244408) (0.0798479087452,0.0521955260978) (0.084917617237,0.0555095277548) (0.0899873257288,0.0588235294118) (0.0937896070976,0.0613090306545) (0.0988593155894,0.0646230323115) (0.103929024081,0.0679370339685) (0.108998732573,0.0712510356255) (0.114068441065,0.0745650372825) (0.119138149556,0.0778790389395) (0.124207858048,0.0811930405965) (0.12927756654,0.0845070422535) (0.134347275032,0.0878210439105) (0.139416983523,0.0911350455675) (0.144486692015,0.0944490472245) (0.149556400507,0.0977630488815) (0.154626108999,0.101077050539) (0.15969581749,0.104391052196) (0.164765525982,0.107705053853) (0.169835234474,0.11101905551) (0.174904942966,0.114333057167) (0.179974651458,0.117647058824) (0.183776932826,0.120132560066) (0.188846641318,0.123446561723) (0.19391634981,0.12676056338) (0.198986058302,0.130074565037) (0.204055766793,0.133388566694) (0.209125475285,0.136702568351) (0.214195183777,0.140016570008) (0.219264892269,0.143330571665) (0.22433460076,0.146644573322) (0.229404309252,0.149958574979) (0.234474017744,0.153272576636) (0.239543726236,0.156586578293) (0.244613434728,0.15990057995) (0.249683143219,0.163214581607) (0.254752851711,0.166528583264) (0.259822560203,0.169842584921) (0.264892268695,0.173156586578) (0.269961977186,0.176470588235) (0.273764258555,0.178956089478) (0.278833967047,0.182270091135) (0.283903675539,0.185584092792) (0.28897338403,0.188898094449) (0.294043092522,0.192212096106) (0.299112801014,0.195526097763) (0.304182509506,0.19884009942) (0.309252217997,0.202154101077) (0.314321926489,0.205468102734) (0.319391634981,0.208782104391) (0.324461343473,0.212096106048) (0.329531051965,0.215410107705) (0.334600760456,0.218724109362) (0.339670468948,0.222038111019) (0.34474017744,0.225352112676) (0.349809885932,0.228666114333) (0.354879594423,0.23198011599) (0.359949302915,0.235294117647) (0.363751584284,0.23777961889) (0.368821292776,0.241093620547) (0.373891001267,0.244407622204) (0.378960709759,0.247721623861) (0.384030418251,0.251035625518) (0.389100126743,0.254349627175) (0.394169835234,0.257663628832) (0.399239543726,0.260977630489) (0.404309252218,0.264291632146) (0.40937896071,0.267605633803) (0.414448669202,0.27091963546) (0.419518377693,0.274233637117) (0.424588086185,0.277547638774) (0.429657794677,0.280861640431) (0.434727503169,0.284175642088) (0.43979721166,0.287489643745) (0.444866920152,0.290803645402) (0.449936628644,0.294117647059) (0.453738910013,0.296603148302) (0.458808618504,0.299917149959) (0.463878326996,0.303231151616) (0.468948035488,0.306545153273) (0.47401774398,0.30985915493) (0.479087452471,0.313173156587) (0.484157160963,0.316487158244) (0.489226869455,0.319801159901) (0.494296577947,0.323115161558) (0.499366286439,0.326429163215) (0.50443599493,0.329743164872) (0.509505703422,0.333057166529) (0.514575411914,0.336371168186) (0.519645120406,0.339685169843) (0.524714828897,0.3429991715) (0.529784537389,0.346313173157) (0.534854245881,0.349627174814) (0.539923954373,0.352941176471) (0.544993662864,0.356255178128) (0.548795944233,0.35874067937) (0.553865652725,0.362054681027) (0.558935361217,0.365368682684) (0.564005069708,0.368682684341) (0.5690747782,0.371996685998) (0.574144486692,0.375310687655) (0.579214195184,0.378624689312) (0.584283903676,0.381938690969) (0.589353612167,0.385252692626) (0.594423320659,0.388566694283) (0.599493029151,0.39188069594) (0.604562737643,0.395194697597) (0.609632446134,0.398508699254) (0.614702154626,0.401822700911) (0.619771863118,0.405136702568) (0.62484157161,0.408450704225) (0.629911280101,0.411764705882) (0.634980988593,0.415078707539) (0.638783269962,0.417564208782) (0.643852978454,0.420878210439) (0.648922686946,0.424192212096) (0.653992395437,0.427506213753) (0.659062103929,0.43082021541) (0.664131812421,0.434134217067) (0.669201520913,0.437448218724) (0.674271229404,0.440762220381) (0.679340937896,0.444076222038) (0.684410646388,0.447390223695) (0.68948035488,0.450704225352) (0.694550063371,0.454018227009) (0.699619771863,0.457332228666) (0.704689480355,0.460646230323) (0.709759188847,0.46396023198) (0.714828897338,0.467274233637) (0.71989860583,0.470588235294) (0.724968314322,0.473902236951) (0.728770595691,0.476387738194) (0.733840304183,0.479701739851) (0.738910012674,0.483015741508) (0.743979721166,0.486329743165) (0.749049429658,0.489643744822) (0.75411913815,0.492957746479) (0.759188846641,0.496271748136) (0.764258555133,0.499585749793) (0.769328263625,0.50289975145) (0.774397972117,0.506213753107) (0.779467680608,0.509527754764) (0.7845373891,0.512841756421) (0.789607097592,0.516155758078) (0.794676806084,0.519469759735) (0.799746514575,0.522783761392) (0.804816223067,0.526097763049) (0.809885931559,0.529411764706) (0.814955640051,0.532725766363) (0.81875792142,0.535211267606) (0.823827629911,0.538525269263) (0.828897338403,0.54183927092) (0.833967046895,0.545153272577) (0.839036755387,0.548467274234) (0.844106463878,0.551781275891) (0.84917617237,0.555095277548) (0.854245880862,0.558409279205) (0.859315589354,0.561723280862) (0.864385297845,0.565037282519) (0.869455006337,0.570008285004) (0.874524714829,0.576636288318) (0.879594423321,0.583264291632) (0.884664131812,0.589892294946) (0.889733840304,0.59652029826) (0.894803548796,0.603148301574) (0.899873257288,0.609776304888) (0.904942965779,0.616404308202) (0.908745247148,0.621375310688) (0.91381495564,0.628003314002) (0.918884664132,0.634631317316) (0.923954372624,0.64125932063) (0.929024081115,0.647887323944) (0.934093789607,0.654515327258) (0.939163498099,0.661143330572) (0.944233206591,0.667771333886) (0.949302915082,0.676884838442) (0.954372623574,0.686826843413) (0.959442332066,0.696768848384) (0.964512040558,0.706710853355) (0.969581749049,0.719138359569) (0.974651457541,0.734051367026) (0.979721166033,0.753106876553) (0.984790874525,0.777961888981) (0.989860583016,0.810273405137) (0.994930291508,0.877381938691) (1,1)
};
%not bot
\addplot[no marks,CB!50!white, dashed, thick ] coordinates {
(0,0) (0.00492072170585,0.00320665083135) (0.0098414434117,0.00641330166271) (0.0149444140696,0.00973871733967) (0.0198651357755,0.012945368171) (0.0249681064334,0.016270783848) (0.0298888281392,0.0194774346793) (0.0349917987972,0.0228028503563) (0.039912520503,0.0260095011876) (0.0448332422089,0.029216152019) (0.0499362128668,0.032541567696) (0.0548569345726,0.0357482185273) (0.0599599052305,0.0390736342043) (0.0648806269364,0.0422802850356) (0.0699835975943,0.0456057007126) (0.0749043193002,0.0488123515439) (0.079825041006,0.0520190023753) (0.0849280116639,0.0553444180523) (0.0898487333698,0.0585510688836) (0.0949517040277,0.0618764845606) (0.0998724257336,0.0650831353919) (0.104975396391,0.0684085510689) (0.109896118097,0.0716152019002) (0.114999088755,0.0749406175772) (0.119919810461,0.0781472684086) (0.124840532167,0.0813539192399) (0.129943502825,0.0846793349169) (0.134864224531,0.0878859857482) (0.139967195189,0.0912114014252) (0.144887916894,0.0944180522565) (0.149990887552,0.0977434679335) (0.154911609258,0.100950118765) (0.159832330964,0.104156769596) (0.164935301622,0.107482185273) (0.169856023328,0.110688836105) (0.174958993986,0.114014251781) (0.179879715692,0.117220902613) (0.18498268635,0.12054631829) (0.189903408055,0.123752969121) (0.194824129761,0.126959619952) (0.199927100419,0.130285035629) (0.204847822125,0.133491686461) (0.209950792783,0.136817102138) (0.214871514489,0.140023752969) (0.219974485147,0.143349168646) (0.224895206853,0.146555819477) (0.22999817751,0.149881235154) (0.234918899216,0.153087885986) (0.239839620922,0.156294536817) (0.24494259158,0.159619952494) (0.249863313286,0.162826603325) (0.254966283944,0.166152019002) (0.25988700565,0.169358669834) (0.264989976308,0.172684085511) (0.269910698013,0.175890736342) (0.274831419719,0.179097387173) (0.279934390377,0.18242280285) (0.284855112083,0.185629453682) (0.289958082741,0.188954869359) (0.294878804447,0.19216152019) (0.299981775105,0.195486935867) (0.304902496811,0.198693586698) (0.309823218516,0.20190023753) (0.314926189174,0.205225653207) (0.31984691088,0.208432304038) (0.324949881538,0.211757719715) (0.329870603244,0.214964370546) (0.334973573902,0.218289786223) (0.339894295608,0.221496437055) (0.344997266266,0.224821852732) (0.349917987972,0.228028503563) (0.354838709677,0.231235154394) (0.359941680335,0.234560570071) (0.364862402041,0.237767220903) (0.369965372699,0.24109263658) (0.374886094405,0.244299287411) (0.379989065063,0.247624703088) (0.384909786769,0.250831353919) (0.389830508475,0.254038004751) (0.394933479132,0.257363420428) (0.399854200838,0.260570071259) (0.404957171496,0.263895486936) (0.409877893202,0.267102137767) (0.41498086386,0.270427553444) (0.419901585566,0.273634204276) (0.424822307272,0.276840855107) (0.42992527793,0.280166270784) (0.434845999636,0.283372921615) (0.439948970293,0.286698337292) (0.444869691999,0.289904988124) (0.449972662657,0.2932304038) (0.454893384363,0.296437054632) (0.459996355021,0.299762470309) (0.464917076727,0.30296912114) (0.469837798433,0.306175771971) (0.474940769091,0.309501187648) (0.479861490796,0.31270783848) (0.484964461454,0.316033254157) (0.48988518316,0.319239904988) (0.494988153818,0.322565320665) (0.499908875524,0.325771971496) (0.50482959723,0.328978622328) (0.509932567888,0.332304038005) (0.514853289594,0.335510688836) (0.519956260252,0.338836104513) (0.524876981957,0.342042755344) (0.529979952615,0.345368171021) (0.534900674321,0.348574821853) (0.539821396027,0.351781472684) (0.544924366685,0.355106888361) (0.549845088391,0.358313539192) (0.554948059049,0.361638954869) (0.559868780755,0.364845605701) (0.564971751412,0.368171021378) (0.569892473118,0.371377672209) (0.574995443776,0.374703087886) (0.579916165482,0.377909738717) (0.584836887188,0.381116389549) (0.589939857846,0.384441805226) (0.594860579552,0.387648456057) (0.59996355021,0.390973871734) (0.604884271915,0.394180522565) (0.609987242573,0.397505938242) (0.614907964279,0.400712589074) (0.619828685985,0.403919239905) (0.624931656643,0.407244655582) (0.629852378349,0.410451306413) (0.634955349007,0.41377672209) (0.639876070713,0.416983372922) (0.644979041371,0.420308788599) (0.649899763076,0.42351543943) (0.654820484782,0.426722090261) (0.65992345544,0.430047505938) (0.664844177146,0.43325415677) (0.669947147804,0.436579572447) (0.67486786951,0.439786223278) (0.679970840168,0.443111638955) (0.684891561874,0.446318289786) (0.689994532531,0.449643705463) (0.694915254237,0.452850356295) (0.699835975943,0.456057007126) (0.704938946601,0.459382422803) (0.709859668307,0.462589073634) (0.714962638965,0.465914489311) (0.719883360671,0.469121140142) (0.724986331329,0.472446555819) (0.729907053034,0.475653206651) (0.73482777474,0.478859857482) (0.739930745398,0.482185273159) (0.744851467104,0.48539192399) (0.749954437762,0.488717339667) (0.754875159468,0.491923990499) (0.759978130126,0.495249406176) (0.764898851832,0.498456057007) (0.769819573537,0.501662707838) (0.774922544195,0.504988123515) (0.779843265901,0.508194774347) (0.784946236559,0.511520190024) (0.789866958265,0.514726840855) (0.794969928923,0.518052256532) (0.799890650629,0.521258907363) (0.804993621287,0.52458432304) (0.809914342993,0.527790973872) (0.814835064698,0.530997624703) (0.819938035356,0.53432304038) (0.824858757062,0.537529691211) (0.82996172772,0.540855106888) (0.834882449426,0.54406175772) (0.839985420084,0.547387173397) (0.84490614179,0.551306413302) (0.849826863496,0.557719714964) (0.854929834153,0.564370546318) (0.859850555859,0.570783847981) (0.864953526517,0.577434679335) (0.869874248223,0.583847980998) (0.874977218881,0.590498812352) (0.879897940587,0.596912114014) (0.884818662293,0.603325415677) (0.889921632951,0.609976247031) (0.894842354656,0.616389548694) (0.899945325314,0.623040380047) (0.90486604702,0.62945368171) (0.909969017678,0.636104513064) (0.914889739384,0.642517814727) (0.919992710042,0.649168646081) (0.924913431748,0.655581947743) (0.929834153454,0.662589073634) (0.934937124112,0.672565320665) (0.939857845817,0.682185273159) (0.944960816475,0.69216152019) (0.949881538181,0.701781472684) (0.954984508839,0.714133016627) (0.959905230545,0.726959619952) (0.964825952251,0.739786223278) (0.969928922909,0.754513064133) (0.974849644615,0.77054631829) (0.979952615272,0.790023752969) (0.984873336978,0.810926365796) (0.989976307636,0.840380047506) (0.994897029342,0.885154394299) (1,1)
};
%no bot score
\addplot[no marks,CB, dotted, draw=none, thick ] coordinates {
(0,0) (0.00473933649289,0.00346020761246) (0.00947867298578,0.00692041522491) (0.0142180094787,0.0103806228374) (0.0199052132701,0.0145328719723) (0.024644549763,0.0179930795848) (0.0293838862559,0.0214532871972) (0.0341232227488,0.0249134948097) (0.0398104265403,0.0290657439446) (0.0445497630332,0.0325259515571) (0.0492890995261,0.0359861591696) (0.0549763033175,0.0401384083045) (0.0597156398104,0.043598615917) (0.0644549763033,0.0470588235294) (0.0691943127962,0.0505190311419) (0.0748815165877,0.0546712802768) (0.0796208530806,0.0581314878893) (0.0843601895735,0.0615916955017) (0.0890995260664,0.0650519031142) (0.0947867298578,0.0692041522491) (0.0995260663507,0.0726643598616) (0.104265402844,0.076124567474) (0.109952606635,0.080276816609) (0.114691943128,0.0837370242215) (0.119431279621,0.0871972318339) (0.124170616114,0.0906574394464) (0.129857819905,0.0948096885813) (0.134597156398,0.0982698961938) (0.139336492891,0.101730103806) (0.144075829384,0.105190311419) (0.149763033175,0.109342560554) (0.154502369668,0.112802768166) (0.159241706161,0.116262975779) (0.164928909953,0.120415224913) (0.169668246445,0.123875432526) (0.174407582938,0.127335640138) (0.179146919431,0.130795847751) (0.184834123223,0.134948096886) (0.189573459716,0.138408304498) (0.194312796209,0.141868512111) (0.2,0.146020761246) (0.204739336493,0.149480968858) (0.209478672986,0.152941176471) (0.214218009479,0.156401384083) (0.21990521327,0.160553633218) (0.224644549763,0.16401384083) (0.229383886256,0.167474048443) (0.234123222749,0.170934256055) (0.23981042654,0.17508650519) (0.244549763033,0.178546712803) (0.249289099526,0.182006920415) (0.254976303318,0.18615916955) (0.25971563981,0.189619377163) (0.264454976303,0.193079584775) (0.269194312796,0.196539792388) (0.274881516588,0.200692041522) (0.279620853081,0.204152249135) (0.284360189573,0.207612456747) (0.289099526066,0.21107266436) (0.294786729858,0.215224913495) (0.299526066351,0.218685121107) (0.304265402844,0.22214532872) (0.309952606635,0.226297577855) (0.314691943128,0.229757785467) (0.319431279621,0.23321799308) (0.324170616114,0.236678200692) (0.329857819905,0.240830449827) (0.334597156398,0.244290657439) (0.339336492891,0.247750865052) (0.344075829384,0.251211072664) (0.349763033175,0.255363321799) (0.354502369668,0.258823529412) (0.359241706161,0.262283737024) (0.364928909953,0.266435986159) (0.369668246445,0.269896193772) (0.374407582938,0.273356401384) (0.379146919431,0.276816608997) (0.384834123223,0.280968858131) (0.389573459716,0.284429065744) (0.394312796209,0.287889273356) (0.4,0.292041522491) (0.404739336493,0.295501730104) (0.409478672986,0.298961937716) (0.414218009479,0.302422145329) (0.41990521327,0.306574394464) (0.424644549763,0.310034602076) (0.429383886256,0.313494809689) (0.434123222749,0.316955017301) (0.43981042654,0.321107266436) (0.444549763033,0.324567474048) (0.449289099526,0.328027681661) (0.454976303318,0.332179930796) (0.45971563981,0.335640138408) (0.464454976303,0.339100346021) (0.469194312796,0.342560553633) (0.474881516588,0.346712802768) (0.479620853081,0.350173010381) (0.484360189573,0.353633217993) (0.489099526066,0.357093425606) (0.494786729858,0.36124567474) (0.499526066351,0.364705882353) (0.504265402844,0.368166089965) (0.509952606635,0.3723183391) (0.514691943128,0.375778546713) (0.519431279621,0.379238754325) (0.524170616114,0.382698961938) (0.529857819905,0.386851211073) (0.534597156398,0.390311418685) (0.539336492891,0.393771626298) (0.544075829384,0.39723183391) (0.549763033175,0.401384083045) (0.554502369668,0.404844290657) (0.559241706161,0.40830449827) (0.564928909953,0.412456747405) (0.569668246445,0.415916955017) (0.574407582938,0.41937716263) (0.579146919431,0.422837370242) (0.584834123223,0.426989619377) (0.589573459716,0.43044982699) (0.594312796209,0.433910034602) (0.6,0.438062283737) (0.604739336493,0.441522491349) (0.609478672986,0.444982698962) (0.614218009479,0.448442906574) (0.61990521327,0.452595155709) (0.624644549763,0.456055363322) (0.629383886256,0.459515570934) (0.634123222749,0.462975778547) (0.63981042654,0.467128027682) (0.644549763033,0.470588235294) (0.649289099526,0.474048442907) (0.654976303318,0.478200692042) (0.65971563981,0.481660899654) (0.664454976303,0.485121107266) (0.669194312796,0.488581314879) (0.674881516588,0.492733564014) (0.679620853081,0.496193771626) (0.684360189573,0.499653979239) (0.689099526066,0.503114186851) (0.694786729858,0.507266435986) (0.699526066351,0.510726643599) (0.704265402844,0.514186851211) (0.709952606635,0.518339100346) (0.714691943128,0.521799307958) (0.719431279621,0.525259515571) (0.724170616114,0.528719723183) (0.729857819905,0.532871972318) (0.734597156398,0.536332179931) (0.739336492891,0.539792387543) (0.744075829384,0.543252595156) (0.749763033175,0.547404844291) (0.754502369668,0.550865051903) (0.759241706161,0.554325259516) (0.764928909953,0.558477508651) (0.769668246445,0.561937716263) (0.774407582938,0.565397923875) (0.779146919431,0.568858131488) (0.784834123223,0.573010380623) (0.789573459716,0.576470588235) (0.794312796209,0.579930795848) (0.8,0.584083044983) (0.804739336493,0.587543252595) (0.809478672986,0.591003460208) (0.814218009479,0.59446366782) (0.81990521327,0.598615916955) (0.824644549763,0.602076124567) (0.829383886256,0.60553633218) (0.834123222749,0.608996539792) (0.83981042654,0.613148788927) (0.844549763033,0.61660899654) (0.849289099526,0.620069204152) (0.854976303318,0.628373702422) (0.85971563981,0.635294117647) (0.864454976303,0.642214532872) (0.869194312796,0.649134948097) (0.874881516588,0.657439446367) (0.879620853081,0.664359861592) (0.884360189573,0.671280276817) (0.889099526066,0.678200692042) (0.894786729858,0.686505190311) (0.899526066351,0.693425605536) (0.904265402844,0.700346020761) (0.909952606635,0.708650519031) (0.914691943128,0.715570934256) (0.919431279621,0.722491349481) (0.924170616114,0.729411764706) (0.929857819905,0.740484429066) (0.934597156398,0.750865051903) (0.939336492891,0.76124567474) (0.944075829384,0.771626297578) (0.949763033175,0.784083044983) (0.954502369668,0.79446366782) (0.959241706161,0.804844290657) (0.964928909953,0.821453287197) (0.969668246445,0.835294117647) (0.974407582938,0.849134948097) (0.979146919431,0.866435986159) (0.984834123223,0.889273356401) (0.989573459716,0.910034602076) (0.994312796209,0.937716262976) (1,1)
};
\end{axis}
\end{tikzpicture}
%{\bf Conspiracy} ( {\bf Elaboration} )
\begin{tikzpicture}
\begin{axis}[
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
]  
\node[black!50!white,anchor=north west] at (rel axis cs:0,1.05) {B = $0.70$};
\node[black!50!white,anchor=north west] at (rel axis cs:0,0.9) {H = $0.71$};
\node[black!50!white,anchor=north west] at (rel axis cs:0,0.74) {$-$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,CS!50!white, solid, thick ] coordinates {
(0,0) (0.00488758553275,0.00115660421004) (0.00977517106549,0.00231320842008) (0.0146627565982,0.00346981263012) (0.019550342131,0.00462641684016) (0.0244379276637,0.0057830210502) (0.0293255131965,0.00693962526024) (0.0342130987292,0.00809622947028) (0.039100684262,0.00925283368031) (0.0449657869013,0.0106407587324) (0.049853372434,0.0117973629424) (0.0547409579668,0.0129539671524) (0.0596285434995,0.0141105713625) (0.0645161290323,0.0152671755725) (0.069403714565,0.0164237797826) (0.0742913000978,0.0175803839926) (0.0791788856305,0.0187369882026) (0.0840664711632,0.0198935924127) (0.0899315738025,0.0212815174647) (0.0948191593353,0.0224381216748) (0.099706744868,0.0235947258848) (0.104594330401,0.0247513300948) (0.109481915934,0.0259079343049) (0.114369501466,0.0270645385149) (0.119257086999,0.028221142725) (0.124144672532,0.029377746935) (0.129032258065,0.030534351145) (0.134897360704,0.0319222761971) (0.139784946237,0.0330788804071) (0.144672531769,0.0342354846172) (0.149560117302,0.0353920888272) (0.154447702835,0.0365486930372) (0.159335288368,0.0377052972473) (0.1642228739,0.0388619014573) (0.169110459433,0.0400185056674) (0.174975562072,0.0414064307194) (0.179863147605,0.0425630349294) (0.184750733138,0.0437196391395) (0.189638318671,0.0448762433495) (0.194525904203,0.0460328475596) (0.199413489736,0.0471894517696) (0.204301075269,0.0483460559796) (0.209188660802,0.0495026601897) (0.214076246334,0.0506592643997) (0.219941348974,0.0520471894518) (0.224828934506,0.0532037936618) (0.229716520039,0.0543603978718) (0.234604105572,0.0555170020819) (0.239491691105,0.0566736062919) (0.244379276637,0.057830210502) (0.24926686217,0.058986814712) (0.254154447703,0.060143418922) (0.259042033236,0.0613000231321) (0.264907135875,0.0626879481841) (0.269794721408,0.0638445523942) (0.27468230694,0.0650011566042) (0.279569892473,0.0661577608142) (0.284457478006,0.0673143650243) (0.289345063539,0.0684709692343) (0.294232649071,0.0696275734444) (0.299120234604,0.0707841776544) (0.304985337243,0.0721721027065) (0.309872922776,0.0733287069165) (0.314760508309,0.0744853111265) (0.319648093842,0.0756419153366) (0.324535679374,0.0767985195466) (0.329423264907,0.0779551237567) (0.33431085044,0.0791117279667) (0.339198435973,0.0802683321767) (0.344086021505,0.0814249363868) (0.349951124145,0.0828128614388) (0.354838709677,0.0839694656489) (0.35972629521,0.0851260698589) (0.364613880743,0.0862826740689) (0.369501466276,0.087439278279) (0.374389051808,0.088595882489) (0.379276637341,0.0897524866991) (0.384164222874,0.0909090909091) (0.389051808407,0.0920656951191) (0.394916911046,0.0934536201712) (0.399804496579,0.0946102243812) (0.404692082111,0.0957668285913) (0.409579667644,0.0969234328013) (0.414467253177,0.0980800370113) (0.41935483871,0.0992366412214) (0.424242424242,0.100393245431) (0.429130009775,0.101549849641) (0.434995112414,0.102937774693) (0.439882697947,0.104094378904) (0.44477028348,0.105250983114) (0.449657869013,0.106407587324) (0.454545454545,0.107564191534) (0.459433040078,0.108720795744) (0.464320625611,0.109877399954) (0.469208211144,0.111034004164) (0.474095796676,0.112190608374) (0.479960899316,0.113578533426) (0.484848484848,0.114735137636) (0.489736070381,0.115891741846) (0.494623655914,0.117048346056) (0.499511241447,0.118204950266) (0.504398826979,0.119361554476) (0.509286412512,0.120518158686) (0.514173998045,0.121674762896) (0.519061583578,0.122831367106) (0.524926686217,0.124219292158) (0.52981427175,0.125375896368) (0.534701857283,0.126532500578) (0.539589442815,0.127689104788) (0.544477028348,0.128845708998) (0.549364613881,0.130002313208) (0.554252199413,0.131158917418) (0.559139784946,0.132315521628) (0.564027370479,0.133472125839) (0.569892473118,0.134860050891) (0.574780058651,0.136016655101) (0.579667644184,0.137173259311) (0.584555229717,0.138329863521) (0.589442815249,0.139486467731) (0.594330400782,0.140643071941) (0.599217986315,0.141799676151) (0.604105571848,0.142956280361) (0.609970674487,0.144344205413) (0.61485826002,0.145500809623) (0.619745845552,0.146657413833) (0.624633431085,0.147814018043) (0.629521016618,0.149201943095) (0.634408602151,0.151515151515) (0.639296187683,0.153828359935) (0.644183773216,0.156141568355) (0.649071358749,0.158454776775) (0.654936461388,0.161230626879) (0.659824046921,0.1635438353) (0.664711632454,0.16585704372) (0.669599217986,0.16817025214) (0.674486803519,0.17048346056) (0.679374389052,0.17279666898) (0.684261974585,0.1751098774) (0.689149560117,0.17742308582) (0.69403714565,0.17973629424) (0.699902248289,0.182512144344) (0.704789833822,0.184825352764) (0.709677419355,0.187138561184) (0.714565004888,0.189451769604) (0.71945259042,0.191764978025) (0.724340175953,0.194078186445) (0.729227761486,0.196391394865) (0.734115347019,0.198704603285) (0.739980449658,0.201480453389) (0.744868035191,0.203793661809) (0.749755620723,0.206106870229) (0.754643206256,0.208420078649) (0.759530791789,0.210733287069) (0.764418377322,0.213046495489) (0.769305962854,0.216284987277) (0.774193548387,0.219754799907) (0.77908113392,0.223224612538) (0.784946236559,0.227388387694) (0.789833822092,0.230858200324) (0.794721407625,0.234328012954) (0.799608993157,0.237797825584) (0.80449657869,0.241267638214) (0.809384164223,0.244737450844) (0.814271749756,0.248207263474) (0.819159335288,0.252833680315) (0.824046920821,0.257460097155) (0.82991202346,0.263011797363) (0.834799608993,0.267638214203) (0.839687194526,0.272264631043) (0.844574780059,0.276891047883) (0.849462365591,0.281517464724) (0.854349951124,0.286143881564) (0.859237536657,0.290770298404) (0.86412512219,0.296321998612) (0.869990224829,0.303261623872) (0.874877810362,0.309044644923) (0.879765395894,0.314827665973) (0.884652981427,0.320610687023) (0.88954056696,0.326393708073) (0.894428152493,0.332639370807) (0.899315738025,0.339578996068) (0.904203323558,0.346518621328) (0.909090909091,0.353920888272) (0.91495601173,0.363636363636) (0.919843597263,0.371732593107) (0.924731182796,0.380985426787) (0.929618768328,0.390469581309) (0.934506353861,0.4008790192) (0.939393939394,0.411519777932) (0.944281524927,0.423317140874) (0.949169110459,0.436271108027) (0.954056695992,0.450381679389) (0.959921798631,0.469349988434) (0.964809384164,0.486236409901) (0.969696969697,0.506592643997) (0.97458455523,0.533194540828) (0.979472140762,0.569280592181) (0.984359726295,0.618320610687) (0.989247311828,0.678232708767) (0.994134897361,0.764052741152) (1,1)
};
%not bot
\addplot[no marks,CS!50!white, dashed, thick ] coordinates {
(0,0) (0.00490979675725,0.00114319136492) (0.00993377483444,0.00231296857553) (0.0149577529116,0.00348274578614) (0.0199817309888,0.00465252299676) (0.0248915277461,0.00579571436167) (0.0299155058232,0.00696549157229) (0.0349394839004,0.0081352687829) (0.0399634619776,0.00930504599351) (0.0449874400548,0.0104748232041) (0.0498972368121,0.011618014569) (0.0549212148892,0.0127877917797) (0.0599451929664,0.0139575689903) (0.0649691710436,0.0151273462009) (0.0699931491208,0.0162971234115) (0.0749029458781,0.0174403147764) (0.0799269239552,0.018610091987) (0.0849509020324,0.0197798691976) (0.0899748801096,0.0209496464083) (0.0949988581868,0.0221194236189) (0.0999086549441,0.0232626149838) (0.104932633021,0.0244323921944) (0.109956611098,0.025602169405) (0.114980589176,0.0267719466156) (0.119890385933,0.0279151379805) (0.12491436401,0.0290849151912) (0.129938342087,0.0302546924018) (0.134962320164,0.0314244696124) (0.139986298242,0.032594246823) (0.144896094999,0.0337374381879) (0.149920073076,0.0349072153985) (0.154944051153,0.0360769926091) (0.15996802923,0.0372467698197) (0.164992007308,0.0384165470304) (0.169901804065,0.0395597383953) (0.174925782142,0.0407295156059) (0.179949760219,0.0418992928165) (0.184973738296,0.0430690700271) (0.189997716374,0.0442388472377) (0.194907513131,0.0453820386026) (0.199931491208,0.0465518158133) (0.204955469285,0.0477215930239) (0.209979447362,0.0488913702345) (0.21488924412,0.0500345615994) (0.219913222197,0.05120433881) (0.224937200274,0.0523741160206) (0.229961178351,0.0535438932312) (0.234985156428,0.0547136704419) (0.239894953186,0.0558568618068) (0.244918931263,0.0570266390174) (0.24994290934,0.058196416228) (0.254966887417,0.0593661934386) (0.259990865494,0.0605359706492) (0.264900662252,0.0616791620141) (0.269924640329,0.0628489392248) (0.274948618406,0.0640187164354) (0.279972596483,0.065188493646) (0.28499657456,0.0663582708566) (0.289906371318,0.0675014622215) (0.294930349395,0.0686712394321) (0.299954327472,0.0698410166427) (0.304978305549,0.0710107938534) (0.309888102306,0.0721539852183) (0.314912080384,0.0733237624289) (0.319936058461,0.0744935396395) (0.324960036538,0.0756633168501) (0.329984014615,0.0768330940607) (0.334893811372,0.0779762854256) (0.33991778945,0.0791460626362) (0.344941767527,0.0803158398469) (0.349965745604,0.0814856170575) (0.354989723681,0.0826553942681) (0.359899520438,0.083798585633) (0.364923498516,0.0849683628436) (0.369947476593,0.0861381400542) (0.37497145467,0.0873079172648) (0.379995432747,0.0884776944755) (0.384905229504,0.0896208858404) (0.389929207582,0.090790663051) (0.394953185659,0.0919604402616) (0.399977163736,0.0931302174722) (0.404886960493,0.0942734088371) (0.40991093857,0.0954431860477) (0.414934916648,0.0966129632584) (0.419958894725,0.097782740469) (0.424982872802,0.0989525176796) (0.429892669559,0.100095709044) (0.434916647636,0.101265486255) (0.439940625714,0.102435263466) (0.444964603791,0.103605040676) (0.449988581868,0.104774817887) (0.454898378625,0.105918009252) (0.459922356702,0.107087786462) (0.46494633478,0.108257563673) (0.469970312857,0.109427340884) (0.474994290934,0.110597118094) (0.479904087691,0.111740309459) (0.484928065768,0.11291008667) (0.489952043846,0.11407986388) (0.494976021923,0.115249641091) (0.5,0.116419418302) (0.504909796757,0.117562609667) (0.509933774834,0.118732386877) (0.514957752912,0.119902164088) (0.519981730989,0.121071941298) (0.524891527746,0.122215132663) (0.529915505823,0.123384909874) (0.5349394839,0.124554687085) (0.539963461978,0.125724464295) (0.544987440055,0.126894241506) (0.549897236812,0.128037432871) (0.554921214889,0.129207210081) (0.559945192966,0.130376987292) (0.564969171044,0.131546764503) (0.569993149121,0.132716541713) (0.574902945878,0.133859733078) (0.579926923955,0.135029510289) (0.584950902032,0.136199287499) (0.58997488011,0.13736906471) (0.594998858187,0.138538841921) (0.599908654944,0.139682033285) (0.604932633021,0.140851810496) (0.609956611098,0.142021587707) (0.614980589176,0.143191364917) (0.619890385933,0.144334556282) (0.62491436401,0.145504333493) (0.629938342087,0.147232413463) (0.634962320164,0.149571967884) (0.639986298242,0.151911522306) (0.644896094999,0.154197905035) (0.649920073076,0.156537459457) (0.654944051153,0.158877013878) (0.65996802923,0.161216568299) (0.664992007308,0.16355612272) (0.669901804065,0.16584250545) (0.674925782142,0.168182059871) (0.679949760219,0.170521614293) (0.684973738296,0.172861168714) (0.689997716374,0.175200723135) (0.694907513131,0.177487105865) (0.699931491208,0.179826660286) (0.704955469285,0.182166214707) (0.709979447362,0.184505769128) (0.71488924412,0.186792151858) (0.719913222197,0.18913170628) (0.724937200274,0.191471260701) (0.729961178351,0.193810815122) (0.734985156428,0.196150369543) (0.739894953186,0.198436752273) (0.744918931263,0.200776306694) (0.74994290934,0.203115861116) (0.754966887417,0.205455415537) (0.759990865494,0.207794969958) (0.764900662252,0.210214281916) (0.769924640329,0.213723613548) (0.774948618406,0.21723294518) (0.779972596483,0.220742276812) (0.78499657456,0.224251608444) (0.789906371318,0.227681182538) (0.794930349395,0.23119051417) (0.799954327472,0.234699845802) (0.804978305549,0.238209177434) (0.809888102306,0.241638751529) (0.814912080384,0.24514808316) (0.819936058461,0.248657414792) (0.824960036538,0.252166746424) (0.829984014615,0.255676078056) (0.834893811372,0.260089328442) (0.83991778945,0.264768437284) (0.844941767527,0.269447546126) (0.849965745604,0.274126654969) (0.854989723681,0.278805763811) (0.859899520438,0.283378529271) (0.864923498516,0.288057638113) (0.869947476593,0.292736746956) (0.87497145467,0.298027330249) (0.879995432747,0.303876216302) (0.884905229504,0.309592173127) (0.889929207582,0.31544105918) (0.894953185659,0.321289945233) (0.899977163736,0.327962992503) (0.904886960493,0.334822140692) (0.90991093857,0.341840803956) (0.914934916648,0.349151911522) (0.919958894725,0.357340351997) (0.924982872802,0.365528792471) (0.929892669559,0.374541394162) (0.934916647636,0.383979369384) (0.939940625714,0.394507364279) (0.944964603791,0.405779762854) (0.949988581868,0.417610464189) (0.954898378625,0.430478013506) (0.959922356702,0.444993885255) (0.96494633478,0.461317594513) (0.969970312857,0.479661828043) (0.974994290934,0.501595150742) (0.979904087691,0.527410006912) (0.984928065768,0.560349869729) (0.989952043846,0.607008028925) (0.994976021923,0.680384963046) (1,1)
};
%no bot score
\addplot[no marks,CS, dotted, draw=none, thick ] coordinates {
(0,0) (0.00488671701466,0.00163301662708) (0.00977343402932,0.00326603325416) (0.014660151044,0.00489904988124) (0.01999111506,0.00668052256532) (0.0248778320746,0.0083135391924) (0.0297645490893,0.00994655581948) (0.034651266104,0.0115795724466) (0.0399822301199,0.0133610451306) (0.0448689471346,0.0149940617577) (0.0497556641493,0.0166270783848) (0.0546423811639,0.0182600950119) (0.0599733451799,0.020041567696) (0.0648600621946,0.021674584323) (0.0697467792092,0.0233076009501) (0.0746334962239,0.0249406175772) (0.0799644602399,0.0267220902613) (0.0848511772546,0.0283551068884) (0.0897378942692,0.0299881235154) (0.0946246112839,0.0316211401425) (0.0999555752999,0.0334026128266) (0.104842292315,0.0350356294537) (0.109729009329,0.0366686460808) (0.114615726344,0.0383016627078) (0.11994669036,0.0400831353919) (0.124833407375,0.041716152019) (0.129720124389,0.0433491686461) (0.134606841404,0.0449821852732) (0.13993780542,0.0467636579572) (0.144824522434,0.0483966745843) (0.149711239449,0.0500296912114) (0.154597956464,0.0516627078385) (0.15992892048,0.0534441805226) (0.164815637494,0.0550771971496) (0.169702354509,0.0567102137767) (0.174589071524,0.0583432304038) (0.17992003554,0.0601247030879) (0.184806752554,0.061757719715) (0.189693469569,0.063390736342) (0.194580186584,0.0650237529691) (0.1999111506,0.0668052256532) (0.204797867614,0.0684382422803) (0.209684584629,0.0700712589074) (0.214571301644,0.0717042755344) (0.21990226566,0.0734857482185) (0.224788982674,0.0751187648456) (0.229675699689,0.0767517814727) (0.234562416704,0.0783847980998) (0.23989338072,0.0801662707838) (0.244780097734,0.0817992874109) (0.249666814749,0.083432304038) (0.254997778765,0.0852137767221) (0.25988449578,0.0868467933492) (0.264771212794,0.0884798099762) (0.269657929809,0.0901128266033) (0.274988893825,0.0918942992874) (0.27987561084,0.0935273159145) (0.284762327854,0.0951603325416) (0.289649044869,0.0967933491686) (0.294980008885,0.0985748218527) (0.2998667259,0.10020783848) (0.304753442914,0.101840855107) (0.309640159929,0.103473871734) (0.314971123945,0.105255344418) (0.31985784096,0.106888361045) (0.324744557974,0.108521377672) (0.329631274989,0.110154394299) (0.334962239005,0.111935866983) (0.33984895602,0.11356888361) (0.344735673034,0.115201900238) (0.349622390049,0.116834916865) (0.354953354065,0.118616389549) (0.35984007108,0.120249406176) (0.364726788094,0.121882422803) (0.369613505109,0.12351543943) (0.374944469125,0.125296912114) (0.379831186139,0.126929928741) (0.384717903154,0.128562945368) (0.389604620169,0.130195961995) (0.394935584185,0.131977434679) (0.399822301199,0.133610451306) (0.404709018214,0.135243467933) (0.409595735229,0.136876484561) (0.414926699245,0.138657957245) (0.419813416259,0.140290973872) (0.424700133274,0.141923990499) (0.429586850289,0.143557007126) (0.434917814305,0.14533847981) (0.439804531319,0.146971496437) (0.444691248334,0.148604513064) (0.449577965349,0.150237529691) (0.454908929365,0.152019002375) (0.459795646379,0.153652019002) (0.464682363394,0.155285035629) (0.469569080409,0.156918052257) (0.474900044425,0.158699524941) (0.479786761439,0.160332541568) (0.484673478454,0.161965558195) (0.489560195469,0.163598574822) (0.494891159485,0.165380047506) (0.499777876499,0.167013064133) (0.504664593514,0.16864608076) (0.50999555753,0.170427553444) (0.514882274545,0.172060570071) (0.519768991559,0.173693586698) (0.524655708574,0.175326603325) (0.52998667259,0.177108076009) (0.534873389605,0.178741092637) (0.539760106619,0.180374109264) (0.544646823634,0.182007125891) (0.54997778765,0.183788598575) (0.554864504665,0.185421615202) (0.559751221679,0.187054631829) (0.564637938694,0.188687648456) (0.56996890271,0.19046912114) (0.574855619725,0.192102137767) (0.579742336739,0.193735154394) (0.584629053754,0.195368171021) (0.58996001777,0.197149643705) (0.594846734785,0.198782660333) (0.599733451799,0.20041567696) (0.604620168814,0.202048693587) (0.60995113283,0.203830166271) (0.614837849845,0.205463182898) (0.619724566859,0.207096199525) (0.624611283874,0.208729216152) (0.62994224789,0.210510688836) (0.634828964904,0.212143705463) (0.639715681919,0.21377672209) (0.644602398934,0.215409738717) (0.64993336295,0.217191211401) (0.654820079964,0.218824228028) (0.659706796979,0.220457244656) (0.664593513994,0.22372327791) (0.66992447801,0.227286223278) (0.674811195024,0.230552256532) (0.679697912039,0.233818289786) (0.684584629054,0.23708432304) (0.68991559307,0.240647268409) (0.694802310084,0.243913301663) (0.699689027099,0.247179334917) (0.704575744114,0.250445368171) (0.70990670813,0.254008313539) (0.714793425144,0.257274346793) (0.719680142159,0.260540380047) (0.724566859174,0.263806413302) (0.72989782319,0.26736935867) (0.734784540204,0.270635391924) (0.739671257219,0.273901425178) (0.744557974234,0.277167458432) (0.74988893825,0.2807304038) (0.754775655264,0.283996437055) (0.759662372279,0.287262470309) (0.764993336295,0.290825415677) (0.76988005331,0.294091448931) (0.774766770324,0.297357482185) (0.779653487339,0.300623515439) (0.784984451355,0.304186460808) (0.78987116837,0.307452494062) (0.794757885384,0.310718527316) (0.799644602399,0.31398456057) (0.804975566415,0.317695961995) (0.80986228343,0.322595011876) (0.814749000444,0.327494061758) (0.819635717459,0.332393111639) (0.824966681475,0.337737529691) (0.82985339849,0.342636579572) (0.834740115504,0.347535629454) (0.839626832519,0.352434679335) (0.844957796535,0.357779097387) (0.84984451355,0.362678147268) (0.854731230564,0.36757719715) (0.859617947579,0.372921615202) (0.864948911595,0.380047505938) (0.86983562861,0.386579572447) (0.874722345624,0.393111638955) (0.879609062639,0.399643705463) (0.884940026655,0.4067695962) (0.889826743669,0.413301662708) (0.894713460684,0.419833729216) (0.899600177699,0.427553444181) (0.904931141715,0.436460807601) (0.909817858729,0.444625890736) (0.914704575744,0.452790973872) (0.919591292759,0.461401425178) (0.924922256775,0.472090261283) (0.929808973789,0.481888361045) (0.934695690804,0.491834916865) (0.939582407819,0.503266033254) (0.944913371835,0.517072446556) (0.949800088849,0.530433491686) (0.954686805864,0.54513064133) (0.959573522879,0.561312351544) (0.964904486895,0.580908551069) (0.969791203909,0.601098574822) (0.974677920924,0.623812351544) (0.979564637939,0.650237529691) (0.984895601955,0.683640142518) (0.989782318969,0.724762470309) (0.994669035984,0.785480997625) (1,1)
};
\end{axis}
\end{tikzpicture}
%{\bf Propaganda} ( {\bf Elaboration} )
\begin{tikzpicture}
\begin{axis}[
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
]  
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.61$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.54$};
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,P, solid, thick ] coordinates {
(0,0) (0.00478687029861,0.00184940554822) (0.00980168680191,0.0037868780273) (0.0148165033052,0.00572435050638) (0.0198313198085,0.00766182298547) (0.0248461363118,0.00959929546455) (0.0298609528151,0.0115367679436) (0.0348757693184,0.0134742404227) (0.0398905858217,0.0154117129018) (0.0449054023251,0.0173491853809) (0.0499202188284,0.01928665786) (0.0549350353317,0.0212241303391) (0.059949851835,0.0231616028181) (0.0649646683383,0.0250990752972) (0.0699794848416,0.0270365477763) (0.0749943013449,0.0289740202554) (0.0797811716435,0.0308234258036) (0.0847959881468,0.0327608982827) (0.0898108046501,0.0346983707618) (0.0948256211534,0.0366358432409) (0.0998404376567,0.0385733157199) (0.10485525416,0.040510788199) (0.109870070663,0.0424482606781) (0.114884887167,0.0443857331572) (0.11989970367,0.0463232056363) (0.124914520173,0.0482606781154) (0.129929336677,0.0501981505945) (0.13494415318,0.0521356230735) (0.139958969683,0.0540730955526) (0.144973786186,0.0560105680317) (0.14998860269,0.0579480405108) (0.154775472988,0.059797446059) (0.159790289492,0.0617349185381) (0.164805105995,0.0636723910172) (0.169819922498,0.0656098634963) (0.174834739002,0.0675473359753) (0.179849555505,0.0694848084544) (0.184864372008,0.0714222809335) (0.189879188512,0.0733597534126) (0.194894005015,0.0752972258917) (0.199908821518,0.0772346983708) (0.204923638021,0.0791721708498) (0.209938454525,0.0811096433289) (0.214953271028,0.083047115808) (0.219968087531,0.0849845882871) (0.224982904035,0.0869220607662) (0.229997720538,0.0888595332453) (0.234784590837,0.0907089387935) (0.23979940734,0.0926464112726) (0.244814223843,0.0945838837517) (0.249829040346,0.0965213562307) (0.25484385685,0.0984588287098) (0.259858673353,0.100396301189) (0.264873489856,0.102333773668) (0.26988830636,0.104271246147) (0.274903122863,0.106208718626) (0.279917939366,0.108146191105) (0.28493275587,0.110083663584) (0.289947572373,0.112021136063) (0.294962388876,0.113958608542) (0.29997720538,0.115896081022) (0.304992021883,0.117833553501) (0.309778892181,0.119682959049) (0.314793708685,0.121620431528) (0.319808525188,0.123557904007) (0.324823341691,0.125495376486) (0.329838158195,0.127432848965) (0.334852974698,0.129370321444) (0.339867791201,0.131307793923) (0.344882607705,0.133245266402) (0.349897424208,0.135182738882) (0.354912240711,0.137120211361) (0.359927057214,0.13905768384) (0.364941873718,0.140995156319) (0.369956690221,0.142932628798) (0.374971506724,0.144870101277) (0.379986323228,0.146807573756) (0.384773193526,0.148656979304) (0.38978801003,0.150594451783) (0.394802826533,0.152531924262) (0.399817643036,0.154469396742) (0.40483245954,0.156406869221) (0.409847276043,0.1583443417) (0.414862092546,0.160281814179) (0.419876909049,0.162219286658) (0.424891725553,0.164156759137) (0.429906542056,0.166094231616) (0.434921358559,0.168031704095) (0.439936175063,0.169969176574) (0.444950991566,0.171906649053) (0.449965808069,0.173844121532) (0.454980624573,0.175781594011) (0.459995441076,0.177719066491) (0.464782311375,0.179568472039) (0.469797127878,0.181505944518) (0.474811944381,0.183443416997) (0.479826760884,0.185380889476) (0.484841577388,0.187318361955) (0.489856393891,0.189255834434) (0.494871210394,0.191193306913) (0.499886026898,0.193130779392) (0.504900843401,0.195068251871) (0.509915659904,0.197005724351) (0.514930476408,0.19894319683) (0.519945292911,0.200880669309) (0.524960109414,0.202818141788) (0.529974925917,0.204755614267) (0.534989742421,0.206693086746) (0.539776612719,0.208542492294) (0.544791429223,0.210479964773) (0.549806245726,0.212417437252) (0.554821062229,0.214354909731) (0.559835878733,0.21629238221) (0.564850695236,0.21822985469) (0.569865511739,0.220167327169) (0.574880328243,0.222104799648) (0.579895144746,0.224042272127) (0.584909961249,0.225979744606) (0.589924777752,0.227917217085) (0.594939594256,0.229854689564) (0.599954410759,0.231792162043) (0.604969227262,0.233729634522) (0.609984043766,0.235667107001) (0.614998860269,0.23760457948) (0.619785730568,0.239453985029) (0.624800547071,0.241391457508) (0.629815363574,0.243328929987) (0.634830180078,0.245266402466) (0.639844996581,0.247203874945) (0.644859813084,0.249141347424) (0.649874629587,0.251078819903) (0.654889446091,0.253016292382) (0.659904262594,0.254953764861) (0.664919079097,0.258828709819) (0.669933895601,0.262703654778) (0.674948712104,0.266578599736) (0.679963528607,0.270453544694) (0.684978345111,0.274328489652) (0.689993161614,0.27820343461) (0.694780031912,0.281902245707) (0.699794848416,0.285777190665) (0.704809664919,0.289652135623) (0.709824481422,0.293527080581) (0.714839297926,0.297402025539) (0.719854114429,0.301276970498) (0.724868930932,0.305151915456) (0.729883747436,0.309026860414) (0.734898563939,0.312901805372) (0.739913380442,0.31677675033) (0.744928196946,0.320651695288) (0.749943013449,0.324526640247) (0.754957829952,0.328401585205) (0.759972646455,0.332276530163) (0.764987462959,0.336151475121) (0.769774333257,0.339850286218) (0.774789149761,0.343725231176) (0.779803966264,0.347600176134) (0.784818782767,0.351475121092) (0.789833599271,0.35535006605) (0.794848415774,0.359225011008) (0.799863232277,0.363099955967) (0.80487804878,0.366974900925) (0.809892865284,0.37155438133) (0.814907681787,0.377366798767) (0.81992249829,0.383179216204) (0.824937314794,0.388991633642) (0.829952131297,0.394804051079) (0.8349669478,0.400616468516) (0.839981764304,0.406428885953) (0.844996580807,0.412241303391) (0.849783451106,0.417789520035) (0.854798267609,0.423601937472) (0.859813084112,0.42941435491) (0.864827900615,0.435226772347) (0.869842717119,0.441039189784) (0.874857533622,0.447203874945) (0.879872350125,0.454953764861) (0.884887166629,0.462703654778) (0.889901983132,0.470453544694) (0.894916799635,0.47820343461) (0.899931616139,0.485953324527) (0.904946432642,0.493703214443) (0.909961249145,0.501453104359) (0.914976065649,0.509202994276) (0.919990882152,0.518185821224) (0.92477775245,0.527432848965) (0.929792568954,0.537120211361) (0.934807385457,0.546807573756) (0.93982220196,0.556847203875) (0.944837018464,0.568472038749) (0.949851834967,0.580096873624) (0.95486665147,0.591985909291) (0.959881467974,0.605548216645) (0.964896284477,0.619638925583) (0.96991110098,0.635755173932) (0.974925917483,0.653192426244) (0.979940733987,0.672831351827) (0.98495555049,0.695728753853) (0.989970366993,0.725319242624) (0.994985183497,0.770849845883) (1,1)
};
%not bot
\addplot[no marks,P, dashed, thick ] coordinates {
(0,0) (0.00498686387078,0.00220129500574) (0.00999805390678,0.00441332803591) (0.0149849177776,0.00661462304165) (0.0199961078136,0.00882665607182) (0.0249829716843,0.0110279510776) (0.0299941617203,0.0132399841077) (0.0349810255911,0.0154412791135) (0.0399922156271,0.0176533121436) (0.0449790794979,0.0198546071494) (0.0499902695339,0.0220666401795) (0.0549771334047,0.0242679351853) (0.0599883234407,0.0264799682154) (0.0649995134767,0.0286920012456) (0.0699863773475,0.0308932962514) (0.0749975673835,0.0331053292815) (0.0799844312543,0.0353066242873) (0.0849956212903,0.0375186573174) (0.089982485161,0.0397199523232) (0.094993675197,0.0419319853533) (0.0999805390678,0.0441332803591) (0.104991729104,0.0463453133892) (0.109978592975,0.048546608395) (0.114989783011,0.0507586414252) (0.119976646881,0.0529599364309) (0.124987836917,0.0551719694611) (0.129999026953,0.0573840024912) (0.134985890824,0.059585297497) (0.13999708086,0.0617973305271) (0.144983944731,0.0639986255329) (0.149995134767,0.066210658563) (0.154981998638,0.0684119535688) (0.159993188674,0.070623986599) (0.164980052545,0.0728252816047) (0.169991242581,0.0750373146349) (0.174978106451,0.0772386096406) (0.179989296487,0.0794506426708) (0.184976160358,0.0816519376765) (0.189987350394,0.0838639707067) (0.19499854043,0.0860760037368) (0.199985404301,0.0882772987426) (0.204996594337,0.0904893317728) (0.209983458208,0.0926906267785) (0.214994648244,0.0949026598087) (0.219981512114,0.0971039548144) (0.22499270215,0.0993159878446) (0.229979566021,0.10151728285) (0.234990756057,0.10372931588) (0.239977619928,0.105930610886) (0.244988809964,0.108142643916) (0.25,0.110354676947) (0.254986863871,0.112555971952) (0.259998053907,0.114768004982) (0.264984917778,0.116969299988) (0.269996107814,0.119181333018) (0.274982971684,0.121382628024) (0.27999416172,0.123594661054) (0.284981025591,0.12579595606) (0.289992215627,0.12800798909) (0.294979079498,0.130209284096) (0.299990269534,0.132421317126) (0.304977133405,0.134622612132) (0.309988323441,0.136834645162) (0.314999513477,0.139046678192) (0.319986377347,0.141247973198) (0.324997567383,0.143460006228) (0.329984431254,0.145661301234) (0.33499562129,0.147873334264) (0.339982485161,0.15007462927) (0.344993675197,0.1522866623) (0.349980539068,0.154487957306) (0.354991729104,0.156699990336) (0.359978592975,0.158901285342) (0.364989783011,0.161113318372) (0.369976646881,0.163314613377) (0.374987836917,0.165526646408) (0.379999026953,0.167738679438) (0.384985890824,0.169939974443) (0.38999708086,0.172152007474) (0.394983944731,0.174353302479) (0.399995134767,0.17656533551) (0.404981998638,0.178766630515) (0.409993188674,0.180978663545) (0.414980052545,0.183179958551) (0.419991242581,0.185391991581) (0.424978106451,0.187593286587) (0.429989296487,0.189805319617) (0.434976160358,0.192006614623) (0.439987350394,0.194218647653) (0.44499854043,0.196430680683) (0.449985404301,0.198631975689) (0.454996594337,0.200844008719) (0.459983458208,0.203045303725) (0.464994648244,0.205257336755) (0.469981512114,0.207458631761) (0.47499270215,0.209670664791) (0.479979566021,0.211871959797) (0.484990756057,0.214083992827) (0.489977619928,0.216285287833) (0.494988809964,0.218497320863) (0.5,0.220709353893) (0.504986863871,0.222910648899) (0.509998053907,0.225122681929) (0.514984917778,0.227323976935) (0.519996107814,0.229536009965) (0.524982971684,0.231737304971) (0.52999416172,0.233949338001) (0.534981025591,0.236150633006) (0.539992215627,0.238362666037) (0.544979079498,0.240563961042) (0.549990269534,0.242775994072) (0.554977133405,0.244977289078) (0.559988323441,0.247189322108) (0.564999513477,0.249401355139) (0.569986377347,0.251602650144) (0.574997567383,0.253814683174) (0.579984431254,0.25601597818) (0.58499562129,0.25822801121) (0.589982485161,0.260429306216) (0.594993675197,0.262641339246) (0.599980539068,0.264842634252) (0.604991729104,0.267054667282) (0.609978592975,0.269255962288) (0.614989783011,0.271467995318) (0.619976646881,0.273669290324) (0.624987836917,0.275881323354) (0.629999026953,0.278093356384) (0.634985890824,0.28029465139) (0.63999708086,0.28250668442) (0.644983944731,0.284707979426) (0.649995134767,0.286920012456) (0.654981998638,0.289121307462) (0.659993188674,0.29220312047) (0.664980052545,0.296605710481) (0.669991242581,0.301029776542) (0.674978106451,0.305432366553) (0.679989296487,0.309856432613) (0.684976160358,0.314259022625) (0.689987350394,0.318683088685) (0.69499854043,0.323107154745) (0.699985404301,0.327509744757) (0.704996594337,0.331933810817) (0.709983458208,0.336336400829) (0.714994648244,0.340760466889) (0.719981512114,0.345163056901) (0.72499270215,0.349587122961) (0.729979566021,0.353989712972) (0.734990756057,0.358413779033) (0.739977619928,0.362816369044) (0.744988809964,0.367240435104) (0.75,0.371664501165) (0.754986863871,0.376067091176) (0.759998053907,0.380491157237) (0.764984917778,0.384893747248) (0.769996107814,0.389317813308) (0.774982971684,0.39372040332) (0.77999416172,0.39814446938) (0.784981025591,0.402547059392) (0.789992215627,0.406971125452) (0.794979079498,0.411373715464) (0.799990269534,0.415797781524) (0.804977133405,0.420200371535) (0.809988323441,0.424624437596) (0.814999513477,0.429048503656) (0.819986377347,0.434460467963) (0.824997567383,0.441096567053) (0.829984431254,0.447700452071) (0.83499562129,0.454336551161) (0.839982485161,0.460940436178) (0.844993675197,0.467576535269) (0.849980539068,0.474180420286) (0.854991729104,0.480816519376) (0.859978592975,0.487420404394) (0.864989783011,0.494056503484) (0.869976646881,0.500660388501) (0.874987836917,0.507296487592) (0.879999026953,0.513932586682) (0.884985890824,0.5205364717) (0.88999708086,0.52717257079) (0.894983944731,0.535870370569) (0.899995134767,0.54471850269) (0.904981998638,0.553523682713) (0.909993188674,0.562371814833) (0.914980052545,0.571176994856) (0.919991242581,0.580025126977) (0.924978106451,0.588830307) (0.929989296487,0.598032793926) (0.934976160358,0.609039268955) (0.939987350394,0.620099434106) (0.94499854043,0.631159599257) (0.949985404301,0.642166074285) (0.954996594337,0.655395320369) (0.959983458208,0.668603090403) (0.964994648244,0.683088685343) (0.969981512114,0.698626606677) (0.97499270215,0.716322870918) (0.979979566021,0.736606999044) (0.984990756057,0.76058500757) (0.989977619928,0.792068895164) (0.994988809964,0.838768563359) (1,1)
};
%no bot score
\addplot[no marks,P, dotted, draw=none, thick ] coordinates {
(0,0) (0.0049741345006,0.00224527369886) (0.00994826900119,0.00449054739773) (0.0149224035018,0.00673582109659) (0.0199960206924,0.00902600026943) (0.024970155193,0.0112712739683) (0.0299442896936,0.0135165476672) (0.0349184241942,0.015761821366) (0.0399920413848,0.0180520005389) (0.0449661758854,0.0202972742377) (0.049940310386,0.0225425479366) (0.0549144448866,0.0247878216355) (0.0599880620772,0.0270780008083) (0.0649621965778,0.0293232745072) (0.0699363310784,0.031568548206) (0.074910465579,0.0338138219049) (0.0799840827696,0.0361040010777) (0.0849582172702,0.0383492747766) (0.0899323517708,0.0405945484755) (0.0949064862714,0.0428398221743) (0.099980103462,0.0451300013472) (0.104954237963,0.047375275046) (0.109928372463,0.0496205487449) (0.114902506964,0.0518658224438) (0.119976124154,0.0541560016166) (0.124950258655,0.0564012753155) (0.129924393156,0.0586465490143) (0.134998010346,0.0609367281872) (0.139972144847,0.063182001886) (0.144946279347,0.0654272755849) (0.149920413848,0.0676725492838) (0.154994031039,0.0699627284566) (0.159968165539,0.0722080021555) (0.16494230004,0.0744532758543) (0.16991643454,0.0766985495532) (0.174990051731,0.078988728726) (0.179964186232,0.0812340024249) (0.184938320732,0.0834792761238) (0.189912455233,0.0857245498226) (0.194986072423,0.0880147289955) (0.199960206924,0.0902600026943) (0.204934341425,0.0925052763932) (0.209908475925,0.0947505500921) (0.214982093116,0.0970407292649) (0.219956227616,0.0992860029638) (0.224930362117,0.101531276663) (0.229904496618,0.103776550361) (0.234978113808,0.106066729534) (0.239952248309,0.108312003233) (0.244926382809,0.110557276932) (0.25,0.112847456105) (0.254974134501,0.115092729804) (0.259948269001,0.117338003503) (0.264922403502,0.119583277201) (0.269996020692,0.121873456374) (0.274970155193,0.124118730073) (0.279944289694,0.126364003772) (0.284918424194,0.128609277471) (0.289992041385,0.130899456644) (0.294966175885,0.133144730343) (0.299940310386,0.135390004041) (0.304914444887,0.13763527774) (0.309988062077,0.139925456913) (0.314962196578,0.142170730612) (0.319936331078,0.144416004311) (0.324910465579,0.14666127801) (0.32998408277,0.148951457183) (0.33495821727,0.151196730881) (0.339932351771,0.15344200458) (0.344906486271,0.155687278279) (0.349980103462,0.157977457452) (0.354954237963,0.160222731151) (0.359928372463,0.16246800485) (0.364902506964,0.164713278549) (0.369976124154,0.167003457721) (0.374950258655,0.16924873142) (0.379924393156,0.171494005119) (0.384998010346,0.173784184292) (0.389972144847,0.176029457991) (0.394946279347,0.17827473169) (0.399920413848,0.180520005389) (0.404994031039,0.182810184562) (0.409968165539,0.18505545826) (0.41494230004,0.187300731959) (0.41991643454,0.189546005658) (0.424990051731,0.191836184831) (0.429964186232,0.19408145853) (0.434938320732,0.196326732229) (0.439912455233,0.198572005928) (0.444986072423,0.2008621851) (0.449960206924,0.203107458799) (0.454934341425,0.205352732498) (0.459908475925,0.207598006197) (0.464982093116,0.20988818537) (0.469956227616,0.212133459069) (0.474930362117,0.214378732768) (0.479904496618,0.216624006466) (0.484978113808,0.218914185639) (0.489952248309,0.221159459338) (0.494926382809,0.223404733037) (0.5,0.22569491221) (0.504974134501,0.227940185909) (0.509948269001,0.230185459608) (0.514922403502,0.232430733306) (0.519996020692,0.234720912479) (0.524970155193,0.236966186178) (0.529944289694,0.239211459877) (0.534918424194,0.241456733576) (0.539992041385,0.243746912749) (0.544966175885,0.245992186448) (0.549940310386,0.248237460146) (0.554914444887,0.250482733845) (0.559988062077,0.252772913018) (0.564962196578,0.255018186717) (0.569936331078,0.257263460416) (0.574910465579,0.259508734115) (0.57998408277,0.261798913288) (0.58495821727,0.264044186986) (0.589932351771,0.266289460685) (0.594906486271,0.268534734384) (0.599980103462,0.270824913557) (0.604954237963,0.273070187256) (0.609928372463,0.275315460955) (0.614902506964,0.277560734654) (0.619976124154,0.279850913826) (0.624950258655,0.282096187525) (0.629924393156,0.284341461224) (0.634998010346,0.286631640397) (0.639972144847,0.288876914096) (0.644946279347,0.291122187795) (0.649920413848,0.293367461494) (0.654994031039,0.297543670573) (0.659968165539,0.302034217971) (0.66494230004,0.306524765369) (0.66991643454,0.311015312767) (0.674990051731,0.315595671112) (0.679964186232,0.32008621851) (0.684938320732,0.324576765908) (0.689912455233,0.329067313306) (0.694986072423,0.333647671651) (0.699960206924,0.338138219049) (0.704934341425,0.342628766447) (0.709908475925,0.347119313844) (0.714982093116,0.35169967219) (0.719956227616,0.356190219588) (0.724930362117,0.360680766986) (0.729904496618,0.365171314383) (0.734978113808,0.369751672729) (0.739952248309,0.374242220127) (0.744926382809,0.378732767524) (0.75,0.38331312587) (0.754974134501,0.387803673268) (0.759948269001,0.392294220666) (0.764922403502,0.396784768063) (0.769996020692,0.401365126409) (0.774970155193,0.405855673807) (0.779944289694,0.410346221204) (0.784918424194,0.414836768602) (0.789992041385,0.419417126948) (0.794966175885,0.423907674346) (0.799940310386,0.428398221743) (0.804914444887,0.432888769141) (0.809988062077,0.437469127487) (0.814962196578,0.443935515739) (0.819936331078,0.450671336836) (0.824910465579,0.457407157933) (0.82998408277,0.464277695451) (0.83495821727,0.471013516548) (0.839932351771,0.477749337644) (0.844906486271,0.484485158741) (0.849980103462,0.491355696259) (0.854954237963,0.498091517356) (0.859928372463,0.504827338453) (0.864902506964,0.511563159549) (0.869976124154,0.518433697068) (0.874950258655,0.525169518164) (0.879924393156,0.531905339261) (0.884998010346,0.538775876779) (0.889972144847,0.545691319772) (0.894946279347,0.554672414567) (0.899920413848,0.563653509363) (0.904994031039,0.572814226054) (0.909968165539,0.58179532085) (0.91494230004,0.590776415645) (0.91991643454,0.599757510441) (0.924990051731,0.608918227132) (0.929964186232,0.618034038349) (0.934938320732,0.629260406844) (0.939912455233,0.640486775338) (0.944986072423,0.651937671202) (0.949960206924,0.663164039697) (0.954934341425,0.676321343572) (0.959908475925,0.689792985765) (0.964982093116,0.704028021016) (0.969956227616,0.719744936908) (0.974930362117,0.736629395123) (0.979904496618,0.755759127038) (0.984978113808,0.778301674974) (0.989952248309,0.805738919574) (0.994926382809,0.844447438143) (1,1)
};
\end{axis}
\end{tikzpicture}
%disinfo ( {\bf Elaboration} )
\begin{tikzpicture}
\begin{axis}[
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
] 
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.75$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.71$};
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,D, solid, thick ] coordinates {
(0,0) (0.00469263256687,0.00114995400184) (0.00985452839043,0.00241490340386) (0.0145471609573,0.0035648574057) (0.0197090567809,0.00482980680773) (0.0248709526044,0.00609475620975) (0.0295635851713,0.00724471021159) (0.0347254809948,0.00850965961362) (0.0398873768184,0.00977460901564) (0.0445800093853,0.0109245630175) (0.0497419052088,0.0121895124195) (0.0549038010324,0.0134544618215) (0.0595964335992,0.0146044158234) (0.0647583294228,0.0158693652254) (0.0699202252464,0.0171343146274) (0.0746128578132,0.0182842686293) (0.0797747536368,0.0195492180313) (0.0849366494603,0.0208141674333) (0.0896292820272,0.0219641214351) (0.0947911778508,0.0232290708372) (0.0999530736743,0.0244940202392) (0.104645706241,0.025643974241) (0.109807602065,0.0269089236431) (0.114969497888,0.0281738730451) (0.119662130455,0.0293238270469) (0.124824026279,0.0305887764489) (0.129985922102,0.031853725851) (0.134678554669,0.0330036798528) (0.139840450493,0.0342686292548) (0.14453308306,0.0354185832567) (0.149694978883,0.0366835326587) (0.154856874707,0.0379484820607) (0.159549507274,0.0390984360626) (0.164711403097,0.0403633854646) (0.169873298921,0.0416283348666) (0.174565931488,0.0427782888684) (0.179727827311,0.0440432382705) (0.184889723135,0.0453081876725) (0.189582355702,0.0464581416743) (0.194744251525,0.0477230910764) (0.199906147349,0.0489880404784) (0.204598779916,0.0501379944802) (0.209760675739,0.0514029438822) (0.214922571563,0.0526678932843) (0.21961520413,0.0538178472861) (0.224777099953,0.0550827966881) (0.229938995777,0.0563477460902) (0.234631628344,0.057497700092) (0.239793524167,0.058762649494) (0.244955419991,0.060027598896) (0.249648052557,0.0611775528979) (0.254809948381,0.0624425022999) (0.259971844205,0.0637074517019) (0.264664476771,0.0648574057038) (0.269826372595,0.0661223551058) (0.274988268419,0.0673873045078) (0.279680900985,0.0685372585097) (0.284842796809,0.0698022079117) (0.289535429376,0.0709521619135) (0.294697325199,0.0722171113155) (0.299859221023,0.0734820607176) (0.30455185359,0.0746320147194) (0.309713749413,0.0758969641214) (0.314875645237,0.0771619135235) (0.319568277804,0.0783118675253) (0.324730173627,0.0795768169273) (0.329892069451,0.0808417663293) (0.334584702018,0.0819917203312) (0.339746597841,0.0832566697332) (0.344908493665,0.0845216191352) (0.349601126232,0.0856715731371) (0.354763022055,0.0869365225391) (0.359924917879,0.0882014719411) (0.364617550446,0.089351425943) (0.369779446269,0.090616375345) (0.374941342093,0.091881324747) (0.37963397466,0.0930312787488) (0.384795870483,0.0942962281509) (0.389957766307,0.0955611775529) (0.394650398874,0.0967111315547) (0.399812294697,0.0979760809568) (0.404974190521,0.0992410303588) (0.409666823088,0.100390984361) (0.414828718911,0.101655933763) (0.419990614735,0.102920883165) (0.424683247302,0.104070837167) (0.429845143125,0.105335786569) (0.434537775692,0.10648574057) (0.439699671516,0.107750689972) (0.444861567339,0.109015639374) (0.449554199906,0.110165593376) (0.45471609573,0.111430542778) (0.459877991553,0.11269549218) (0.46457062412,0.113845446182) (0.469732519944,0.115110395584) (0.474894415767,0.116375344986) (0.479587048334,0.117525298988) (0.484748944158,0.11879024839) (0.489910839981,0.120055197792) (0.494603472548,0.121205151794) (0.499765368372,0.122470101196) (0.504927264195,0.123735050598) (0.509619896762,0.1248850046) (0.514781792586,0.126149954002) (0.519943688409,0.127414903404) (0.524636320976,0.128564857406) (0.5297982168,0.129829806808) (0.534960112623,0.13109475621) (0.53965274519,0.132244710212) (0.544814641014,0.133509659614) (0.549976536837,0.134774609016) (0.554669169404,0.135924563017) (0.559831065228,0.13718951242) (0.564992961051,0.138454461822) (0.569685593618,0.139604415823) (0.574847489442,0.140869365225) (0.579540122008,0.142019319227) (0.584702017832,0.143284268629) (0.589863913656,0.144549218031) (0.594556546222,0.145699172033) (0.599718442046,0.146964121435) (0.60488033787,0.148229070837) (0.609572970436,0.149379024839) (0.61473486626,0.150643974241) (0.619896762084,0.151908923643) (0.62458939465,0.153058877645) (0.629751290474,0.154323827047) (0.634913186298,0.155588776449) (0.639605818864,0.156738730451) (0.644767714688,0.158003679853) (0.649929610511,0.159268629255) (0.654622243078,0.160418583257) (0.659784138902,0.161683532659) (0.664946034725,0.162948482061) (0.669638667292,0.164098436063) (0.674800563116,0.165363385465) (0.679962458939,0.166628334867) (0.684655091506,0.167778288868) (0.68981698733,0.16904323827) (0.694978883153,0.170308187672) (0.69967151572,0.171458141674) (0.704833411544,0.173873045078) (0.709995307367,0.176402943882) (0.714687939934,0.178702851886) (0.719849835758,0.18123275069) (0.724542468325,0.183532658694) (0.729704364148,0.186062557498) (0.734866259972,0.188592456302) (0.739558892539,0.190892364305) (0.744720788362,0.193422263109) (0.749882684186,0.195952161914) (0.754575316753,0.198252069917) (0.759737212576,0.200781968721) (0.7648991084,0.203311867525) (0.769591740967,0.205611775529) (0.77475363679,0.208141674333) (0.779915532614,0.210671573137) (0.784608165181,0.212971481141) (0.789770061004,0.215501379945) (0.794931956828,0.218031278749) (0.799624589395,0.220331186753) (0.804786485218,0.222861085557) (0.809948381042,0.225390984361) (0.814641013609,0.227690892364) (0.819802909432,0.230220791168) (0.824964805256,0.232750689972) (0.829657437823,0.235050597976) (0.834819333646,0.238730450782) (0.83998122947,0.242525298988) (0.844673862037,0.245975160994) (0.84983575786,0.2497700092) (0.854997653684,0.253564857406) (0.859690286251,0.257014719411) (0.864852182074,0.260809567617) (0.869544814641,0.264259429623) (0.874706710465,0.268054277829) (0.879868606288,0.271964121435) (0.884561238855,0.276563937443) (0.889723134679,0.281623735051) (0.894885030502,0.286683532659) (0.899577663069,0.291283348666) (0.904739558893,0.296343146274) (0.909901454716,0.301632934683) (0.914594087283,0.307382704692) (0.919755983107,0.313707451702) (0.92491787893,0.320032198712) (0.929610511497,0.326586936523) (0.934772407321,0.334176632935) (0.939934303144,0.341996320147) (0.944626935711,0.35004599816) (0.949788831534,0.360625574977) (0.954950727358,0.372815087397) (0.959643359925,0.385694572217) (0.964805255748,0.402943882245) (0.969967151572,0.423413063477) (0.974659784139,0.445032198712) (0.979821679962,0.474011039558) (0.984983575786,0.509544618215) (0.989676208353,0.551862925483) (0.994838104176,0.620515179393) (1,1)
};
%not bot
\addplot[no marks,D, dashed, thick ] coordinates {
(0,0) (0.00497817785052,0.00144100752087) (0.00995635570104,0.00288201504175) (0.0149345335516,0.00432302256262) (0.0199809056192,0.00578376991255) (0.0249590834697,0.00722477743343) (0.0299372613202,0.0086657849543) (0.0349836333879,0.0101265323042) (0.0399618112384,0.0115675398251) (0.0449399890889,0.013008547346) (0.0499863611566,0.0144692946959) (0.0549645390071,0.0159103022168) (0.0599427168576,0.0173513097377) (0.0649890889253,0.0188120570876) (0.0699672667758,0.0202530646085) (0.0749454446263,0.0216940721293) (0.0799918166939,0.0231548194793) (0.0849699945445,0.0245958270001) (0.089948172395,0.026036834521) (0.0949945444626,0.0274975818709) (0.0999727223131,0.0289385893918) (0.104950900164,0.0303795969127) (0.109997272231,0.0318403442626) (0.114975450082,0.0332813517835) (0.119953627932,0.0347223593044) (0.125,0.0361831066543) (0.129978177851,0.0376241141752) (0.134956355701,0.039065121696) (0.139934533552,0.0405061292169) (0.144980905619,0.0419668765668) (0.14995908347,0.0434078840877) (0.15493726132,0.0448488916086) (0.159983633388,0.0463096389585) (0.164961811238,0.0477506464794) (0.169939989089,0.0491916540003) (0.174986361157,0.0506524013502) (0.179964539007,0.0520934088711) (0.184942716858,0.053534416392) (0.189989088925,0.0549951637419) (0.194967266776,0.0564361712628) (0.199945444626,0.0578771787836) (0.204991816694,0.0593379261336) (0.209969994544,0.0607789336544) (0.214948172395,0.0622199411753) (0.219994544463,0.0636806885252) (0.224972722313,0.0651216960461) (0.229950900164,0.066562703567) (0.234997272231,0.0680234509169) (0.239975450082,0.0694644584378) (0.244953627932,0.0709054659587) (0.25,0.0723662133086) (0.254978177851,0.0738072208295) (0.259956355701,0.0752482283503) (0.264934533552,0.0766892358712) (0.269980905619,0.0781499832211) (0.27495908347,0.079590990742) (0.27993726132,0.0810319982629) (0.284983633388,0.0824927456128) (0.289961811238,0.0839337531337) (0.294939989089,0.0853747606546) (0.299986361157,0.0868355080045) (0.304964539007,0.0882765155254) (0.309942716858,0.0897175230463) (0.314989088925,0.0911782703962) (0.319967266776,0.0926192779171) (0.324945444626,0.0940602854379) (0.329991816694,0.0955210327879) (0.334969994544,0.0969620403087) (0.339948172395,0.0984030478296) (0.344994544463,0.0998637951795) (0.349972722313,0.1013048027) (0.354950900164,0.102745810221) (0.359997272231,0.104206557571) (0.364975450082,0.105647565092) (0.369953627932,0.107088572613) (0.375,0.108549319963) (0.379978177851,0.109990327484) (0.384956355701,0.111431335005) (0.389934533552,0.112872342526) (0.394980905619,0.114333089875) (0.39995908347,0.115774097396) (0.40493726132,0.117215104917) (0.409983633388,0.118675852267) (0.414961811238,0.120116859788) (0.419939989089,0.121557867309) (0.424986361157,0.123018614659) (0.429964539007,0.12445962218) (0.434942716858,0.125900629701) (0.439989088925,0.12736137705) (0.444967266776,0.128802384571) (0.449945444626,0.130243392092) (0.454991816694,0.131704139442) (0.459969994544,0.133145146963) (0.464948172395,0.134586154484) (0.469994544463,0.136046901834) (0.474972722313,0.137487909355) (0.479950900164,0.138928916876) (0.484997272231,0.140389664226) (0.489975450082,0.141830671746) (0.494953627932,0.143271679267) (0.5,0.144732426617) (0.504978177851,0.146173434138) (0.509956355701,0.147614441659) (0.514934533552,0.14905544918) (0.519980905619,0.15051619653) (0.52495908347,0.151957204051) (0.52993726132,0.153398211571) (0.534983633388,0.154858958921) (0.539961811238,0.156299966442) (0.544939989089,0.157740973963) (0.549986361157,0.159201721313) (0.554964539007,0.160642728834) (0.559942716858,0.162083736355) (0.564989088925,0.163544483705) (0.569967266776,0.164985491226) (0.574945444626,0.166426498746) (0.579991816694,0.167887246096) (0.584969994544,0.169328253617) (0.589948172395,0.170769261138) (0.594994544463,0.172230008488) (0.599972722313,0.173671016009) (0.604950900164,0.17511202353) (0.609997272231,0.17657277088) (0.614975450082,0.178013778401) (0.619953627932,0.179454785922) (0.625,0.180915533271) (0.629978177851,0.182356540792) (0.634956355701,0.183797548313) (0.639934533552,0.185238555834) (0.644980905619,0.186699303184) (0.64995908347,0.188140310705) (0.65493726132,0.189581318226) (0.659983633388,0.191042065576) (0.664961811238,0.192483073097) (0.669939989089,0.193924080617) (0.674986361157,0.195384827967) (0.679964539007,0.196825835488) (0.684942716858,0.198266843009) (0.689989088925,0.199727590359) (0.694967266776,0.20116859788) (0.699945444626,0.202609605401) (0.704991816694,0.204070352751) (0.709969994544,0.205511360272) (0.714948172395,0.207919619416) (0.719994544463,0.210841114116) (0.724972722313,0.213723129158) (0.729950900164,0.216605144199) (0.734997272231,0.219526638899) (0.739975450082,0.222408653941) (0.744953627932,0.225290668983) (0.75,0.228212163683) (0.754978177851,0.231094178724) (0.759956355701,0.233976193766) (0.764934533552,0.236858208808) (0.769980905619,0.239779703508) (0.77495908347,0.242661718549) (0.77993726132,0.245543733591) (0.784983633388,0.248465228291) (0.789961811238,0.251347243333) (0.794939989089,0.254229258375) (0.799986361157,0.257150753074) (0.804964539007,0.260032768116) (0.809942716858,0.262914783158) (0.814989088925,0.265836277858) (0.819967266776,0.2687182929) (0.824945444626,0.271600307941) (0.829991816694,0.274521802641) (0.834969994544,0.277423557512) (0.839948172395,0.281746580075) (0.844994544463,0.286128822124) (0.849972722313,0.290451844687) (0.854950900164,0.29477486725) (0.859997272231,0.299157109299) (0.864975450082,0.303480131862) (0.869953627932,0.307803154425) (0.875,0.312185396474) (0.879978177851,0.316508419037) (0.884956355701,0.321127539035) (0.889934533552,0.326891569119) (0.894980905619,0.332734558519) (0.89995908347,0.338498588602) (0.90493726132,0.344262618686) (0.909983633388,0.350105608085) (0.914961811238,0.357211946544) (0.919939989089,0.364416984149) (0.924986361157,0.371720720898) (0.929964539007,0.379735091494) (0.934942716858,0.388381136619) (0.939989088925,0.397639116445) (0.944967266776,0.407726169091) (0.949945444626,0.418938391993) (0.954991816694,0.431433703784) (0.959969994544,0.445330543437) (0.964948172395,0.460747349928) (0.969994544463,0.478907992657) (0.974972722313,0.499555853846) (0.979950900164,0.524546477427) (0.984997272231,0.556426301348) (0.989975450082,0.598669535522) (0.994953627932,0.670483033617) (1,1)
};
%no bot score
\addplot[no marks,D, dotted, draw=none, thick ] coordinates {
(0,0) (0.00487385321101,0.00147505422993) (0.00974770642202,0.00295010845987) (0.0149082568807,0.00451193058568) (0.0197821100917,0.00598698481562) (0.0249426605505,0.00754880694143) (0.0298165137615,0.00902386117137) (0.0349770642202,0.0105856832972) (0.0398509174312,0.0120607375271) (0.0447247706422,0.013535791757) (0.0498853211009,0.0150976138829) (0.0547591743119,0.0165726681128) (0.0599197247706,0.0181344902386) (0.0647935779817,0.0196095444685) (0.0699541284404,0.0211713665944) (0.0748279816514,0.0226464208243) (0.0799885321101,0.0242082429501) (0.0848623853211,0.02568329718) (0.0897362385321,0.02715835141) (0.0948967889908,0.0287201735358) (0.0997706422018,0.0301952277657) (0.104931192661,0.0317570498915) (0.109805045872,0.0332321041215) (0.11496559633,0.0347939262473) (0.119839449541,0.0362689804772) (0.125,0.037830802603) (0.129873853211,0.039305856833) (0.134747706422,0.0407809110629) (0.139908256881,0.0423427331887) (0.144782110092,0.0438177874187) (0.14994266055,0.0453796095445) (0.154816513761,0.0468546637744) (0.15997706422,0.0484164859002) (0.164850917431,0.0498915401302) (0.169724770642,0.0513665943601) (0.174885321101,0.0529284164859) (0.179759174312,0.0544034707158) (0.184919724771,0.0559652928416) (0.189793577982,0.0574403470716) (0.19495412844,0.0590021691974) (0.199827981651,0.0604772234273) (0.20498853211,0.0620390455531) (0.209862385321,0.0635140997831) (0.214736238532,0.064989154013) (0.219896788991,0.0665509761388) (0.224770642202,0.0680260303688) (0.229931192661,0.0695878524946) (0.234805045872,0.0710629067245) (0.23996559633,0.0726247288503) (0.244839449541,0.0740997830803) (0.25,0.0756616052061) (0.254873853211,0.077136659436) (0.259747706422,0.0786117136659) (0.264908256881,0.0801735357918) (0.269782110092,0.0816485900217) (0.27494266055,0.0832104121475) (0.279816513761,0.0846854663774) (0.28497706422,0.0862472885033) (0.289850917431,0.0877223427332) (0.294724770642,0.0891973969631) (0.299885321101,0.0907592190889) (0.304759174312,0.0922342733189) (0.309919724771,0.0937960954447) (0.314793577982,0.0952711496746) (0.31995412844,0.0968329718004) (0.324827981651,0.0983080260304) (0.32998853211,0.0998698481562) (0.334862385321,0.101344902386) (0.339736238532,0.102819956616) (0.344896788991,0.104381778742) (0.349770642202,0.105856832972) (0.354931192661,0.107418655098) (0.359805045872,0.108893709328) (0.36496559633,0.110455531453) (0.369839449541,0.111930585683) (0.375,0.113492407809) (0.379873853211,0.114967462039) (0.384747706422,0.116442516269) (0.389908256881,0.118004338395) (0.394782110092,0.119479392625) (0.39994266055,0.121041214751) (0.404816513761,0.12251626898) (0.40997706422,0.124078091106) (0.414850917431,0.125553145336) (0.419724770642,0.127028199566) (0.424885321101,0.128590021692) (0.429759174312,0.130065075922) (0.434919724771,0.131626898048) (0.439793577982,0.133101952278) (0.44495412844,0.134663774403) (0.449827981651,0.136138828633) (0.45498853211,0.137700650759) (0.459862385321,0.139175704989) (0.464736238532,0.140650759219) (0.469896788991,0.142212581345) (0.474770642202,0.143687635575) (0.479931192661,0.145249457701) (0.484805045872,0.146724511931) (0.48996559633,0.148286334056) (0.494839449541,0.149761388286) (0.5,0.151323210412) (0.504873853211,0.152798264642) (0.509747706422,0.154273318872) (0.514908256881,0.155835140998) (0.519782110092,0.157310195228) (0.52494266055,0.158872017354) (0.529816513761,0.160347071584) (0.53497706422,0.161908893709) (0.539850917431,0.163383947939) (0.544724770642,0.164859002169) (0.549885321101,0.166420824295) (0.554759174312,0.167895878525) (0.559919724771,0.169457700651) (0.564793577982,0.170932754881) (0.56995412844,0.172494577007) (0.574827981651,0.173969631236) (0.57998853211,0.175531453362) (0.584862385321,0.177006507592) (0.589736238532,0.178481561822) (0.594896788991,0.180043383948) (0.599770642202,0.181518438178) (0.604931192661,0.183080260304) (0.609805045872,0.184555314534) (0.61496559633,0.186117136659) (0.619839449541,0.187592190889) (0.625,0.189154013015) (0.629873853211,0.190629067245) (0.634747706422,0.192104121475) (0.639908256881,0.193665943601) (0.644782110092,0.195140997831) (0.64994266055,0.196702819957) (0.654816513761,0.198177874187) (0.65997706422,0.199739696312) (0.664850917431,0.201214750542) (0.669724770642,0.202689804772) (0.674885321101,0.204251626898) (0.679759174312,0.205726681128) (0.684919724771,0.207288503254) (0.689793577982,0.208763557484) (0.69495412844,0.21032537961) (0.699827981651,0.211800433839) (0.70498853211,0.214663774403) (0.709862385321,0.217613882863) (0.714736238532,0.220563991323) (0.719896788991,0.223687635575) (0.724770642202,0.226637744035) (0.729931192661,0.229761388286) (0.734805045872,0.232711496746) (0.73996559633,0.235835140998) (0.744839449541,0.238785249458) (0.75,0.241908893709) (0.754873853211,0.244859002169) (0.759747706422,0.247809110629) (0.764908256881,0.250932754881) (0.769782110092,0.253882863341) (0.77494266055,0.257006507592) (0.779816513761,0.259956616052) (0.78497706422,0.263080260304) (0.789850917431,0.266030368764) (0.794724770642,0.268980477223) (0.799885321101,0.272104121475) (0.804759174312,0.275054229935) (0.809919724771,0.278177874187) (0.814793577982,0.281388286334) (0.81995412844,0.286073752711) (0.824827981651,0.290498915401) (0.82998853211,0.295184381779) (0.834862385321,0.299609544469) (0.839736238532,0.304034707158) (0.844896788991,0.308720173536) (0.849770642202,0.313145336226) (0.854931192661,0.317830802603) (0.859805045872,0.322255965293) (0.86496559633,0.32694143167) (0.869839449541,0.332668112798) (0.875,0.338915401302) (0.879873853211,0.344815618221) (0.884747706422,0.350715835141) (0.889908256881,0.356963123644) (0.894782110092,0.362863340564) (0.89994266055,0.369284164859) (0.904816513761,0.376659436009) (0.90997706422,0.384468546638) (0.914850917431,0.391843817787) (0.919724770642,0.399305856833) (0.924885321101,0.408676789588) (0.929759174312,0.417527114967) (0.934919724771,0.428199566161) (0.939793577982,0.438785249458) (0.94495412844,0.451279826464) (0.949827981651,0.464121475054) (0.95498853211,0.479392624729) (0.959862385321,0.495618221258) (0.964736238532,0.513579175705) (0.969896788991,0.535531453362) (0.974770642202,0.560694143167) (0.979931192661,0.59262472885) (0.984805045872,0.630542299349) (0.98996559633,0.681561822126) (0.994839449541,0.755140997831) (1,1)
};
\end{axis}
\end{tikzpicture}

%	\vspace{-.25in} 
%verified ( {\bf Question} )
\begin{tikzpicture}
\begin{axis}[
	ylabel= {{\bf Question} \\  \% reactions}, ylabel style ={align = center},
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
]  
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.59$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.47$};
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,T, solid, thick ] coordinates {
(0,0) (0.00491170623319,0.00188492953954) (0.00994035785288,0.00381473835383) (0.0149690094726,0.00574454716812) (0.0199976610923,0.00767435598241) (0.0249093673255,0.00955928552195) (0.0299380189452,0.0114890943362) (0.0349666705648,0.0134189031505) (0.0399953221845,0.0153487119648) (0.0449070284177,0.0172336415044) (0.0499356800374,0.0191634503186) (0.0549643316571,0.0210932591329) (0.0599929832768,0.0230230679472) (0.06490468951,0.0249079974868) (0.0699333411297,0.0268378063011) (0.0749619927494,0.0287676151153) (0.0799906443691,0.0306974239296) (0.0849023506023,0.0325823534692) (0.089931002222,0.0345121622835) (0.0949596538417,0.0364419710977) (0.0999883054613,0.038371779912) (0.104900011695,0.0402567094516) (0.109928663314,0.0421865182659) (0.114957314934,0.0441163270802) (0.119985966554,0.0460461358944) (0.124897672787,0.047931065434) (0.129926324407,0.0498608742483) (0.134954976026,0.0517906830626) (0.139983627646,0.0537204918769) (0.144895333879,0.0556054214164) (0.149923985499,0.0575352302307) (0.154952637118,0.059465039045) (0.159981288738,0.0613948478593) (0.164892994971,0.0632797773988) (0.169921646591,0.0652095862131) (0.174950298211,0.0671393950274) (0.17997894983,0.0690692038417) (0.184890656064,0.0709541333812) (0.189919307683,0.0728839421955) (0.194947959303,0.0748137510098) (0.199976610923,0.0767435598241) (0.204888317156,0.0786284893636) (0.209916968776,0.0805582981779) (0.214945620395,0.0824881069922) (0.219974272015,0.0844179158065) (0.224885978248,0.086302845346) (0.229914629868,0.0882326541603) (0.234943281488,0.0901624629746) (0.239971933107,0.0920922717889) (0.24488363934,0.0939772013284) (0.24991229096,0.0959070101427) (0.25494094258,0.097836818957) (0.2599695942,0.0997666277713) (0.264998245819,0.101696436586) (0.269909952052,0.103581366125) (0.274938603672,0.105511174939) (0.279967255292,0.107440983754) (0.284995906911,0.109370792568) (0.289907613145,0.111255722108) (0.294936264764,0.113185530922) (0.299964916384,0.115115339736) (0.304993568004,0.11704514855) (0.309905274237,0.11893007809) (0.314933925857,0.120859886904) (0.319962577476,0.122789695719) (0.324991229096,0.124719504533) (0.329902935329,0.126604434072) (0.334931586949,0.128534242887) (0.339960238569,0.130464051701) (0.344988890188,0.132393860515) (0.349900596421,0.134278790055) (0.354929248041,0.136208598869) (0.359957899661,0.138138407683) (0.364986551281,0.140068216498) (0.369898257514,0.141953146037) (0.374926909133,0.143882954851) (0.379955560753,0.145812763666) (0.384984212373,0.14774257248) (0.389895918606,0.14962750202) (0.394924570226,0.151557310834) (0.399953221845,0.153487119648) (0.404981873465,0.155416928462) (0.409893579698,0.157301858002) (0.414922231318,0.159231666816) (0.419950882938,0.161161475631) (0.424979534557,0.163091284445) (0.429891240791,0.164976213984) (0.43491989241,0.166906022799) (0.43994854403,0.168835831613) (0.44497719565,0.170765640427) (0.449888901883,0.172650569967) (0.454917553503,0.174580378781) (0.459946205122,0.176510187595) (0.464974856742,0.17843999641) (0.469886562975,0.180324925949) (0.474915214595,0.182254734763) (0.479943866214,0.184184543578) (0.484972517834,0.186114352392) (0.489884224067,0.187999281932) (0.494912875687,0.189929090746) (0.499941527307,0.19185889956) (0.504970178926,0.193788708374) (0.509998830546,0.195718517189) (0.514910536779,0.197603446728) (0.519939188399,0.199533255543) (0.524967840019,0.201463064357) (0.529996491638,0.203392873171) (0.534908197872,0.205277802711) (0.539936849491,0.207207611525) (0.544965501111,0.209137420339) (0.549994152731,0.211067229154) (0.554905858964,0.212952158693) (0.559934510584,0.214881967507) (0.564963162203,0.216811776322) (0.569991813823,0.218741585136) (0.574903520056,0.220626514676) (0.579932171676,0.22255632349) (0.584960823296,0.224486132304) (0.589989474915,0.226415941118) (0.594901181148,0.228300870658) (0.599929832768,0.230230679472) (0.604958484388,0.232160488286) (0.609987136007,0.234090297101) (0.614898842241,0.23597522664) (0.61992749386,0.237905035455) (0.62495614548,0.239834844269) (0.6299847971,0.241764653083) (0.634896503333,0.243649582623) (0.639925154953,0.245579391437) (0.644953806572,0.247509200251) (0.649982458192,0.249439009066) (0.654894164425,0.251323938605) (0.659922816045,0.253253747419) (0.664951467665,0.255183556234) (0.669980119284,0.257113365048) (0.674891825517,0.258998294588) (0.679920477137,0.260928103402) (0.684949128757,0.262857912216) (0.689977780377,0.266134099273) (0.69488948661,0.269903958352) (0.699918138229,0.273763575981) (0.704946789849,0.277623193609) (0.709975441469,0.281482811238) (0.714887147702,0.285252670317) (0.719915799322,0.289112287945) (0.724944450941,0.292971905574) (0.729973102561,0.296831523203) (0.734884808794,0.300601382282) (0.739913460414,0.30446099991) (0.744942112034,0.308320617539) (0.749970763653,0.312180235167) (0.754999415273,0.316039852796) (0.759911121506,0.319809711875) (0.764939773126,0.323669329504) (0.769968424746,0.327528947132) (0.774997076365,0.331388564761) (0.779908782599,0.33515842384) (0.784937434218,0.339018041468) (0.789966085838,0.342877659097) (0.794994737458,0.346737276726) (0.799906443691,0.350507135805) (0.80493509531,0.354366753433) (0.80996374693,0.358226371062) (0.81499239855,0.36208598869) (0.819904104783,0.365855847769) (0.824932756403,0.369715465398) (0.829961408022,0.373575083027) (0.834990059642,0.377434700655) (0.839901765875,0.381204559734) (0.844930417495,0.385064177363) (0.849959069115,0.388923794991) (0.854987720734,0.39278341262) (0.859899426968,0.397989408491) (0.864928078587,0.403778834934) (0.869956730207,0.409568261377) (0.874985381827,0.41535768782) (0.87989708806,0.421012476438) (0.88492573968,0.426801902881) (0.889954391299,0.432591329324) (0.894983042919,0.438380755767) (0.899894749152,0.444035544386) (0.904923400772,0.450094246477) (0.909952052392,0.457813481734) (0.914980704011,0.465532716991) (0.919892410244,0.473072435149) (0.924921061864,0.480791670407) (0.929949713484,0.488510905664) (0.934978365103,0.496230140921) (0.939890071337,0.504891840948) (0.944918722956,0.514540885019) (0.949947374576,0.524952876761) (0.954976026196,0.536531729647) (0.959887732429,0.548514496006) (0.964916384049,0.56215779553) (0.969945035668,0.577596266044) (0.974973687288,0.595278700296) (0.979885393521,0.61619244233) (0.984914045141,0.642581455884) (0.989942696761,0.677452652365) (0.99497134838,0.729826765999) (1,1)
};
%not bot
\addplot[no marks,T, dashed, thick ] coordinates {
(0,0) (0.00499760002259,0.00260079934172) (0.00999520004518,0.00520159868344) (0.0149928000678,0.00780239802516) (0.0199904000904,0.0104031973669) (0.0249880001129,0.0130039967086) (0.0299997176497,0.0156121429411) (0.0349973176723,0.0182129422828) (0.0399949176949,0.0208137416245) (0.0449925177175,0.0234145409663) (0.0499901177401,0.026015340308) (0.0549877177627,0.0286161396497) (0.0599994352994,0.0312242858822) (0.064997035322,0.0338250852239) (0.0699946353446,0.0364258845657) (0.0749922353672,0.0390266839074) (0.0799898353898,0.0416274832491) (0.0849874354124,0.0442282825908) (0.0899991529491,0.0468364288233) (0.0949967529717,0.049437228165) (0.0999943529943,0.0520380275068) (0.104991953017,0.0546388268485) (0.10998955304,0.0572396261902) (0.114987153062,0.0598404255319) (0.119998870599,0.0624485717644) (0.124996470621,0.0650493711062) (0.129994070644,0.0676501704479) (0.134991670667,0.0702509697896) (0.139989270689,0.0728517691313) (0.144986870712,0.075452568473) (0.149998588249,0.0780607147055) (0.154996188271,0.0806615140473) (0.159993788294,0.083262313389) (0.164991388316,0.0858631127307) (0.169988988339,0.0884639120724) (0.174986588362,0.0910647114141) (0.179998305898,0.0936728576467) (0.184995905921,0.0962736569884) (0.189993505943,0.0988744563301) (0.194991105966,0.101475255672) (0.199988705989,0.104076055014) (0.204986306011,0.106676854355) (0.209998023548,0.109285000588) (0.214995623571,0.111885799929) (0.219993223593,0.114486599271) (0.224990823616,0.117087398613) (0.229988423638,0.119688197955) (0.234986023661,0.122288997296) (0.239997741198,0.124897143529) (0.24499534122,0.127497942871) (0.249992941243,0.130098742212) (0.254990541265,0.132699541554) (0.259988141288,0.135300340896) (0.264999858825,0.137908487128) (0.269997458847,0.14050928647) (0.27499505887,0.143110085812) (0.279992658893,0.145710885153) (0.284990258915,0.148311684495) (0.289987858938,0.150912483837) (0.294999576475,0.153520630069) (0.299997176497,0.156121429411) (0.30499477652,0.158722228753) (0.309992376542,0.161323028095) (0.314989976565,0.163923827436) (0.319987576588,0.166524626778) (0.324999294124,0.169132773011) (0.329996894147,0.171733572352) (0.334994494169,0.174334371694) (0.339992094192,0.176935171036) (0.344989694215,0.179535970377) (0.349987294237,0.182136769719) (0.354999011774,0.184744915952) (0.359996611797,0.187345715293) (0.364994211819,0.189946514635) (0.369991811842,0.192547313977) (0.374989411864,0.195148113318) (0.379987011887,0.19774891266) (0.384998729424,0.200357058893) (0.389996329446,0.202957858234) (0.394993929469,0.205558657576) (0.399991529491,0.208159456918) (0.404989129514,0.21076025626) (0.409986729537,0.213361055601) (0.414998447073,0.215969201834) (0.419996047096,0.218570001176) (0.424993647119,0.221170800517) (0.429991247141,0.223771599859) (0.434988847164,0.226372399201) (0.439986447186,0.228973198542) (0.444998164723,0.231581344775) (0.449995764746,0.234182144117) (0.454993364768,0.236782943458) (0.459990964791,0.2393837428) (0.464988564814,0.241984542142) (0.469986164836,0.244585341484) (0.474997882373,0.247193487716) (0.479995482395,0.249794287058) (0.484993082418,0.252395086399) (0.489990682441,0.254995885741) (0.494988282463,0.257596685083) (0.5,0.260204831315) (0.504997600023,0.262805630657) (0.509995200045,0.265406429999) (0.514992800068,0.268007229341) (0.51999040009,0.270608028682) (0.524988000113,0.273208828024) (0.52999971765,0.275816974256) (0.534997317672,0.278417773598) (0.539994917695,0.28101857294) (0.544992517717,0.283619372282) (0.54999011774,0.286220171623) (0.554987717763,0.288820970965) (0.559999435299,0.291429117198) (0.564997035322,0.294029916539) (0.569994635345,0.296630715881) (0.574992235367,0.299231515223) (0.57998983539,0.301832314564) (0.584987435412,0.304433113906) (0.589999152949,0.307041260139) (0.594996752972,0.30964205948) (0.599994352994,0.312242858822) (0.604991953017,0.314843658164) (0.60998955304,0.317444457505) (0.614987153062,0.320045256847) (0.619998870599,0.32265340308) (0.624996470621,0.325254202421) (0.629994070644,0.327855001763) (0.634991670667,0.330455801105) (0.639989270689,0.333056600446) (0.644986870712,0.335657399788) (0.649998588249,0.338265546021) (0.654996188271,0.340866345362) (0.659993788294,0.343467144704) (0.664991388316,0.346067944046) (0.669988988339,0.348668743388) (0.674986588362,0.351269542729) (0.679998305898,0.353877688962) (0.684995905921,0.356478488303) (0.689993505943,0.359079287645) (0.694991105966,0.361680086987) (0.699988705989,0.364280886329) (0.704986306011,0.36688168567) (0.709998023548,0.369489831903) (0.714995623571,0.372090631244) (0.719993223593,0.374691430586) (0.724990823616,0.377292229928) (0.729988423638,0.37989302927) (0.734986023661,0.382493828611) (0.739997741198,0.385101974844) (0.74499534122,0.388319913012) (0.749992941243,0.393521511696) (0.754990541265,0.398723110379) (0.759988141288,0.403924709063) (0.764999858825,0.409141001528) (0.769997458847,0.414342600211) (0.77499505887,0.419544198895) (0.779992658893,0.424745797578) (0.784990258915,0.429947396262) (0.789987858938,0.435148994945) (0.794999576475,0.44036528741) (0.799997176497,0.445566886093) (0.80499477652,0.450768484777) (0.809992376542,0.45597008346) (0.814989976565,0.461171682144) (0.819987576588,0.466373280827) (0.824999294124,0.471589573292) (0.829996894147,0.476791171976) (0.834994494169,0.481992770659) (0.839992094192,0.487194369343) (0.844989694215,0.492395968026) (0.849987294237,0.497597566709) (0.854999011774,0.502813859174) (0.859996611797,0.508015457858) (0.864994211819,0.513217056541) (0.869991811842,0.518418655225) (0.874989411864,0.523620253908) (0.879987011887,0.528821852592) (0.884998729424,0.534038145057) (0.889996329446,0.541282179381) (0.894993929469,0.549084577406) (0.899991529491,0.556886975431) (0.904989129514,0.564689373457) (0.909986729537,0.572491771482) (0.914998447073,0.580316210179) (0.919996047096,0.588118608204) (0.924993647119,0.59592100623) (0.929991247141,0.603723404255) (0.934988847164,0.613685788174) (0.939986447186,0.624088985541) (0.944998164723,0.634521570471) (0.949995764746,0.644924767838) (0.954993364768,0.655327965205) (0.959990964791,0.668038086281) (0.964988564814,0.68104208299) (0.969986164836,0.695860761725) (0.974997882373,0.71150963912) (0.979995482395,0.72997237569) (0.984993082418,0.75157223463) (0.989990682441,0.778035735276) (0.994988282463,0.815519572117) (1,1)
};
%no bot score
\addplot[no marks,T, dotted, draw=none, thick ] coordinates {
(0,0) (0.00497388709276,0.00258108921965) (0.00994777418553,0.0051621784393) (0.0149216612783,0.00774326765895) (0.0199784464893,0.0103673750323) (0.024952333582,0.0129484642519) (0.0299262206748,0.0155295534716) (0.0349830058858,0.0181536608449) (0.0399568929785,0.0207347500645) (0.0449307800713,0.0233158392842) (0.0499875652823,0.0259399466575) (0.054961452375,0.0285210358771) (0.0599353394678,0.0311021250968) (0.0649921246788,0.0337262324701) (0.0699660117715,0.0363073216898) (0.0749398988643,0.0388884109094) (0.0799966840753,0.0415125182827) (0.084970571168,0.0440936075024) (0.0899444582608,0.046674696722) (0.0949183453536,0.0492557859417) (0.0999751305645,0.051879893315) (0.104949017657,0.0544609825346) (0.10992290475,0.0570420717543) (0.114979689961,0.0596661791276) (0.119953577054,0.0622472683472) (0.124927464147,0.0648283575669) (0.129984249358,0.0674524649402) (0.13495813645,0.0700335541599) (0.139932023543,0.0726146433795) (0.144988808754,0.0752387507528) (0.149962695847,0.0778198399725) (0.15493658294,0.0804009291921) (0.159993368151,0.0830250365654) (0.164967255243,0.0856061257851) (0.169941142336,0.0881872150047) (0.174997927547,0.090811322378) (0.17997181464,0.0933924115977) (0.184945701733,0.0959735008173) (0.189919588825,0.098554590037) (0.194976374036,0.10117869741) (0.199950261129,0.10375978663) (0.204924148222,0.10634087585) (0.209980933433,0.108964983223) (0.214954820526,0.111546072443) (0.219928707618,0.114127161662) (0.224985492829,0.116751269036) (0.229959379922,0.119332358255) (0.234933267015,0.121913447475) (0.239990052226,0.124537554848) (0.244963939319,0.127118644068) (0.249937826411,0.129699733287) (0.254994611622,0.132323840661) (0.259968498715,0.13490492988) (0.264942385808,0.1374860191) (0.269999171019,0.140110126473) (0.274973058112,0.142691215693) (0.279946945204,0.145272304913) (0.284920832297,0.147853394132) (0.289977617508,0.150477501506) (0.294951504601,0.153058590725) (0.299925391694,0.155639679945) (0.304982176905,0.158263787318) (0.309956063997,0.160844876538) (0.31492995109,0.163425965758) (0.319986736301,0.166050073131) (0.324960623394,0.168631162351) (0.329934510487,0.17121225157) (0.334991295698,0.173836358943) (0.33996518279,0.176417448163) (0.344939069883,0.178998537383) (0.349995855094,0.181622644756) (0.354969742187,0.184203733976) (0.35994362928,0.186784823195) (0.364917516372,0.189365912415) (0.369974301583,0.191990019788) (0.374948188676,0.194571109008) (0.379922075769,0.197152198228) (0.38497886098,0.199776305601) (0.389952748073,0.202357394821) (0.394926635165,0.20493848404) (0.399983420376,0.207562591414) (0.404957307469,0.210143680633) (0.409931194562,0.212724769853) (0.414987979773,0.215348877226) (0.419961866866,0.217929966446) (0.424935753958,0.220511055665) (0.429992539169,0.223135163039) (0.434966426262,0.225716252258) (0.439940313355,0.228297341478) (0.444997098566,0.230921448851) (0.449970985659,0.233502538071) (0.454944872751,0.236083627291) (0.459918759844,0.23866471651) (0.464975545055,0.241288823884) (0.469949432148,0.243869913103) (0.474923319241,0.246451002323) (0.479980104452,0.249075109696) (0.484953991544,0.251656198916) (0.489927878637,0.254237288136) (0.494984663848,0.256861395509) (0.499958550941,0.259442484729) (0.504932438034,0.262023573948) (0.509989223245,0.264647681322) (0.514963110337,0.267228770541) (0.51993699743,0.269809859761) (0.524993782641,0.272433967134) (0.529967669734,0.275015056354) (0.534941556827,0.277596145573) (0.539998342038,0.280220252947) (0.54497222913,0.282801342166) (0.549946116223,0.285382431386) (0.554920003316,0.287963520606) (0.559976788527,0.290587627979) (0.56495067562,0.293168717199) (0.569924562712,0.295749806418) (0.574981347923,0.298373913792) (0.579955235016,0.300955003011) (0.584929122109,0.303536092231) (0.58998590732,0.306160199604) (0.594959794413,0.308741288824) (0.599933681505,0.311322378044) (0.604990466716,0.313946485417) (0.609964353809,0.316527574637) (0.614938240902,0.319108663856) (0.619995026113,0.321732771229) (0.624968913206,0.324313860449) (0.629942800298,0.326894949669) (0.634999585509,0.329519057042) (0.639973472602,0.332100146262) (0.644947359695,0.334681235481) (0.649921246788,0.337262324701) (0.654978031999,0.339886432074) (0.659951919091,0.342467521294) (0.664925806184,0.345048610514) (0.669982591395,0.347672717887) (0.674956478488,0.350253807107) (0.679930365581,0.352834896326) (0.684987150792,0.3554590037) (0.689961037884,0.358040092919) (0.694934924977,0.360621182139) (0.699991710188,0.363245289512) (0.704965597281,0.365826378732) (0.709939484374,0.368407467952) (0.714996269585,0.372881355932) (0.719970156677,0.378043534372) (0.72494404377,0.383205712811) (0.729917930863,0.38836789125) (0.734974716074,0.393616105997) (0.739948603167,0.398778284436) (0.744922490259,0.403940462875) (0.74997927547,0.409188677622) (0.754953162563,0.414350856061) (0.759927049656,0.419513034501) (0.764983834867,0.424761249247) (0.76995772196,0.429923427687) (0.774931609052,0.435085606126) (0.779988394263,0.440333820872) (0.784962281356,0.445495999312) (0.789936168449,0.450658177751) (0.79499295366,0.455906392498) (0.799966840753,0.461068570937) (0.804940727845,0.466230749376) (0.809997513056,0.471478964123) (0.814971400149,0.476641142562) (0.819945287242,0.481803321001) (0.824919174335,0.486965499441) (0.829975959546,0.492213714187) (0.834949846638,0.497375892627) (0.839923733731,0.502538071066) (0.844980518942,0.507786285813) (0.849954406035,0.512948464252) (0.854928293128,0.518110642691) (0.859985078339,0.523358857438) (0.864958965431,0.528521035877) (0.869932852524,0.535532994924) (0.874989637735,0.543405317044) (0.879963524828,0.551148584703) (0.884937411921,0.558891852362) (0.889994197132,0.566764174482) (0.894968084224,0.574507442141) (0.899941971317,0.5822507098) (0.904998756528,0.59012303192) (0.909972643621,0.597866299578) (0.914946530714,0.605609567237) (0.919920417807,0.613352834896) (0.924977203017,0.623203992085) (0.92995109011,0.633528348963) (0.934924977203,0.643852705842) (0.939981762414,0.654349135335) (0.944955649507,0.664673492214) (0.9499295366,0.674997849092) (0.95498632181,0.686526714273) (0.959960208903,0.699432160372) (0.964934095996,0.713111933236) (0.969990881207,0.728856577476) (0.9749647683,0.744343112794) (0.979938655393,0.762152628409) (0.984995440603,0.782758324013) (0.989969327696,0.807149617138) (0.994943214789,0.839585304999) (1,1)
};
\end{axis}
\end{tikzpicture}
%{\bf Clickbait} ( {\bf Question} )
\begin{tikzpicture}
\begin{axis}[
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
] 
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.45$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.32$};
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,CB, solid, thick ] coordinates {
(0,0) (0.00429184549356,0.00271739130435) (0.00858369098712,0.0054347826087) (0.0128755364807,0.00815217391304) (0.0171673819742,0.0108695652174) (0.0214592274678,0.0135869565217) (0.0257510729614,0.0163043478261) (0.0343347639485,0.0217391304348) (0.0386266094421,0.0244565217391) (0.0429184549356,0.0271739130435) (0.0472103004292,0.0298913043478) (0.0515021459227,0.0326086956522) (0.0557939914163,0.0353260869565) (0.0643776824034,0.0407608695652) (0.068669527897,0.0434782608696) (0.0729613733906,0.0461956521739) (0.0772532188841,0.0489130434783) (0.0815450643777,0.0516304347826) (0.0858369098712,0.054347826087) (0.0944206008584,0.0597826086957) (0.0987124463519,0.0625) (0.103004291845,0.0652173913043) (0.107296137339,0.0679347826087) (0.111587982833,0.070652173913) (0.115879828326,0.0733695652174) (0.124463519313,0.0788043478261) (0.128755364807,0.0815217391304) (0.1330472103,0.0842391304348) (0.137339055794,0.0869565217391) (0.141630901288,0.0896739130435) (0.145922746781,0.0923913043478) (0.154506437768,0.0978260869565) (0.158798283262,0.100543478261) (0.163090128755,0.103260869565) (0.167381974249,0.10597826087) (0.171673819742,0.108695652174) (0.175965665236,0.111413043478) (0.184549356223,0.116847826087) (0.188841201717,0.119565217391) (0.19313304721,0.122282608696) (0.197424892704,0.125) (0.201716738197,0.127717391304) (0.206008583691,0.130434782609) (0.214592274678,0.135869565217) (0.218884120172,0.138586956522) (0.223175965665,0.141304347826) (0.227467811159,0.14402173913) (0.231759656652,0.146739130435) (0.236051502146,0.149456521739) (0.244635193133,0.154891304348) (0.248927038627,0.157608695652) (0.25321888412,0.160326086957) (0.257510729614,0.163043478261) (0.261802575107,0.165760869565) (0.266094420601,0.16847826087) (0.274678111588,0.173913043478) (0.278969957082,0.176630434783) (0.283261802575,0.179347826087) (0.287553648069,0.182065217391) (0.291845493562,0.184782608696) (0.296137339056,0.1875) (0.304721030043,0.192934782609) (0.309012875536,0.195652173913) (0.31330472103,0.198369565217) (0.317596566524,0.201086956522) (0.321888412017,0.203804347826) (0.326180257511,0.20652173913) (0.334763948498,0.211956521739) (0.339055793991,0.214673913043) (0.343347639485,0.217391304348) (0.347639484979,0.220108695652) (0.351931330472,0.222826086957) (0.356223175966,0.225543478261) (0.364806866953,0.23097826087) (0.369098712446,0.233695652174) (0.37339055794,0.236413043478) (0.377682403433,0.239130434783) (0.381974248927,0.241847826087) (0.386266094421,0.244565217391) (0.394849785408,0.25) (0.399141630901,0.252717391304) (0.403433476395,0.255434782609) (0.407725321888,0.258152173913) (0.412017167382,0.260869565217) (0.416309012876,0.263586956522) (0.424892703863,0.26902173913) (0.429184549356,0.271739130435) (0.43347639485,0.274456521739) (0.437768240343,0.277173913043) (0.442060085837,0.279891304348) (0.44635193133,0.282608695652) (0.454935622318,0.288043478261) (0.459227467811,0.290760869565) (0.463519313305,0.29347826087) (0.467811158798,0.296195652174) (0.472103004292,0.298913043478) (0.476394849785,0.301630434783) (0.484978540773,0.307065217391) (0.489270386266,0.309782608696) (0.49356223176,0.3125) (0.497854077253,0.315217391304) (0.502145922747,0.317934782609) (0.50643776824,0.320652173913) (0.510729613734,0.323369565217) (0.519313304721,0.328804347826) (0.523605150215,0.33152173913) (0.527896995708,0.334239130435) (0.532188841202,0.336956521739) (0.536480686695,0.339673913043) (0.540772532189,0.342391304348) (0.549356223176,0.347826086957) (0.55364806867,0.350543478261) (0.557939914163,0.353260869565) (0.562231759657,0.35597826087) (0.56652360515,0.358695652174) (0.570815450644,0.361413043478) (0.579399141631,0.366847826087) (0.583690987124,0.369565217391) (0.587982832618,0.372282608696) (0.592274678112,0.375) (0.596566523605,0.377717391304) (0.600858369099,0.380434782609) (0.609442060086,0.385869565217) (0.613733905579,0.388586956522) (0.618025751073,0.391304347826) (0.622317596567,0.39402173913) (0.62660944206,0.396739130435) (0.630901287554,0.399456521739) (0.639484978541,0.404891304348) (0.643776824034,0.407608695652) (0.648068669528,0.410326086957) (0.652360515021,0.413043478261) (0.656652360515,0.415760869565) (0.660944206009,0.41847826087) (0.669527896996,0.423913043478) (0.673819742489,0.426630434783) (0.678111587983,0.429347826087) (0.682403433476,0.432065217391) (0.68669527897,0.434782608696) (0.690987124464,0.4375) (0.699570815451,0.442934782609) (0.703862660944,0.445652173913) (0.708154506438,0.448369565217) (0.712446351931,0.451086956522) (0.716738197425,0.453804347826) (0.721030042918,0.45652173913) (0.729613733906,0.461956521739) (0.733905579399,0.464673913043) (0.738197424893,0.467391304348) (0.742489270386,0.470108695652) (0.74678111588,0.472826086957) (0.751072961373,0.475543478261) (0.759656652361,0.48097826087) (0.763948497854,0.483695652174) (0.768240343348,0.486413043478) (0.772532188841,0.489130434783) (0.776824034335,0.491847826087) (0.781115879828,0.494565217391) (0.789699570815,0.5) (0.793991416309,0.502717391304) (0.798283261803,0.505434782609) (0.802575107296,0.508152173913) (0.80686695279,0.510869565217) (0.811158798283,0.513586956522) (0.81974248927,0.51902173913) (0.824034334764,0.521739130435) (0.828326180258,0.524456521739) (0.832618025751,0.527173913043) (0.836909871245,0.529891304348) (0.841201716738,0.532608695652) (0.849785407725,0.54347826087) (0.854077253219,0.548913043478) (0.858369098712,0.554347826087) (0.862660944206,0.559782608696) (0.8669527897,0.565217391304) (0.871244635193,0.570652173913) (0.87982832618,0.58152173913) (0.884120171674,0.586956521739) (0.888412017167,0.592391304348) (0.892703862661,0.597826086957) (0.896995708155,0.603260869565) (0.901287553648,0.608695652174) (0.909871244635,0.619565217391) (0.914163090129,0.625) (0.918454935622,0.630434782609) (0.922746781116,0.635869565217) (0.927038626609,0.641304347826) (0.931330472103,0.646739130435) (0.93991416309,0.657608695652) (0.944206008584,0.663043478261) (0.948497854077,0.671195652174) (0.952789699571,0.679347826087) (0.957081545064,0.6875) (0.961373390558,0.698369565217) (0.969957081545,0.722826086957) (0.974248927039,0.741847826087) (0.978540772532,0.763586956522) (0.982832618026,0.790760869565) (0.987124463519,0.817934782609) (0.991416309013,0.850543478261) (1,1)
};
%not bot
\addplot[no marks,CB, dashed, thick ] coordinates {
(0,0) (0.00490496627836,0.00356506238859) (0.00980993255671,0.00713012477718) (0.0147148988351,0.0106951871658) (0.0196198651134,0.0142602495544) (0.0245248313918,0.017825311943) (0.0294297976701,0.0213903743316) (0.0349478847333,0.0254010695187) (0.0398528510116,0.0289661319073) (0.04475781729,0.0325311942959) (0.0496627835684,0.0360962566845) (0.0545677498467,0.0396613190731) (0.0594727161251,0.0432263814617) (0.0649908031882,0.0472370766488) (0.0698957694666,0.0508021390374) (0.0748007357449,0.054367201426) (0.0797057020233,0.0579322638146) (0.0846106683017,0.0614973262032) (0.08951563458,0.0650623885918) (0.0944206008584,0.0686274509804) (0.0999386879215,0.0726381461676) (0.1048436542,0.0762032085561) (0.109748620478,0.0797682709447) (0.114653586757,0.0833333333333) (0.119558553035,0.0868983957219) (0.124463519313,0.0904634581105) (0.129981606376,0.0944741532977) (0.134886572655,0.0980392156863) (0.139791538933,0.101604278075) (0.144696505212,0.105169340463) (0.14960147149,0.108734402852) (0.154506437768,0.112299465241) (0.159411404047,0.115864527629) (0.16492949111,0.119875222816) (0.169834457388,0.123440285205) (0.174739423666,0.127005347594) (0.179644389945,0.130570409982) (0.184549356223,0.134135472371) (0.189454322502,0.137700534759) (0.194972409565,0.141711229947) (0.199877375843,0.145276292335) (0.204782342121,0.148841354724) (0.2096873084,0.152406417112) (0.214592274678,0.155971479501) (0.219497240956,0.159536541889) (0.224402207235,0.163101604278) (0.229920294298,0.167112299465) (0.234825260576,0.170677361854) (0.239730226855,0.174242424242) (0.244635193133,0.177807486631) (0.249540159411,0.18137254902) (0.25444512569,0.184937611408) (0.259963212753,0.188948306595) (0.264868179031,0.192513368984) (0.26977314531,0.196078431373) (0.274678111588,0.199643493761) (0.279583077866,0.20320855615) (0.284488044145,0.206773618538) (0.289393010423,0.210338680927) (0.294911097486,0.214349376114) (0.299816063765,0.217914438503) (0.304721030043,0.221479500891) (0.309625996321,0.22504456328) (0.3145309626,0.228609625668) (0.319435928878,0.232174688057) (0.324954015941,0.236185383244) (0.329858982219,0.239750445633) (0.334763948498,0.243315508021) (0.339668914776,0.24688057041) (0.344573881055,0.250445632799) (0.349478847333,0.254010695187) (0.354996934396,0.258021390374) (0.359901900674,0.261586452763) (0.364806866953,0.265151515152) (0.369711833231,0.26871657754) (0.37461679951,0.272281639929) (0.379521765788,0.275846702317) (0.384426732066,0.279411764706) (0.389944819129,0.283422459893) (0.394849785408,0.286987522282) (0.399754751686,0.29055258467) (0.404659717964,0.294117647059) (0.409564684243,0.297682709447) (0.414469650521,0.301247771836) (0.419987737584,0.305258467023) (0.424892703863,0.308823529412) (0.429797670141,0.3123885918) (0.434702636419,0.315953654189) (0.439607602698,0.319518716578) (0.444512568976,0.323083778966) (0.449417535254,0.326648841355) (0.454935622318,0.330659536542) (0.459840588596,0.33422459893) (0.464745554874,0.337789661319) (0.469650521153,0.341354723708) (0.474555487431,0.344919786096) (0.479460453709,0.348484848485) (0.484978540773,0.352495543672) (0.489883507051,0.356060606061) (0.494788473329,0.359625668449) (0.499693439608,0.363190730838) (0.504598405886,0.366755793226) (0.509503372164,0.370320855615) (0.514408338443,0.373885918004) (0.519926425506,0.377896613191) (0.524831391784,0.381461675579) (0.529736358063,0.385026737968) (0.534641324341,0.388591800357) (0.539546290619,0.392156862745) (0.544451256898,0.395721925134) (0.549969343961,0.399732620321) (0.554874310239,0.403297682709) (0.559779276517,0.406862745098) (0.564684242796,0.410427807487) (0.569589209074,0.413992869875) (0.574494175353,0.417557932264) (0.579399141631,0.421122994652) (0.584917228694,0.42513368984) (0.589822194972,0.428698752228) (0.594727161251,0.432263814617) (0.599632127529,0.435828877005) (0.604537093807,0.439393939394) (0.609442060086,0.442959001783) (0.614960147149,0.44696969697) (0.619865113427,0.450534759358) (0.624770079706,0.454099821747) (0.629675045984,0.457664884135) (0.634580012262,0.461229946524) (0.639484978541,0.464795008913) (0.644389944819,0.468360071301) (0.649908031882,0.472370766488) (0.654812998161,0.475935828877) (0.659717964439,0.479500891266) (0.664622930717,0.483065953654) (0.669527896996,0.486631016043) (0.674432863274,0.490196078431) (0.679950950337,0.494206773619) (0.684855916616,0.497771836007) (0.689760882894,0.501336898396) (0.694665849172,0.504901960784) (0.699570815451,0.508467023173) (0.704475781729,0.512032085561) (0.709993868792,0.516042780749) (0.714898835071,0.519607843137) (0.719803801349,0.523172905526) (0.724708767627,0.526737967914) (0.729613733906,0.530303030303) (0.734518700184,0.533868092692) (0.739423666462,0.53743315508) (0.744941753525,0.541443850267) (0.749846719804,0.545008912656) (0.754751686082,0.548573975045) (0.759656652361,0.552139037433) (0.764561618639,0.555704099822) (0.769466584917,0.55926916221) (0.77498467198,0.563279857398) (0.779889638259,0.566844919786) (0.784794604537,0.570409982175) (0.789699570815,0.573975044563) (0.794604537094,0.577540106952) (0.799509503372,0.58110516934) (0.804414469651,0.584670231729) (0.809932556714,0.588680926916) (0.814837522992,0.592245989305) (0.81974248927,0.595811051693) (0.824647455549,0.599376114082) (0.829552421827,0.602941176471) (0.834457388105,0.606506238859) (0.839975475169,0.610516934046) (0.844880441447,0.614081996435) (0.849785407725,0.617647058824) (0.854690374004,0.623440285205) (0.859595340282,0.630570409982) (0.86450030656,0.637700534759) (0.869405272839,0.644830659537) (0.874923359902,0.652852049911) (0.87982832618,0.659982174688) (0.884733292459,0.667112299465) (0.889638258737,0.674242424242) (0.894543225015,0.68137254902) (0.899448191294,0.688502673797) (0.904966278357,0.696524064171) (0.909871244635,0.703654188948) (0.914776210914,0.710784313725) (0.919681177192,0.717914438503) (0.92458614347,0.72504456328) (0.929491109749,0.732174688057) (0.934396076027,0.739304812834) (0.93991416309,0.750445632799) (0.944819129368,0.761140819964) (0.949724095647,0.77183600713) (0.954629061925,0.782531194296) (0.959534028204,0.793226381462) (0.964438994482,0.804367201426) (0.969957081545,0.820409982175) (0.974862047823,0.834670231729) (0.979767014102,0.851604278075) (0.98467198038,0.872103386809) (0.989576946658,0.898395721925) (0.994481912937,0.929144385027) (1,1)
};
%no bot score
\addplot[no marks,CB, dotted, draw=none, thick ] coordinates {
(0,0) (0.00307692307692,0.0025641025641) (0.00923076923077,0.00769230769231) (0.0123076923077,0.0102564102564) (0.0184615384615,0.0153846153846) (0.0246153846154,0.0205128205128) (0.0276923076923,0.0230769230769) (0.0338461538462,0.0282051282051) (0.04,0.0333333333333) (0.0430769230769,0.0358974358974) (0.0492307692308,0.0410256410256) (0.0523076923077,0.0435897435897) (0.0584615384615,0.0487179487179) (0.0646153846154,0.0538461538462) (0.0676923076923,0.0564102564103) (0.0738461538462,0.0615384615385) (0.08,0.0666666666667) (0.0830769230769,0.0692307692308) (0.0892307692308,0.074358974359) (0.0923076923077,0.0769230769231) (0.0984615384615,0.0820512820513) (0.104615384615,0.0871794871795) (0.107692307692,0.0897435897436) (0.113846153846,0.0948717948718) (0.12,0.1) (0.123076923077,0.102564102564) (0.129230769231,0.107692307692) (0.132307692308,0.110256410256) (0.138461538462,0.115384615385) (0.144615384615,0.120512820513) (0.147692307692,0.123076923077) (0.153846153846,0.128205128205) (0.16,0.133333333333) (0.163076923077,0.135897435897) (0.169230769231,0.141025641026) (0.172307692308,0.14358974359) (0.178461538462,0.148717948718) (0.184615384615,0.153846153846) (0.187692307692,0.15641025641) (0.193846153846,0.161538461538) (0.2,0.166666666667) (0.203076923077,0.169230769231) (0.209230769231,0.174358974359) (0.212307692308,0.176923076923) (0.218461538462,0.182051282051) (0.224615384615,0.187179487179) (0.227692307692,0.189743589744) (0.233846153846,0.194871794872) (0.24,0.2) (0.243076923077,0.202564102564) (0.249230769231,0.207692307692) (0.252307692308,0.210256410256) (0.258461538462,0.215384615385) (0.264615384615,0.220512820513) (0.267692307692,0.223076923077) (0.273846153846,0.228205128205) (0.28,0.233333333333) (0.283076923077,0.235897435897) (0.289230769231,0.241025641026) (0.292307692308,0.24358974359) (0.298461538462,0.248717948718) (0.304615384615,0.253846153846) (0.307692307692,0.25641025641) (0.313846153846,0.261538461538) (0.32,0.266666666667) (0.323076923077,0.269230769231) (0.329230769231,0.274358974359) (0.332307692308,0.276923076923) (0.338461538462,0.282051282051) (0.344615384615,0.287179487179) (0.347692307692,0.289743589744) (0.353846153846,0.294871794872) (0.36,0.3) (0.363076923077,0.302564102564) (0.369230769231,0.307692307692) (0.372307692308,0.310256410256) (0.378461538462,0.315384615385) (0.384615384615,0.320512820513) (0.387692307692,0.323076923077) (0.393846153846,0.328205128205) (0.4,0.333333333333) (0.403076923077,0.335897435897) (0.409230769231,0.341025641026) (0.412307692308,0.34358974359) (0.418461538462,0.348717948718) (0.424615384615,0.353846153846) (0.427692307692,0.35641025641) (0.433846153846,0.361538461538) (0.44,0.366666666667) (0.443076923077,0.369230769231) (0.449230769231,0.374358974359) (0.452307692308,0.376923076923) (0.458461538462,0.382051282051) (0.464615384615,0.387179487179) (0.467692307692,0.389743589744) (0.473846153846,0.394871794872) (0.48,0.4) (0.483076923077,0.402564102564) (0.489230769231,0.407692307692) (0.492307692308,0.410256410256) (0.498461538462,0.415384615385) (0.504615384615,0.420512820513) (0.507692307692,0.423076923077) (0.513846153846,0.428205128205) (0.52,0.433333333333) (0.523076923077,0.435897435897) (0.529230769231,0.441025641026) (0.532307692308,0.44358974359) (0.538461538462,0.448717948718) (0.544615384615,0.453846153846) (0.547692307692,0.45641025641) (0.553846153846,0.461538461538) (0.56,0.466666666667) (0.563076923077,0.469230769231) (0.569230769231,0.474358974359) (0.572307692308,0.476923076923) (0.578461538462,0.482051282051) (0.584615384615,0.487179487179) (0.587692307692,0.489743589744) (0.593846153846,0.494871794872) (0.6,0.5) (0.603076923077,0.502564102564) (0.609230769231,0.507692307692) (0.612307692308,0.510256410256) (0.618461538462,0.515384615385) (0.624615384615,0.520512820513) (0.627692307692,0.523076923077) (0.633846153846,0.528205128205) (0.64,0.533333333333) (0.643076923077,0.535897435897) (0.649230769231,0.541025641026) (0.652307692308,0.54358974359) (0.658461538462,0.548717948718) (0.664615384615,0.553846153846) (0.667692307692,0.55641025641) (0.673846153846,0.561538461538) (0.68,0.566666666667) (0.683076923077,0.569230769231) (0.689230769231,0.574358974359) (0.692307692308,0.576923076923) (0.698461538462,0.582051282051) (0.704615384615,0.587179487179) (0.707692307692,0.589743589744) (0.713846153846,0.594871794872) (0.72,0.6) (0.723076923077,0.602564102564) (0.729230769231,0.607692307692) (0.732307692308,0.610256410256) (0.738461538462,0.615384615385) (0.744615384615,0.620512820513) (0.747692307692,0.623076923077) (0.753846153846,0.628205128205) (0.76,0.633333333333) (0.763076923077,0.635897435897) (0.769230769231,0.641025641026) (0.772307692308,0.64358974359) (0.778461538462,0.648717948718) (0.784615384615,0.653846153846) (0.787692307692,0.65641025641) (0.793846153846,0.661538461538) (0.8,0.666666666667) (0.803076923077,0.669230769231) (0.809230769231,0.674358974359) (0.812307692308,0.676923076923) (0.818461538462,0.682051282051) (0.824615384615,0.687179487179) (0.827692307692,0.689743589744) (0.833846153846,0.694871794872) (0.84,0.7) (0.843076923077,0.702564102564) (0.849230769231,0.707692307692) (0.852307692308,0.710256410256) (0.858461538462,0.715384615385) (0.864615384615,0.720512820513) (0.867692307692,0.723076923077) (0.873846153846,0.728205128205) (0.88,0.733333333333) (0.883076923077,0.738461538462) (0.889230769231,0.748717948718) (0.892307692308,0.753846153846) (0.898461538462,0.764102564103) (0.904615384615,0.774358974359) (0.907692307692,0.779487179487) (0.913846153846,0.789743589744) (0.92,0.8) (0.923076923077,0.805128205128) (0.929230769231,0.815384615385) (0.932307692308,0.820512820513) (0.938461538462,0.830769230769) (0.944615384615,0.841025641026) (0.947692307692,0.846153846154) (0.953846153846,0.85641025641) (0.96,0.869230769231) (0.963076923077,0.876923076923) (0.969230769231,0.892307692308) (0.972307692308,0.9) (0.978461538462,0.915384615385) (0.984615384615,0.935897435897) (0.987692307692,0.946153846154) (0.993846153846,0.969230769231) (1,1)
};
\end{axis}
\end{tikzpicture}
%{\bf Conspiracy} ( {\bf Question} )
\begin{tikzpicture}
\begin{axis}[
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
]  
\node[black!50!white,anchor=north west] at (rel axis cs:0,1.05) {B = $0.62$};
\node[black!50!white,anchor=north west] at (rel axis cs:0,0.9) {H = $0.64$};
\node[black!50!white,anchor=north west] at (rel axis cs:0,0.74) {$-$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,CS!50!white, solid, thick ] coordinates {
(0,0) (0.00461893764434,0.0015612802498) (0.00923787528868,0.00312256049961) (0.013856812933,0.00468384074941) (0.0184757505774,0.00624512099922) (0.0230946882217,0.00780640124902) (0.0277136258661,0.00936768149883) (0.0346420323326,0.0117096018735) (0.0392609699769,0.0132708821233) (0.0438799076212,0.0148321623731) (0.0484988452656,0.016393442623) (0.0531177829099,0.0179547228728) (0.0577367205543,0.0195160031226) (0.0646651270208,0.0218579234973) (0.0692840646651,0.0234192037471) (0.0739030023095,0.0249804839969) (0.0785219399538,0.0265417642467) (0.0831408775982,0.0281030444965) (0.0877598152425,0.0296643247463) (0.094688221709,0.032006245121) (0.0993071593533,0.0335675253708) (0.103926096998,0.0351288056206) (0.108545034642,0.0366900858704) (0.113163972286,0.0382513661202) (0.117782909931,0.03981264637) (0.124711316397,0.0421545667447) (0.129330254042,0.0437158469945) (0.133949191686,0.0452771272443) (0.13856812933,0.0468384074941) (0.143187066975,0.048399687744) (0.147806004619,0.0499609679938) (0.154734411085,0.0523028883685) (0.15935334873,0.0538641686183) (0.163972286374,0.0554254488681) (0.168591224018,0.0569867291179) (0.173210161663,0.0585480093677) (0.177829099307,0.0601092896175) (0.184757505774,0.0624512099922) (0.189376443418,0.064012490242) (0.193995381062,0.0655737704918) (0.198614318707,0.0671350507416) (0.203233256351,0.0686963309914) (0.207852193995,0.0702576112412) (0.214780600462,0.0725995316159) (0.219399538106,0.0741608118657) (0.224018475751,0.0757220921155) (0.228637413395,0.0772833723653) (0.233256351039,0.0788446526151) (0.237875288684,0.0804059328649) (0.24480369515,0.0827478532397) (0.249422632794,0.0843091334895) (0.254041570439,0.0858704137393) (0.258660508083,0.0874316939891) (0.263279445727,0.0889929742389) (0.267898383372,0.0905542544887) (0.274826789838,0.0928961748634) (0.279445727483,0.0944574551132) (0.284064665127,0.096018735363) (0.288683602771,0.0975800156128) (0.293302540416,0.0991412958626) (0.29792147806,0.100702576112) (0.304849884527,0.103044496487) (0.309468822171,0.104605776737) (0.314087759815,0.106167056987) (0.31870669746,0.107728337237) (0.323325635104,0.109289617486) (0.327944572748,0.110850897736) (0.334872979215,0.113192818111) (0.339491916859,0.114754098361) (0.344110854503,0.11631537861) (0.348729792148,0.11787665886) (0.353348729792,0.11943793911) (0.357967667436,0.12099921936) (0.364896073903,0.123341139735) (0.369515011547,0.124902419984) (0.374133949192,0.126463700234) (0.378752886836,0.128024980484) (0.38337182448,0.129586260734) (0.387990762125,0.131147540984) (0.394919168591,0.133489461358) (0.399538106236,0.135050741608) (0.40415704388,0.136612021858) (0.408775981524,0.138173302108) (0.413394919169,0.139734582358) (0.418013856813,0.141295862607) (0.424942263279,0.143637782982) (0.429561200924,0.145199063232) (0.434180138568,0.146760343482) (0.438799076212,0.148321623731) (0.443418013857,0.149882903981) (0.448036951501,0.151444184231) (0.454965357968,0.153786104606) (0.459584295612,0.155347384856) (0.464203233256,0.156908665105) (0.468822170901,0.158469945355) (0.473441108545,0.160031225605) (0.478060046189,0.161592505855) (0.484988452656,0.16393442623) (0.4896073903,0.165495706479) (0.494226327945,0.167056986729) (0.498845265589,0.168618266979) (0.503464203233,0.170179547229) (0.508083140878,0.171740827479) (0.512702078522,0.173302107728) (0.519630484988,0.175644028103) (0.524249422633,0.177205308353) (0.528868360277,0.178766588603) (0.533487297921,0.180327868852) (0.538106235566,0.181889149102) (0.54272517321,0.183450429352) (0.549653579677,0.185792349727) (0.554272517321,0.187353629977) (0.558891454965,0.188914910226) (0.56351039261,0.190476190476) (0.568129330254,0.192037470726) (0.572748267898,0.193598750976) (0.579676674365,0.195940671351) (0.584295612009,0.1975019516) (0.588914549654,0.19906323185) (0.593533487298,0.2006245121) (0.598152424942,0.20218579235) (0.602771362587,0.2037470726) (0.609699769053,0.206088992974) (0.614318706697,0.207650273224) (0.618937644342,0.209211553474) (0.623556581986,0.210772833724) (0.62817551963,0.212334113973) (0.632794457275,0.213895394223) (0.639722863741,0.216237314598) (0.644341801386,0.217798594848) (0.64896073903,0.219359875098) (0.653579676674,0.220921155347) (0.658198614319,0.222482435597) (0.662817551963,0.224043715847) (0.66974595843,0.226385636222) (0.674364896074,0.227946916472) (0.678983833718,0.229508196721) (0.683602771363,0.232630757221) (0.688221709007,0.235753317721) (0.692840646651,0.23887587822) (0.699769053118,0.24355971897) (0.704387990762,0.246682279469) (0.709006928406,0.249804839969) (0.713625866051,0.252927400468) (0.718244803695,0.256049960968) (0.722863741339,0.259172521468) (0.729792147806,0.263856362217) (0.73441108545,0.266978922717) (0.739030023095,0.270101483216) (0.743648960739,0.273224043716) (0.748267898383,0.276346604215) (0.752886836028,0.279469164715) (0.759815242494,0.284153005464) (0.764434180139,0.287275565964) (0.769053117783,0.290398126464) (0.773672055427,0.293520686963) (0.778290993072,0.296643247463) (0.782909930716,0.299765807963) (0.789838337182,0.304449648712) (0.794457274827,0.307572209212) (0.799076212471,0.310694769711) (0.803695150115,0.313817330211) (0.80831408776,0.31693989071) (0.812933025404,0.32006245121) (0.819861431871,0.324746291959) (0.824480369515,0.327868852459) (0.829099307159,0.330991412959) (0.833718244804,0.334113973458) (0.838337182448,0.337236533958) (0.842956120092,0.340359094457) (0.849884526559,0.346604215457) (0.854503464203,0.351288056206) (0.859122401848,0.355971896956) (0.863741339492,0.360655737705) (0.868360277136,0.365339578454) (0.872979214781,0.370023419204) (0.879907621247,0.377049180328) (0.884526558891,0.381733021077) (0.889145496536,0.387197501952) (0.89376443418,0.393442622951) (0.898383371824,0.39968774395) (0.903002309469,0.405932864949) (0.909930715935,0.415300546448) (0.91454965358,0.422326307572) (0.919168591224,0.430132708821) (0.923787528868,0.43793911007) (0.928406466513,0.445745511319) (0.933025404157,0.454332552693) (0.939953810624,0.468384074941) (0.944572748268,0.47775175644) (0.949191685912,0.487900078064) (0.953810623557,0.501951600312) (0.958429561201,0.518345042935) (0.963048498845,0.535519125683) (0.969976905312,0.569086651054) (0.974595842956,0.596409055425) (0.9792147806,0.633879781421) (0.983833718245,0.677595628415) (0.988452655889,0.729117876659) (0.993071593533,0.805620608899) (1,1)
};
%not bot
\addplot[no marks,CS!50!white, dashed, thick ] coordinates {
(0,0) (0.00498818587556,0.00158491825158) (0.00997637175112,0.00316983650317) (0.0149645576267,0.00475475475475) (0.0199527435022,0.00633967300634) (0.0249409293778,0.00792459125792) (0.0299291152533,0.00950950950951) (0.0349173011289,0.0110944277611) (0.0399054870045,0.0126793460127) (0.04489367288,0.0142642642643) (0.0498818587556,0.0158491825158) (0.0548700446311,0.0174341007674) (0.0598582305067,0.019019019019) (0.0648464163823,0.0206039372706) (0.0698346022578,0.0221888555222) (0.0748227881334,0.0237737737738) (0.0798109740089,0.0253586920254) (0.0847991598845,0.0269436102769) (0.08978734576,0.0285285285285) (0.0947755316356,0.0301134467801) (0.0997637175112,0.0316983650317) (0.104751903387,0.0332832832833) (0.109740089262,0.0348682015349) (0.114990811237,0.0365365365365) (0.119978997112,0.0381214547881) (0.124967182988,0.0397063730397) (0.129955368863,0.0412912912913) (0.134943554739,0.0428762095429) (0.139931740614,0.0444611277945) (0.14491992649,0.046046046046) (0.149908112365,0.0476309642976) (0.154896298241,0.0492158825492) (0.159884484117,0.0508008008008) (0.164872669992,0.0523857190524) (0.169860855868,0.053970637304) (0.174849041743,0.0555555555556) (0.179837227619,0.0571404738071) (0.184825413494,0.0587253920587) (0.18981359937,0.0603103103103) (0.194801785245,0.0618952285619) (0.199789971121,0.0634801468135) (0.204778156997,0.0650650650651) (0.209766342872,0.0666499833166) (0.214754528748,0.0682349015682) (0.219742714623,0.0698198198198) (0.224993436598,0.0714881548215) (0.229981622473,0.0730730730731) (0.234969808349,0.0746579913247) (0.239957994224,0.0762429095762) (0.2449461801,0.0778278278278) (0.249934365975,0.0794127460794) (0.254922551851,0.080997664331) (0.259910737726,0.0825825825826) (0.264898923602,0.0841675008342) (0.269887109478,0.0857524190858) (0.274875295353,0.0873373373373) (0.279863481229,0.0889222555889) (0.284851667104,0.0905071738405) (0.28983985298,0.0920920920921) (0.294828038855,0.0936770103437) (0.299816224731,0.0952619285953) (0.304804410606,0.0968468468468) (0.309792596482,0.0984317650984) (0.314780782358,0.10001668335) (0.319768968233,0.101601601602) (0.324757154109,0.103186519853) (0.329745339984,0.104771438105) (0.334996061959,0.106439773106) (0.339984247834,0.108024691358) (0.34497243371,0.10960960961) (0.349960619585,0.111194527861) (0.354948805461,0.112779446113) (0.359936991336,0.114364364364) (0.364925177212,0.115949282616) (0.369913363087,0.117534200868) (0.374901548963,0.119119119119) (0.379889734839,0.120704037371) (0.384877920714,0.122288955622) (0.38986610659,0.123873873874) (0.394854292465,0.125458792125) (0.399842478341,0.127043710377) (0.404830664216,0.128628628629) (0.409818850092,0.13021354688) (0.414807035967,0.131798465132) (0.419795221843,0.133383383383) (0.424783407719,0.134968301635) (0.429771593594,0.136553219887) (0.43475977947,0.138138138138) (0.439747965345,0.13972305639) (0.44499868732,0.141391391391) (0.449986873195,0.142976309643) (0.454975059071,0.144561227895) (0.459963244946,0.146146146146) (0.464951430822,0.147731064398) (0.469939616697,0.149315982649) (0.474927802573,0.150900900901) (0.479915988448,0.152485819152) (0.484904174324,0.154070737404) (0.4898923602,0.155655655656) (0.494880546075,0.157240573907) (0.499868731951,0.158825492159) (0.504856917826,0.16041041041) (0.509845103702,0.161995328662) (0.514833289577,0.163580246914) (0.519821475453,0.165165165165) (0.524809661328,0.166750083417) (0.529797847204,0.168335001668) (0.53478603308,0.16991991992) (0.539774218955,0.171504838172) (0.544762404831,0.173089756423) (0.549750590706,0.174674674675) (0.554738776582,0.176259592926) (0.559989498556,0.177927927928) (0.564977684432,0.17951284618) (0.569965870307,0.181097764431) (0.574954056183,0.182682682683) (0.579942242058,0.184267600934) (0.584930427934,0.185852519186) (0.589918613809,0.187437437437) (0.594906799685,0.189022355689) (0.599894985561,0.190607273941) (0.604883171436,0.192192192192) (0.609871357312,0.193777110444) (0.614859543187,0.195362028695) (0.619847729063,0.196946946947) (0.624835914938,0.198531865199) (0.629824100814,0.20011678345) (0.634812286689,0.201701701702) (0.639800472565,0.203286619953) (0.644788658441,0.204871538205) (0.649776844316,0.206456456456) (0.654765030192,0.208041374708) (0.659753216067,0.20962629296) (0.664741401943,0.211211211211) (0.669992123917,0.212879546213) (0.674980309793,0.214464464464) (0.679968495668,0.217467467467) (0.684956681544,0.220637303971) (0.689944867419,0.223807140474) (0.694933053295,0.226976976977) (0.69992123917,0.23014681348) (0.704909425046,0.233316649983) (0.709897610922,0.236486486486) (0.714885796797,0.23965632299) (0.719873982673,0.242826159493) (0.724862168548,0.245995995996) (0.729850354424,0.249165832499) (0.734838540299,0.252335669002) (0.739826726175,0.255505505506) (0.74481491205,0.258675342009) (0.749803097926,0.261845178512) (0.754791283802,0.265015015015) (0.759779469677,0.268184851518) (0.764767655553,0.271354688021) (0.769755841428,0.274524524525) (0.774744027304,0.277694361028) (0.779994749278,0.281031031031) (0.784982935154,0.284200867534) (0.789971121029,0.287370704037) (0.794959306905,0.290540540541) (0.79994749278,0.293710377044) (0.804935678656,0.296880213547) (0.809923864531,0.30005005005) (0.814912050407,0.303219886553) (0.819900236282,0.306389723056) (0.824888422158,0.30972639306) (0.829876608034,0.314481147814) (0.834864793909,0.319235902569) (0.839852979785,0.323990657324) (0.84484116566,0.328745412079) (0.849829351536,0.333500166833) (0.854817537411,0.338254921588) (0.859805723287,0.343009676343) (0.864793909163,0.347764431098) (0.869782095038,0.352519185853) (0.874770280914,0.357273940607) (0.879758466789,0.362362362362) (0.884746652665,0.368702035369) (0.889997374639,0.375375375375) (0.894985560515,0.381715048382) (0.89997374639,0.388054721388) (0.904961932266,0.394394394394) (0.909950118141,0.400734067401) (0.914938304017,0.408491825158) (0.919926489892,0.416416416416) (0.924914675768,0.424341007674) (0.929902861643,0.433016349683) (0.934891047519,0.442525859193) (0.939879233395,0.452202202202) (0.94486741927,0.463296629963) (0.949855605146,0.474391057724) (0.954843791021,0.487070403737) (0.959831976897,0.501418084751) (0.964820162772,0.517267267267) (0.969808348648,0.534951618285) (0.974796534523,0.554888221555) (0.979784720399,0.578745412079) (0.984772906275,0.607607607608) (0.98976109215,0.645812479146) (0.994749278026,0.706122789456) (1,1)
};
%no bot score
\addplot[no marks,CS, dotted, draw=none, thick ] coordinates {
(0,0) (0.00455062571104,0.00205549845838) (0.00910125142207,0.00411099691675) (0.0147895335609,0.00668036998972) (0.0193401592719,0.0087358684481) (0.0238907849829,0.0107913669065) (0.0295790671217,0.0133607399794) (0.0341296928328,0.0154162384378) (0.0398179749716,0.0179856115108) (0.0443686006826,0.0200411099692) (0.0489192263936,0.0220966084275) (0.0546075085324,0.0246659815005) (0.0591581342435,0.0267214799589) (0.0648464163823,0.0292908530319) (0.0693970420933,0.0313463514902) (0.0739476678043,0.0334018499486) (0.0796359499431,0.0359712230216) (0.0841865756542,0.03802672148) (0.0898748577929,0.0405960945529) (0.094425483504,0.0426515930113) (0.098976109215,0.0447070914697) (0.104664391354,0.0472764645427) (0.109215017065,0.049331963001) (0.114903299204,0.051901336074) (0.119453924915,0.0539568345324) (0.124004550626,0.0560123329908) (0.129692832765,0.0585817060637) (0.134243458476,0.0606372045221) (0.139931740614,0.0632065775951) (0.144482366325,0.0652620760534) (0.149032992036,0.0673175745118) (0.154721274175,0.0698869475848) (0.159271899886,0.0719424460432) (0.164960182025,0.0745118191161) (0.169510807736,0.0765673175745) (0.174061433447,0.0786228160329) (0.179749715586,0.0811921891059) (0.184300341297,0.0832476875642) (0.189988623436,0.0858170606372) (0.194539249147,0.0878725590956) (0.199089874858,0.089928057554) (0.204778156997,0.0924974306269) (0.209328782708,0.0945529290853) (0.213879408419,0.0966084275437) (0.219567690557,0.0991778006166) (0.224118316268,0.101233299075) (0.229806598407,0.103802672148) (0.234357224118,0.105858170606) (0.238907849829,0.107913669065) (0.244596131968,0.110483042138) (0.249146757679,0.112538540596) (0.254835039818,0.115107913669) (0.259385665529,0.117163412127) (0.26393629124,0.119218910586) (0.269624573379,0.121788283659) (0.27417519909,0.123843782117) (0.279863481229,0.12641315519) (0.28441410694,0.128468653649) (0.288964732651,0.130524152107) (0.29465301479,0.13309352518) (0.299203640501,0.135149023638) (0.304891922639,0.137718396711) (0.30944254835,0.13977389517) (0.313993174061,0.141829393628) (0.3196814562,0.144398766701) (0.324232081911,0.146454265159) (0.32992036405,0.149023638232) (0.334470989761,0.151079136691) (0.339021615472,0.153134635149) (0.344709897611,0.155704008222) (0.349260523322,0.15775950668) (0.354948805461,0.160328879753) (0.359499431172,0.162384378212) (0.364050056883,0.16443987667) (0.369738339022,0.167009249743) (0.374288964733,0.169064748201) (0.379977246871,0.171634121274) (0.384527872582,0.173689619733) (0.389078498294,0.175745118191) (0.394766780432,0.178314491264) (0.399317406143,0.180369989723) (0.403868031854,0.182425488181) (0.409556313993,0.184994861254) (0.414106939704,0.187050359712) (0.419795221843,0.189619732785) (0.424345847554,0.191675231244) (0.428896473265,0.193730729702) (0.434584755404,0.196300102775) (0.439135381115,0.198355601233) (0.444823663254,0.200924974306) (0.449374288965,0.202980472765) (0.453924914676,0.205035971223) (0.459613196815,0.207605344296) (0.464163822526,0.209660842754) (0.469852104664,0.212230215827) (0.474402730375,0.214285714286) (0.478953356086,0.216341212744) (0.484641638225,0.218910585817) (0.489192263936,0.220966084275) (0.494880546075,0.223535457348) (0.499431171786,0.225590955807) (0.503981797497,0.227646454265) (0.509670079636,0.230215827338) (0.514220705347,0.232271325797) (0.519908987486,0.234840698869) (0.524459613197,0.236896197328) (0.529010238908,0.238951695786) (0.534698521047,0.241521068859) (0.539249146758,0.243576567318) (0.544937428896,0.246145940391) (0.549488054608,0.248201438849) (0.554038680319,0.250256937307) (0.559726962457,0.25282631038) (0.564277588168,0.254881808839) (0.569965870307,0.257451181912) (0.574516496018,0.25950668037) (0.579067121729,0.261562178828) (0.584755403868,0.264131551901) (0.589306029579,0.26618705036) (0.594994311718,0.268756423433) (0.599544937429,0.270811921891) (0.60409556314,0.272867420349) (0.609783845279,0.275436793422) (0.61433447099,0.277492291881) (0.618885096701,0.279547790339) (0.62457337884,0.282117163412) (0.629124004551,0.284172661871) (0.634812286689,0.286742034943) (0.6393629124,0.288797533402) (0.643913538111,0.29085303186) (0.64960182025,0.293422404933) (0.654152445961,0.295477903392) (0.6598407281,0.298047276465) (0.664391353811,0.300102774923) (0.668941979522,0.302158273381) (0.674630261661,0.304727646454) (0.679180887372,0.306783144913) (0.684869169511,0.309352517986) (0.689419795222,0.311408016444) (0.693970420933,0.313463514902) (0.699658703072,0.316032887975) (0.704209328783,0.318088386434) (0.709897610922,0.320657759507) (0.714448236633,0.323741007194) (0.718998862344,0.327852004111) (0.724687144482,0.332990750257) (0.729237770193,0.337101747174) (0.734926052332,0.34224049332) (0.739476678043,0.346351490236) (0.744027303754,0.350462487153) (0.749715585893,0.355601233299) (0.754266211604,0.359712230216) (0.759954493743,0.364850976362) (0.764505119454,0.368961973279) (0.769055745165,0.373072970195) (0.774744027304,0.378211716341) (0.779294653015,0.382322713258) (0.784982935154,0.387461459404) (0.789533560865,0.391572456321) (0.794084186576,0.395683453237) (0.799772468714,0.400822199383) (0.804323094425,0.4049331963) (0.808873720137,0.409044193217) (0.814562002275,0.414182939363) (0.819112627986,0.41829393628) (0.824800910125,0.423432682425) (0.829351535836,0.427543679342) (0.833902161547,0.431654676259) (0.839590443686,0.436793422405) (0.844141069397,0.440904419322) (0.849829351536,0.446043165468) (0.854379977247,0.450154162384) (0.858930602958,0.454265159301) (0.864618885097,0.459403905447) (0.869169510808,0.465056526208) (0.874857792947,0.472764645427) (0.879408418658,0.478931140802) (0.883959044369,0.485097636177) (0.889647326507,0.492805755396) (0.894197952218,0.498972250771) (0.899886234357,0.50668036999) (0.904436860068,0.512846865365) (0.908987485779,0.51901336074) (0.914675767918,0.527749229188) (0.919226393629,0.535971223022) (0.924914675768,0.546248715313) (0.929465301479,0.554470709147) (0.93401592719,0.56269270298) (0.939704209329,0.572970195272) (0.94425483504,0.58273381295) (0.949943117179,0.595580678314) (0.95449374289,0.607913669065) (0.959044368601,0.621274409044) (0.964732650739,0.639260020555) (0.969283276451,0.655704008222) (0.974971558589,0.679856115108) (0.9795221843,0.703494347379) (0.984072810011,0.730729701953) (0.98976109215,0.773381294964) (0.994311717861,0.812949640288) (1,1)
};
\end{axis}
\end{tikzpicture}
%{\bf Propaganda} ( {\bf Question} )
\begin{tikzpicture}
\begin{axis}[
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
] 
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.62$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.46$};
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,P, solid, thick ] coordinates {
(0,0) (0.00477652678267,0.00180412371134) (0.00989423404981,0.00373711340206) (0.0146707608325,0.0055412371134) (0.0197884680996,0.00747422680412) (0.0249061753668,0.00940721649485) (0.0296827021494,0.0112113402062) (0.0348004094166,0.0131443298969) (0.0399181166837,0.0150773195876) (0.0446946434664,0.016881443299) (0.0498123507335,0.0188144329897) (0.0549300580007,0.0207474226804) (0.0597065847834,0.0225515463918) (0.0648242920505,0.0244845360825) (0.0699419993176,0.0264175257732) (0.0747185261003,0.0282216494845) (0.0798362333675,0.0301546391753) (0.0849539406346,0.032087628866) (0.0897304674173,0.0338917525773) (0.0948481746844,0.035824742268) (0.0999658819516,0.0377577319588) (0.104742408734,0.0395618556701) (0.109860116001,0.0414948453608) (0.114977823269,0.0434278350515) (0.119754350051,0.0452319587629) (0.124872057318,0.0471649484536) (0.129989764585,0.0490979381443) (0.134766291368,0.0509020618557) (0.139883998635,0.0528350515464) (0.144660525418,0.0546391752577) (0.149778232685,0.0565721649485) (0.154895939952,0.0585051546392) (0.159672466735,0.0603092783505) (0.164790174002,0.0622422680412) (0.169907881269,0.064175257732) (0.174684408052,0.0659793814433) (0.179802115319,0.067912371134) (0.184919822586,0.0698453608247) (0.189696349369,0.0716494845361) (0.194814056636,0.0735824742268) (0.199931763903,0.0755154639175) (0.204708290686,0.0773195876289) (0.209825997953,0.0792525773196) (0.21494370522,0.0811855670103) (0.219720232003,0.0829896907216) (0.22483793927,0.0849226804124) (0.229955646537,0.0868556701031) (0.23473217332,0.0886597938144) (0.239849880587,0.0905927835052) (0.244967587854,0.0925257731959) (0.249744114637,0.0943298969072) (0.254861821904,0.0962628865979) (0.259979529171,0.0981958762887) (0.264756055954,0.1) (0.269873763221,0.101932989691) (0.274991470488,0.103865979381) (0.279767997271,0.105670103093) (0.284885704538,0.107603092784) (0.28966223132,0.109407216495) (0.294779938588,0.111340206186) (0.299897645855,0.113273195876) (0.304674172637,0.115077319588) (0.309791879904,0.117010309278) (0.314909587172,0.118943298969) (0.319686113954,0.12074742268) (0.324803821221,0.122680412371) (0.329921528489,0.124613402062) (0.334698055271,0.126417525773) (0.339815762538,0.128350515464) (0.344933469806,0.130283505155) (0.349709996588,0.132087628866) (0.354827703855,0.134020618557) (0.359945411122,0.135953608247) (0.364721937905,0.137757731959) (0.369839645172,0.139690721649) (0.374957352439,0.14162371134) (0.379733879222,0.143427835052) (0.384851586489,0.145360824742) (0.389969293756,0.147293814433) (0.394745820539,0.149097938144) (0.399863527806,0.151030927835) (0.404981235073,0.152963917526) (0.409757761856,0.154768041237) (0.414875469123,0.156701030928) (0.41999317639,0.158634020619) (0.424769703173,0.16043814433) (0.42988741044,0.162371134021) (0.434663937223,0.164175257732) (0.43978164449,0.166108247423) (0.444899351757,0.168041237113) (0.44967587854,0.169845360825) (0.454793585807,0.171778350515) (0.459911293074,0.173711340206) (0.464687819857,0.175515463918) (0.469805527124,0.177448453608) (0.474923234391,0.179381443299) (0.479699761174,0.18118556701) (0.484817468441,0.183118556701) (0.489935175708,0.185051546392) (0.494711702491,0.186855670103) (0.499829409758,0.188788659794) (0.504947117025,0.190721649485) (0.509723643808,0.192525773196) (0.514841351075,0.194458762887) (0.519959058342,0.196391752577) (0.524735585125,0.198195876289) (0.529853292392,0.200128865979) (0.534970999659,0.20206185567) (0.539747526441,0.203865979381) (0.544865233709,0.205798969072) (0.549982940976,0.207731958763) (0.554759467758,0.209536082474) (0.559877175026,0.211469072165) (0.564994882293,0.213402061856) (0.569771409075,0.215206185567) (0.574889116343,0.217139175258) (0.579665643125,0.218943298969) (0.584783350392,0.22087628866) (0.58990105766,0.222809278351) (0.594677584442,0.224613402062) (0.599795291709,0.226546391753) (0.604912998976,0.228479381443) (0.609689525759,0.230283505155) (0.614807233026,0.232216494845) (0.619924940293,0.234149484536) (0.624701467076,0.235953608247) (0.629819174343,0.237886597938) (0.63493688161,0.239819587629) (0.639713408393,0.24162371134) (0.64483111566,0.243556701031) (0.649948822927,0.245618556701) (0.65472534971,0.249226804124) (0.659843056977,0.253092783505) (0.664960764244,0.256958762887) (0.669737291027,0.260567010309) (0.674854998294,0.264432989691) (0.679972705561,0.268298969072) (0.684749232344,0.271907216495) (0.689866939611,0.275773195876) (0.694984646878,0.279639175258) (0.699761173661,0.28324742268) (0.704878880928,0.287113402062) (0.709996588195,0.290979381443) (0.714773114978,0.294587628866) (0.719890822245,0.298453608247) (0.724667349028,0.30206185567) (0.729785056295,0.305927835052) (0.734902763562,0.309793814433) (0.739679290345,0.313402061856) (0.744796997612,0.317268041237) (0.749914704879,0.321134020619) (0.754691231662,0.324742268041) (0.759808938929,0.328608247423) (0.764926646196,0.332474226804) (0.769703172979,0.336082474227) (0.774820880246,0.339948453608) (0.779938587513,0.34381443299) (0.784715114295,0.347422680412) (0.789832821563,0.351288659794) (0.79495052883,0.355154639175) (0.799727055612,0.358762886598) (0.80484476288,0.362628865979) (0.809962470147,0.366494845361) (0.814738996929,0.370103092784) (0.819856704197,0.373969072165) (0.824974411464,0.378479381443) (0.829750938246,0.383891752577) (0.834868645513,0.389690721649) (0.839986352781,0.395489690722) (0.844762879563,0.400902061856) (0.84988058683,0.406701030928) (0.854998294098,0.4125) (0.85977482088,0.417912371134) (0.864892528147,0.423711340206) (0.86966905493,0.42912371134) (0.874786762197,0.434922680412) (0.879904469464,0.440721649485) (0.884680996247,0.446134020619) (0.889798703514,0.451932989691) (0.894916410781,0.458118556701) (0.899692937564,0.465335051546) (0.904810644831,0.473067010309) (0.909928352098,0.480798969072) (0.914704878881,0.488015463918) (0.919822586148,0.49574742268) (0.924940293415,0.503479381443) (0.929716820198,0.510695876289) (0.934834527465,0.51868556701) (0.939952234732,0.528350515464) (0.944728761515,0.537371134021) (0.949846468782,0.547036082474) (0.954964176049,0.556701030928) (0.959740702832,0.567139175258) (0.964858410099,0.578737113402) (0.969976117366,0.591237113402) (0.974752644149,0.603865979381) (0.979870351416,0.619201030928) (0.984988058683,0.636082474227) (0.989764585466,0.654639175258) (0.994882292733,0.68337628866) (1,1)
};
%not bot
\addplot[no marks,P, dashed, thick ] coordinates {
(0,0) (0.00497338189969,0.00267228725206) (0.00998178761558,0.00536339342843) (0.0149901933315,0.0080544996048) (0.0199985990474,0.0107456057812) (0.024971980947,0.0134178930332) (0.0299803866629,0.0161089992096) (0.0349887923788,0.018800105386) (0.0399971980947,0.0214912115623) (0.0449705799944,0.0241634988144) (0.0499789857103,0.0268546049908) (0.0549873914262,0.0295457111671) (0.0599957971421,0.0322368173435) (0.0649691790417,0.0349091045956) (0.0699775847576,0.037600210772) (0.0749859904735,0.0402913169483) (0.0799943961894,0.0429824231247) (0.0849677780891,0.0456547103768) (0.089976183805,0.0483458165531) (0.0949845895209,0.0510369227295) (0.0999929952368,0.0537280289059) (0.104966377136,0.0564003161579) (0.109974782852,0.0590914223343) (0.114983188568,0.0617825285107) (0.119991594284,0.064473634687) (0.125,0.0671647408634) (0.1299733819,0.0698370281155) (0.134981787616,0.0725281342918) (0.139990193331,0.0752192404682) (0.144998599047,0.0779103466446) (0.149971980947,0.0805826338966) (0.154980386663,0.083273740073) (0.159988792379,0.0859648462494) (0.164997198095,0.0886559524258) (0.169970579994,0.0913282396778) (0.17497898571,0.0940193458542) (0.179987391426,0.0967104520306) (0.184995797142,0.0994015582069) (0.189969179042,0.102073845459) (0.194977584758,0.104764951635) (0.199985990474,0.107456057812) (0.204994396189,0.110147163988) (0.209967778089,0.11281945124) (0.214976183805,0.115510557417) (0.219984589521,0.118201663593) (0.224992995237,0.120892769769) (0.229966377136,0.123565057021) (0.234974782852,0.126256163198) (0.239983188568,0.128947269374) (0.244991594284,0.13163837555) (0.25,0.134329481727) (0.2549733819,0.137001768979) (0.259981787616,0.139692875155) (0.264990193331,0.142383981332) (0.269998599047,0.145075087508) (0.274971980947,0.14774737476) (0.279980386663,0.150438480936) (0.284988792379,0.153129587113) (0.289997198095,0.155820693289) (0.294970579994,0.158492980541) (0.29997898571,0.161184086718) (0.304987391426,0.163875192894) (0.309995797142,0.16656629907) (0.314969179042,0.169238586322) (0.319977584758,0.171929692499) (0.324985990474,0.174620798675) (0.329994396189,0.177311904852) (0.334967778089,0.179984192104) (0.339976183805,0.18267529828) (0.344984589521,0.185366404456) (0.349992995237,0.188057510633) (0.354966377136,0.190729797885) (0.359974782852,0.193420904061) (0.364983188568,0.196112010238) (0.369991594284,0.198803116414) (0.375,0.20149422259) (0.3799733819,0.204166509842) (0.384981787616,0.206857616019) (0.389990193331,0.209548722195) (0.394998599047,0.212239828371) (0.399971980947,0.214912115624) (0.404980386663,0.2176032218) (0.409988792379,0.220294327976) (0.414997198095,0.222985434153) (0.419970579994,0.225657721405) (0.42497898571,0.228348827581) (0.429987391426,0.231039933757) (0.434995797142,0.233731039934) (0.439969179042,0.236403327186) (0.444977584758,0.239094433362) (0.449985990474,0.241785539539) (0.454994396189,0.244476645715) (0.459967778089,0.247148932967) (0.464976183805,0.249840039143) (0.469984589521,0.25253114532) (0.474992995237,0.255222251496) (0.479966377136,0.257894538748) (0.484974782852,0.260585644925) (0.489983188568,0.263276751101) (0.494991594284,0.265967857277) (0.5,0.268658963454) (0.5049733819,0.271331250706) (0.509981787616,0.274022356882) (0.514990193331,0.276713463059) (0.519998599047,0.279404569235) (0.524971980947,0.282076856487) (0.529980386663,0.284767962663) (0.534988792379,0.28745906884) (0.539997198095,0.290150175016) (0.544970579994,0.292822462268) (0.54997898571,0.295513568444) (0.554987391426,0.298204674621) (0.559995797142,0.300895780797) (0.564969179042,0.303568068049) (0.569977584758,0.306259174226) (0.574985990474,0.308950280402) (0.579994396189,0.311641386578) (0.584967778089,0.31431367383) (0.589976183805,0.317004780007) (0.594984589521,0.319695886183) (0.599992995237,0.32238699236) (0.604966377136,0.325059279612) (0.609974782852,0.327750385788) (0.614983188568,0.330441491964) (0.619991594284,0.333132598141) (0.625,0.335823704317) (0.6299733819,0.338495991569) (0.634981787616,0.341187097745) (0.639990193331,0.343878203922) (0.644998599047,0.346569310098) (0.649971980947,0.34924159735) (0.654980386663,0.351932703527) (0.659988792379,0.354623809703) (0.664997198095,0.357314915879) (0.669970579994,0.359987203131) (0.67497898571,0.362678309308) (0.679987391426,0.365369415484) (0.684995797142,0.369170838195) (0.689969179042,0.374515412699) (0.694977584758,0.379897625052) (0.699985990474,0.385279837404) (0.704994396189,0.390662049757) (0.709967778089,0.396006624261) (0.714976183805,0.401388836614) (0.719984589521,0.406771048967) (0.724992995237,0.41215326132) (0.729966377136,0.417497835824) (0.734974782852,0.422880048176) (0.739983188568,0.428262260529) (0.744991594284,0.433644472882) (0.75,0.439026685235) (0.7549733819,0.444371259739) (0.759981787616,0.449753472092) (0.764990193331,0.455135684444) (0.769998599047,0.460517896797) (0.774971980947,0.465862471301) (0.779980386663,0.471244683654) (0.784988792379,0.476626896007) (0.789997198095,0.482009108359) (0.794970579994,0.487353682864) (0.79997898571,0.492735895216) (0.804987391426,0.498118107569) (0.809995797142,0.503500319922) (0.814969179042,0.508844894426) (0.819977584758,0.514227106779) (0.824985990474,0.519609319131) (0.829994396189,0.524991531484) (0.834967778089,0.530336105988) (0.839976183805,0.535718318341) (0.844984589521,0.541100530694) (0.849992995237,0.546972035079) (0.854966377136,0.554988896835) (0.859974782852,0.563062215364) (0.864983188568,0.571135533893) (0.869991594284,0.579208852422) (0.875,0.587282170951) (0.8799733819,0.595299032707) (0.884981787616,0.603372351236) (0.889990193331,0.611445669766) (0.894998599047,0.619518988295) (0.899971980947,0.627535850051) (0.904980386663,0.63560916858) (0.909988792379,0.643682487109) (0.914997198095,0.651755805638) (0.919970579994,0.660299597275) (0.92497898571,0.671064021981) (0.929987391426,0.681828446686) (0.934995797142,0.692592871392) (0.939969179042,0.7032820204) (0.944977584758,0.714046445105) (0.949985990474,0.724810869811) (0.954994396189,0.737193722007) (0.959967778089,0.750555158267) (0.964976183805,0.764010689149) (0.969984589521,0.778520079792) (0.974992995237,0.794666716851) (0.979966377136,0.812055402913) (0.984974782852,0.832379841168) (0.989983188568,0.856449245361) (0.994991594284,0.891339531032) (1,1)
};
%no bot score
\addplot[no marks,P, dotted, draw=none, thick ] coordinates {
(0,0) (0.00498048189528,0.00270072992701) (0.00996096379055,0.00540145985401) (0.0149414456858,0.00810218978102) (0.0199219275811,0.010802919708) (0.0249024094764,0.013503649635) (0.0298828913717,0.016204379562) (0.0349979808857,0.0189781021898) (0.039978462781,0.0216788321168) (0.0449589446763,0.0243795620438) (0.0499394265715,0.0270802919708) (0.0549199084668,0.0297810218978) (0.0599003903621,0.0324817518248) (0.0648808722574,0.0351824817518) (0.0699959617714,0.0379562043796) (0.0749764436667,0.0406569343066) (0.079956925562,0.0433576642336) (0.0849374074573,0.0460583941606) (0.0899178893525,0.0487591240876) (0.0948983712478,0.0514598540146) (0.0998788531431,0.0541605839416) (0.104993942657,0.0569343065693) (0.109974424552,0.0596350364963) (0.114954906448,0.0623357664234) (0.119935388343,0.0650364963504) (0.124915870238,0.0677372262774) (0.129896352134,0.0704379562044) (0.134876834029,0.0731386861314) (0.139991923543,0.0759124087591) (0.144972405438,0.0786131386861) (0.149952887333,0.0813138686131) (0.154933369229,0.0840145985401) (0.159913851124,0.0867153284672) (0.164894333019,0.0894160583942) (0.169874814915,0.0921167883212) (0.174989904429,0.0948905109489) (0.179970386324,0.0975912408759) (0.184950868219,0.100291970803) (0.189931350114,0.10299270073) (0.19491183201,0.105693430657) (0.199892313905,0.108394160584) (0.2048727958,0.111094890511) (0.209987885314,0.113868613139) (0.21496836721,0.116569343066) (0.219948849105,0.119270072993) (0.224929331,0.12197080292) (0.229909812895,0.124671532847) (0.234890294791,0.127372262774) (0.239870776686,0.130072992701) (0.2449858662,0.132846715328) (0.249966348095,0.135547445255) (0.254946829991,0.138248175182) (0.259927311886,0.140948905109) (0.264907793781,0.143649635036) (0.269888275676,0.146350364964) (0.274868757572,0.149051094891) (0.279983847086,0.151824817518) (0.284964328981,0.154525547445) (0.289944810876,0.157226277372) (0.294925292772,0.159927007299) (0.299905774667,0.162627737226) (0.304886256562,0.165328467153) (0.309866738457,0.16802919708) (0.314981827971,0.170802919708) (0.319962309867,0.173503649635) (0.324942791762,0.176204379562) (0.329923273657,0.178905109489) (0.334903755553,0.181605839416) (0.339884237448,0.184306569343) (0.344999326962,0.187080291971) (0.349979808857,0.189781021898) (0.354960290752,0.192481751825) (0.359940772648,0.195182481752) (0.364921254543,0.197883211679) (0.369901736438,0.200583941606) (0.374882218334,0.203284671533) (0.379997307848,0.206058394161) (0.384977789743,0.208759124088) (0.389958271638,0.211459854015) (0.394938753533,0.214160583942) (0.399919235429,0.216861313869) (0.404899717324,0.219562043796) (0.409880199219,0.222262773723) (0.414995288733,0.22503649635) (0.419975770629,0.227737226277) (0.424956252524,0.230437956204) (0.429936734419,0.233138686131) (0.434917216314,0.235839416058) (0.43989769821,0.238540145985) (0.444878180105,0.241240875912) (0.449993269619,0.24401459854) (0.454973751514,0.246715328467) (0.45995423341,0.249416058394) (0.464934715305,0.252116788321) (0.4699151972,0.254817518248) (0.474895679095,0.257518248175) (0.479876160991,0.260218978102) (0.484991250505,0.26299270073) (0.4899717324,0.265693430657) (0.494952214295,0.268394160584) (0.499932696191,0.271094890511) (0.504913178086,0.273795620438) (0.509893659981,0.276496350365) (0.514874141876,0.279197080292) (0.51998923139,0.28197080292) (0.524969713286,0.284671532847) (0.529950195181,0.287372262774) (0.534930677076,0.290072992701) (0.539911158972,0.292773722628) (0.544891640867,0.295474452555) (0.549872122762,0.298175182482) (0.554987212276,0.30094890511) (0.559967694171,0.303649635037) (0.564948176067,0.306350364964) (0.569928657962,0.309051094891) (0.574909139857,0.311751824818) (0.579889621753,0.314452554745) (0.584870103648,0.317153284672) (0.589985193162,0.319927007299) (0.594965675057,0.322627737226) (0.599946156952,0.325328467153) (0.604926638848,0.32802919708) (0.609907120743,0.330729927007) (0.614887602638,0.333430656934) (0.619868084534,0.336131386861) (0.624983174048,0.338905109489) (0.629963655943,0.341605839416) (0.634944137838,0.344306569343) (0.639924619733,0.34700729927) (0.644905101629,0.349708029197) (0.649885583524,0.352408759124) (0.654866065419,0.355109489051) (0.659981154933,0.357883211679) (0.664961636829,0.360583941606) (0.669942118724,0.365547445255) (0.674922600619,0.370948905109) (0.679903082514,0.376350364964) (0.68488356441,0.381751824818) (0.689998653924,0.387299270073) (0.694979135819,0.392700729927) (0.699959617714,0.398102189781) (0.70494009961,0.403503649635) (0.709920581505,0.408905109489) (0.7149010634,0.414306569343) (0.719881545295,0.419708029197) (0.72499663481,0.425255474453) (0.729977116705,0.430656934307) (0.7349575986,0.436058394161) (0.739938080495,0.441459854015) (0.744918562391,0.446861313869) (0.749899044286,0.452262773723) (0.754879526181,0.457664233577) (0.759994615695,0.463211678832) (0.764975097591,0.468613138686) (0.769955579486,0.47401459854) (0.774936061381,0.479416058394) (0.779916543276,0.484817518248) (0.784897025172,0.490218978102) (0.789877507067,0.495620437956) (0.794992596581,0.501167883212) (0.799973078476,0.506569343066) (0.804953560372,0.51197080292) (0.809934042267,0.517372262774) (0.814914524162,0.522773722628) (0.819895006057,0.528175182482) (0.824875487953,0.533576642336) (0.829990577467,0.539124087591) (0.834971059362,0.544525547445) (0.839951541257,0.55) (0.844932023153,0.558102189781) (0.849912505048,0.566204379562) (0.854892986943,0.574306569343) (0.859873468838,0.582408759124) (0.864988558352,0.590729927007) (0.869969040248,0.598832116788) (0.874949522143,0.606934306569) (0.879930004038,0.61503649635) (0.884910485934,0.623138686131) (0.889890967829,0.631240875912) (0.894871449724,0.639343065693) (0.899986539238,0.647664233577) (0.904967021133,0.655766423358) (0.909947503029,0.663868613139) (0.914927984924,0.67197080292) (0.919908466819,0.682189781022) (0.924888948714,0.69299270073) (0.92986943061,0.703795620438) (0.934984520124,0.714890510949) (0.939965002019,0.725693430657) (0.944945483914,0.736496350365) (0.94992596581,0.747299270073) (0.954906447705,0.758102189781) (0.9598869296,0.771240875912) (0.964867411495,0.784744525547) (0.96998250101,0.798613138686) (0.974962982905,0.813357664234) (0.9799434648,0.829562043796) (0.984923946695,0.847591240876) (0.989904428591,0.868321167883) (0.994884910486,0.898540145985) (1,1)
};
\end{axis}
\end{tikzpicture}
%disinfo ( {\bf Question} )
\begin{tikzpicture}
\begin{axis}[
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
] 
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.56$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.51$};
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,D, solid, thick ] coordinates {
(0,0) (0.00430416068867,0.00185873605948) (0.00932568149211,0.00402726146221) (0.0143472022956,0.00619578686493) (0.019368723099,0.00836431226766) (0.0243902439024,0.0105328376704) (0.0294117647059,0.0127013630731) (0.0344332855093,0.0148698884758) (0.0394548063128,0.0170384138786) (0.0444763271162,0.0192069392813) (0.0494978479197,0.021375464684) (0.0545193687231,0.0235439900867) (0.0595408895265,0.0257125154895) (0.06456241033,0.0278810408922) (0.0695839311334,0.0300495662949) (0.0746054519369,0.0322180916976) (0.0796269727403,0.0343866171004) (0.0846484935438,0.0365551425031) (0.0896700143472,0.0387236679058) (0.0946915351506,0.0408921933086) (0.0997130559541,0.0430607187113) (0.104734576758,0.045229244114) (0.109756097561,0.0473977695167) (0.114777618364,0.0495662949195) (0.119799139168,0.0517348203222) (0.124820659971,0.0539033457249) (0.129842180775,0.0560718711276) (0.134863701578,0.0582403965304) (0.139885222382,0.0604089219331) (0.144906743185,0.0625774473358) (0.149928263989,0.0647459727385) (0.154949784792,0.0669144981413) (0.159971305595,0.069083023544) (0.164992826399,0.0712515489467) (0.169296987088,0.0731102850062) (0.174318507891,0.0752788104089) (0.179340028694,0.0774473358116) (0.184361549498,0.0796158612144) (0.189383070301,0.0817843866171) (0.194404591105,0.0839529120198) (0.199426111908,0.0861214374226) (0.204447632712,0.0882899628253) (0.209469153515,0.090458488228) (0.214490674319,0.0926270136307) (0.219512195122,0.0947955390335) (0.224533715925,0.0969640644362) (0.229555236729,0.0991325898389) (0.234576757532,0.101301115242) (0.239598278336,0.103469640644) (0.244619799139,0.105638166047) (0.249641319943,0.10780669145) (0.254662840746,0.109975216853) (0.259684361549,0.112143742255) (0.264705882353,0.114312267658) (0.269727403156,0.116480793061) (0.27474892396,0.118649318463) (0.279770444763,0.120817843866) (0.284791965567,0.122986369269) (0.28981348637,0.125154894672) (0.294835007174,0.127323420074) (0.299856527977,0.129491945477) (0.30487804878,0.13166047088) (0.309899569584,0.133828996283) (0.314921090387,0.135997521685) (0.319942611191,0.138166047088) (0.324964131994,0.140334572491) (0.329985652798,0.142503097893) (0.334289813486,0.144361833953) (0.33931133429,0.146530359356) (0.344332855093,0.148698884758) (0.349354375897,0.150867410161) (0.3543758967,0.153035935564) (0.359397417504,0.155204460967) (0.364418938307,0.157372986369) (0.36944045911,0.159541511772) (0.374461979914,0.161710037175) (0.379483500717,0.163878562577) (0.384505021521,0.16604708798) (0.389526542324,0.168215613383) (0.394548063128,0.170384138786) (0.399569583931,0.172552664188) (0.404591104735,0.174721189591) (0.409612625538,0.176889714994) (0.414634146341,0.179058240397) (0.419655667145,0.181226765799) (0.424677187948,0.183395291202) (0.429698708752,0.185563816605) (0.434720229555,0.187732342007) (0.439741750359,0.18990086741) (0.444763271162,0.192069392813) (0.449784791966,0.194237918216) (0.454806312769,0.196406443618) (0.459827833572,0.198574969021) (0.464849354376,0.200743494424) (0.469870875179,0.202912019827) (0.474892395983,0.205080545229) (0.479913916786,0.207249070632) (0.48493543759,0.209417596035) (0.489956958393,0.211586121437) (0.494978479197,0.21375464684) (0.5,0.215923172243) (0.504304160689,0.217781908302) (0.509325681492,0.219950433705) (0.514347202296,0.222118959108) (0.519368723099,0.224287484511) (0.524390243902,0.226456009913) (0.529411764706,0.228624535316) (0.534433285509,0.230793060719) (0.539454806313,0.232961586121) (0.544476327116,0.235130111524) (0.54949784792,0.237298636927) (0.554519368723,0.23946716233) (0.559540889527,0.241635687732) (0.56456241033,0.243804213135) (0.569583931133,0.245972738538) (0.574605451937,0.248141263941) (0.57962697274,0.250309789343) (0.584648493544,0.252478314746) (0.589670014347,0.254646840149) (0.594691535151,0.256815365551) (0.599713055954,0.258983890954) (0.604734576758,0.261152416357) (0.609756097561,0.26332094176) (0.614777618364,0.265489467162) (0.619799139168,0.267657992565) (0.624820659971,0.269826517968) (0.629842180775,0.271995043371) (0.634863701578,0.274163568773) (0.639885222382,0.276332094176) (0.644906743185,0.278500619579) (0.649928263989,0.280669144981) (0.654949784792,0.282837670384) (0.659971305595,0.285006195787) (0.664992826399,0.28717472119) (0.669296987088,0.289033457249) (0.674318507891,0.291201982652) (0.679340028694,0.293370508055) (0.684361549498,0.295539033457) (0.689383070301,0.29770755886) (0.694404591105,0.299876084263) (0.699426111908,0.302044609665) (0.704447632712,0.304213135068) (0.709469153515,0.308550185874) (0.714490674319,0.312887236679) (0.719512195122,0.317224287485) (0.724533715925,0.32156133829) (0.729555236729,0.325898389095) (0.734576757532,0.330235439901) (0.739598278336,0.334572490706) (0.744619799139,0.338909541512) (0.749641319943,0.343246592317) (0.754662840746,0.347583643123) (0.759684361549,0.351920693928) (0.764705882353,0.356257744734) (0.769727403156,0.360594795539) (0.77474892396,0.364931846344) (0.779770444763,0.36926889715) (0.784791965567,0.373605947955) (0.78981348637,0.377942998761) (0.794835007174,0.382280049566) (0.799856527977,0.386617100372) (0.80487804878,0.390954151177) (0.809899569584,0.395291201983) (0.814921090387,0.399628252788) (0.819942611191,0.403965303594) (0.824964131994,0.408302354399) (0.829985652798,0.412639405204) (0.834289813486,0.416356877323) (0.83931133429,0.420693928129) (0.844332855093,0.425030978934) (0.849354375897,0.42936802974) (0.8543758967,0.433705080545) (0.859397417504,0.439281288724) (0.864418938307,0.445786864932) (0.86944045911,0.45229244114) (0.874461979914,0.458798017348) (0.879483500717,0.465303593556) (0.884505021521,0.471809169765) (0.889526542324,0.478314745973) (0.894548063128,0.484820322181) (0.899569583931,0.491325898389) (0.904591104735,0.499380421314) (0.909612625538,0.508054522924) (0.914634146341,0.516728624535) (0.919655667145,0.525402726146) (0.924677187948,0.534076827757) (0.929698708752,0.542750929368) (0.934720229555,0.553283767038) (0.939741750359,0.564126394052) (0.944763271162,0.574969021066) (0.949784791966,0.587050805452) (0.954806312769,0.600061957869) (0.959827833572,0.613382899628) (0.964849354376,0.628562577447) (0.969870875179,0.645291201983) (0.974892395983,0.664188351921) (0.979913916786,0.685254027261) (0.98493543759,0.711895910781) (0.989956958393,0.745662949195) (0.994978479197,0.807001239157) (1,1)
};
%not bot
\addplot[no marks,D, dashed, thick ] coordinates {
(0,0) (0.00491051942383,0.00245727079124) (0.00993016150153,0.00496914760007) (0.0149498035792,0.00748102440889) (0.0199694456569,0.00999290121771) (0.0249890877346,0.0125047780265) (0.0298996071584,0.0149620488178) (0.0349192492361,0.0174739256266) (0.0399388913138,0.0199858024354) (0.0449585333915,0.0224976792443) (0.0499781754692,0.0250095560531) (0.0549978175469,0.0275214328619) (0.0599083369708,0.0299787036531) (0.0649279790485,0.032490580462) (0.0699476211261,0.0350024572708) (0.0749672632038,0.0375143340796) (0.0799869052815,0.0400262108884) (0.0848974247054,0.0424834816797) (0.0899170667831,0.0449953584885) (0.0949367088608,0.0475072352973) (0.0999563509385,0.0500191121062) (0.104975993016,0.052530988915) (0.109995635094,0.0550428657238) (0.114906154518,0.057500136515) (0.119925796595,0.0600120133239) (0.124945438673,0.0625238901327) (0.129965080751,0.0650357669415) (0.134984722828,0.0675476437503) (0.139895242252,0.0700049145416) (0.14491488433,0.0725167913504) (0.149934526408,0.0750286681592) (0.154954168485,0.0775405449681) (0.159973810563,0.0800524217769) (0.164993452641,0.0825642985857) (0.169903972065,0.0850215693769) (0.174923614142,0.0875334461858) (0.17994325622,0.0900453229946) (0.184962898298,0.0925571998034) (0.189982540375,0.0950690766122) (0.194893059799,0.0975263474035) (0.199912701877,0.100038224212) (0.204932343955,0.102550101021) (0.209951986032,0.10506197783) (0.21497162811,0.107573854639) (0.219991270188,0.110085731448) (0.224901789612,0.112543002239) (0.229921431689,0.115054879048) (0.234941073767,0.117566755856) (0.239960715845,0.120078632665) (0.244980357922,0.122590509474) (0.25,0.125102386283) (0.254910519424,0.127559657074) (0.259930161502,0.130071533883) (0.264949803579,0.132583410692) (0.269969445657,0.135095287501) (0.274989087735,0.13760716431) (0.279899607158,0.140064435101) (0.284919249236,0.14257631191) (0.289938891314,0.145088188718) (0.294958533392,0.147600065527) (0.299978175469,0.150111942336) (0.304997817547,0.152623819145) (0.309908336971,0.155081089936) (0.314927979048,0.157592966745) (0.319947621126,0.160104843554) (0.324967263204,0.162616720363) (0.329986905282,0.165128597171) (0.334897424705,0.167585867963) (0.339917066783,0.170097744771) (0.344936708861,0.17260962158) (0.349956350938,0.175121498389) (0.354975993016,0.177633375198) (0.359995635094,0.180145252007) (0.364906154518,0.182602522798) (0.369925796595,0.185114399607) (0.374945438673,0.187626276416) (0.379965080751,0.190138153224) (0.384984722828,0.192650030033) (0.389895242252,0.195107300825) (0.39491488433,0.197619177633) (0.399934526408,0.200131054442) (0.404954168485,0.202642931251) (0.409973810563,0.20515480806) (0.414993452641,0.207666684869) (0.419903972065,0.21012395566) (0.424923614142,0.212635832469) (0.42994325622,0.215147709278) (0.434962898298,0.217659586086) (0.439982540375,0.220171462895) (0.444893059799,0.222628733686) (0.449912701877,0.225140610495) (0.454932343955,0.227652487304) (0.459951986032,0.230164364113) (0.46497162811,0.232676240922) (0.469991270188,0.235188117731) (0.474901789612,0.237645388522) (0.479921431689,0.240157265331) (0.484941073767,0.242669142139) (0.489960715845,0.245181018948) (0.494980357922,0.247692895757) (0.5,0.250204772566) (0.504910519424,0.252662043357) (0.509930161502,0.255173920166) (0.514949803579,0.257685796975) (0.519969445657,0.260197673784) (0.524989087735,0.262709550592) (0.529899607158,0.265166821384) (0.534919249236,0.267678698193) (0.539938891314,0.270190575001) (0.544958533392,0.27270245181) (0.549978175469,0.275214328619) (0.554997817547,0.277726205428) (0.559908336971,0.280183476219) (0.564927979048,0.282695353028) (0.569947621126,0.285207229837) (0.574967263204,0.287719106646) (0.579986905282,0.290230983454) (0.584897424705,0.292688254246) (0.589917066783,0.295200131054) (0.594936708861,0.297712007863) (0.599956350938,0.300223884672) (0.604975993016,0.302735761481) (0.609995635094,0.30524763829) (0.614906154518,0.307704909081) (0.619925796595,0.31021678589) (0.624945438673,0.312728662699) (0.629965080751,0.315240539507) (0.634984722828,0.317752416316) (0.639895242252,0.320209687108) (0.64491488433,0.322721563916) (0.649934526408,0.325233440725) (0.654954168485,0.327745317534) (0.659973810563,0.330257194343) (0.664993452641,0.332769071152) (0.669903972065,0.335226341943) (0.674923614142,0.337738218752) (0.67994325622,0.340250095561) (0.684962898298,0.342761972369) (0.689982540375,0.345273849178) (0.694893059799,0.347731119969) (0.699912701877,0.350242996778) (0.704932343955,0.352754873587) (0.709951986032,0.355266750396) (0.71497162811,0.357778627205) (0.719991270188,0.360290504014) (0.724901789612,0.362747774805) (0.729921431689,0.365259651614) (0.734941073767,0.367771528422) (0.739960715845,0.370283405231) (0.744980357922,0.37279528204) (0.75,0.375361764866) (0.754910519424,0.380276306449) (0.759930161502,0.385300060067) (0.764949803579,0.390323813684) (0.769969445657,0.395347567302) (0.774989087735,0.40037132092) (0.779899607158,0.405285862502) (0.784919249236,0.41030961612) (0.789938891314,0.415333369737) (0.794958533392,0.420357123355) (0.799978175469,0.425380876973) (0.804997817547,0.43040463059) (0.809908336971,0.435319172173) (0.814927979048,0.44034292579) (0.819947621126,0.445366679408) (0.824967263204,0.450390433026) (0.829986905282,0.455414186643) (0.834897424705,0.460328728226) (0.839917066783,0.465352481843) (0.844936708861,0.470376235461) (0.849956350938,0.475399989079) (0.854975993016,0.480423742696) (0.859995635094,0.485447496314) (0.864906154518,0.490362037897) (0.869925796595,0.495385791514) (0.874945438673,0.500409545132) (0.879965080751,0.505433298749) (0.884984722828,0.51220444493) (0.889895242252,0.519576257304) (0.89491488433,0.52711188773) (0.899934526408,0.534647518156) (0.904954168485,0.542183148583) (0.909973810563,0.549718779009) (0.914993452641,0.557254409436) (0.919903972065,0.56462622181) (0.924923614142,0.572817124447) (0.92994325622,0.582864631682) (0.934962898298,0.592912138918) (0.939982540375,0.602959646153) (0.944893059799,0.612788729318) (0.949912701877,0.624146780975) (0.954932343955,0.636706165019) (0.959951986032,0.649374761099) (0.96497162811,0.664446021952) (0.969991270188,0.681373887402) (0.974901789612,0.700322175504) (0.979921431689,0.723365914924) (0.984941073767,0.750887347786) (0.989960715845,0.787254955496) (0.994980357922,0.842843881396) (1,1)
};
%no bot score
\addplot[no marks,D, dotted, draw=none, thick ] coordinates {
(0,0) (0.00468823253633,0.00245037980887) (0.0098452883263,0.00514579759863) (0.0145335208626,0.0075961774075) (0.0196905766526,0.0102915951973) (0.0248476324426,0.012987012987) (0.0295358649789,0.0154373927959) (0.0346929207689,0.0181328105856) (0.0398499765588,0.0208282283754) (0.0445382090952,0.0232786081843) (0.0496952648851,0.025974025974) (0.0548523206751,0.0286694437638) (0.0595405532114,0.0311198235727) (0.0646976090014,0.0338152413624) (0.0698546647914,0.0365106591522) (0.0745428973277,0.038961038961) (0.0796999531177,0.0416564567508) (0.0848570089076,0.0443518745406) (0.089545241444,0.0468022543494) (0.0947022972339,0.0494976721392) (0.0998593530239,0.0521930899289) (0.10454758556,0.0546434697378) (0.10970464135,0.0573388875276) (0.11486169714,0.0600343053173) (0.119549929677,0.0624846851262) (0.124706985466,0.065180102916) (0.129864041256,0.0678755207057) (0.134552273793,0.0703259005146) (0.139709329583,0.0730213183043) (0.144866385373,0.0757167360941) (0.149554617909,0.078167115903) (0.154711673699,0.0808625336927) (0.159868729489,0.0835579514825) (0.164556962025,0.0860083312914) (0.169714017815,0.0887037490811) (0.174871073605,0.0913991668709) (0.179559306142,0.0938495466797) (0.184716361932,0.0965449644695) (0.189873417722,0.0992403822593) (0.194561650258,0.101690762068) (0.199718706048,0.104386179858) (0.204875761838,0.107081597648) (0.209563994374,0.109531977457) (0.214721050164,0.112227395246) (0.219878105954,0.114922813036) (0.22456633849,0.117373192845) (0.22972339428,0.120068610635) (0.23488045007,0.122764028424) (0.239568682607,0.125214408233) (0.244725738397,0.127909826023) (0.249882794187,0.130605243813) (0.254571026723,0.133055623622) (0.259728082513,0.135751041411) (0.264885138303,0.138446459201) (0.269573370839,0.14089683901) (0.274730426629,0.1435922568) (0.279887482419,0.14628767459) (0.284575714955,0.148738054398) (0.289732770745,0.151433472188) (0.294889826535,0.154128889978) (0.299578059072,0.156579269787) (0.304735114862,0.159274687577) (0.309892170652,0.161970105366) (0.314580403188,0.164420485175) (0.319737458978,0.167115902965) (0.324894514768,0.169811320755) (0.329582747304,0.172261700564) (0.334739803094,0.174957118353) (0.339896858884,0.177652536143) (0.344585091421,0.180102915952) (0.349742147211,0.182798333742) (0.354899203,0.185493751531) (0.359587435537,0.18794413134) (0.364744491327,0.19063954913) (0.369901547117,0.19333496692) (0.374589779653,0.195785346729) (0.379746835443,0.198480764519) (0.384903891233,0.201176182308) (0.389592123769,0.203626562117) (0.394749179559,0.206321979907) (0.399906235349,0.209017397697) (0.404594467886,0.211467777506) (0.409751523676,0.214163195295) (0.414908579466,0.216858613085) (0.419596812002,0.219308992894) (0.424753867792,0.222004410684) (0.429910923582,0.224699828473) (0.434599156118,0.227150208282) (0.439756211908,0.229845626072) (0.444913267698,0.232541043862) (0.449601500234,0.234991423671) (0.454758556024,0.23768684146) (0.459915611814,0.24038225925) (0.464603844351,0.242832639059) (0.469760900141,0.245528056849) (0.474917955931,0.248223474639) (0.479606188467,0.250673854447) (0.484763244257,0.253369272237) (0.489920300047,0.256064690027) (0.494608532583,0.258515069836) (0.499765588373,0.261210487626) (0.504922644163,0.263905905415) (0.509610876699,0.266356285224) (0.514767932489,0.269051703014) (0.519924988279,0.271747120804) (0.524613220816,0.274197500613) (0.529770276606,0.276892918402) (0.534927332396,0.279588336192) (0.539615564932,0.282038716001) (0.544772620722,0.284734133791) (0.549929676512,0.28742955158) (0.554617909048,0.289879931389) (0.559774964838,0.292575349179) (0.564932020628,0.295270766969) (0.569620253165,0.297721146778) (0.574777308955,0.300416564568) (0.579934364744,0.303111982357) (0.584622597281,0.305562362166) (0.589779653071,0.308257779956) (0.594936708861,0.310953197746) (0.599624941397,0.313403577555) (0.604781997187,0.316098995344) (0.609939052977,0.318794413134) (0.614627285513,0.321244792943) (0.619784341303,0.323940210733) (0.624941397093,0.326635628522) (0.62962962963,0.329086008331) (0.63478668542,0.331781426121) (0.63994374121,0.334476843911) (0.644631973746,0.33692722372) (0.649789029536,0.339622641509) (0.654946085326,0.342318059299) (0.659634317862,0.344768439108) (0.664791373652,0.347463856898) (0.669948429442,0.350159274688) (0.674636661978,0.352609654496) (0.679793717768,0.355305072286) (0.684950773558,0.358000490076) (0.689639006095,0.360450869885) (0.694796061885,0.363146287675) (0.699953117675,0.365841705464) (0.704641350211,0.368292085273) (0.709798406001,0.370987503063) (0.714955461791,0.373682920853) (0.719643694327,0.376133300662) (0.724800750117,0.378828718451) (0.729957805907,0.381524136241) (0.734646038444,0.38397451605) (0.739803094233,0.38666993384) (0.744960150023,0.38936535163) (0.74964838256,0.391815731438) (0.75480543835,0.394511149228) (0.75996249414,0.399166870865) (0.764650726676,0.404067630483) (0.769807782466,0.409458466062) (0.774964838256,0.414849301642) (0.779653070792,0.41975006126) (0.784810126582,0.425140896839) (0.789967182372,0.430531732419) (0.794655414909,0.435432492036) (0.799812470699,0.440823327616) (0.804969526489,0.446214163195) (0.809657759025,0.451114922813) (0.814814814815,0.456505758393) (0.819971870605,0.461896593972) (0.824660103141,0.46679735359) (0.829817158931,0.472188189169) (0.834974214721,0.477579024749) (0.839662447257,0.482479784367) (0.844819503047,0.487870619946) (0.849976558837,0.493261455526) (0.854664791374,0.498162215143) (0.859821847164,0.503553050723) (0.864978902954,0.508943886302) (0.86966713549,0.51384464592) (0.87482419128,0.520460671404) (0.87998124707,0.528546924773) (0.884669479606,0.5358980642) (0.889826535396,0.543984317569) (0.894983591186,0.552070570939) (0.899671823722,0.559421710365) (0.904828879512,0.567507963734) (0.909985935302,0.575594217104) (0.914674167839,0.58294535653) (0.919831223629,0.5910316099) (0.924988279419,0.601813281059) (0.929676511955,0.611614800294) (0.934833567745,0.622396471453) (0.939990623535,0.633178142612) (0.944678856071,0.645430041656) (0.949835911861,0.658907130605) (0.954992967651,0.672874295516) (0.959681200188,0.687576574369) (0.964838255977,0.704729233031) (0.969995311767,0.723597157559) (0.974683544304,0.74295515805) (0.979840600094,0.769419259985) (0.984997655884,0.802744425386) (0.98968588842,0.838765008576) (0.99484294421,0.890958098505) (1,1)
};
\end{axis}
\end{tikzpicture}

%	\vspace{-.25in}
%verified ( no_label )
\begin{tikzpicture}
\begin{axis}[
	ylabel= {{\bf Other} \\  \% reactions}, ylabel style ={align = center},
	xlabel ={\% users },
	height = 1.5in, width= 1.5in,  xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
]  
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.49$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.38$};
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,T, solid, thick ] coordinates {
(0,0) (0.00499136110578,0.00235742134373) (0.00998272221156,0.00471484268746) (0.0149740833173,0.00707226403119) (0.0199654444231,0.00942968537492) (0.0249568055289,0.0117871067187) (0.0299481666347,0.0141445280624) (0.0349395277404,0.0165019494061) (0.0399308888462,0.0188593707498) (0.044922249952,0.0212167920936) (0.0499136110578,0.0235742134373) (0.0549049721636,0.025931634781) (0.0598963332693,0.0282890561248) (0.0648876943751,0.0306464774685) (0.0698790554809,0.0330038988122) (0.0748704165867,0.035361320156) (0.0798617776925,0.0377187414997) (0.0848531387982,0.0400761628434) (0.089844499904,0.0424335841871) (0.0948358610098,0.0447910055309) (0.0998272221156,0.0471484268746) (0.104818583221,0.0495058482183) (0.109809944327,0.0518632695621) (0.11499328086,0.0543113609575) (0.119984641966,0.0566687823012) (0.124976003072,0.0590262036449) (0.129967364177,0.0613836249887) (0.134958725283,0.0637410463324) (0.139950086389,0.0660984676761) (0.144941447495,0.0684558890199) (0.1499328086,0.0708133103636) (0.154924169706,0.0731707317073) (0.159915530812,0.075528153051) (0.164906891918,0.0778855743948) (0.169898253024,0.0802429957385) (0.174889614129,0.0826004170822) (0.179880975235,0.084957838426) (0.184872336341,0.0873152597697) (0.189863697447,0.0896726811134) (0.194855058553,0.0920301024572) (0.199846419658,0.0943875238009) (0.204837780764,0.0967449451446) (0.20982914187,0.0991023664883) (0.214820502976,0.101459787832) (0.219811864081,0.103817209176) (0.224995200614,0.106265300571) (0.22998656172,0.108622721915) (0.234977922826,0.110980143259) (0.239969283932,0.113337564602) (0.244960645037,0.115694985946) (0.249952006143,0.11805240729) (0.254943367249,0.120409828634) (0.259934728355,0.122767249977) (0.264926089461,0.125124671321) (0.269917450566,0.127482092665) (0.274908811672,0.129839514009) (0.279900172778,0.132196935352) (0.284891533884,0.134554356696) (0.289882894989,0.13691177804) (0.294874256095,0.139269199383) (0.299865617201,0.141626620727) (0.304856978307,0.143984042071) (0.309848339413,0.146341463415) (0.314839700518,0.148698884758) (0.319831061624,0.151056306102) (0.32482242273,0.153413727446) (0.329813783836,0.15577114879) (0.334997120369,0.158219240185) (0.339988481474,0.160576661529) (0.34497984258,0.162934082872) (0.349971203686,0.165291504216) (0.354962564792,0.16764892556) (0.359953925897,0.170006346904) (0.364945287003,0.172363768247) (0.369936648109,0.174721189591) (0.374928009215,0.177078610935) (0.379919370321,0.179436032279) (0.384910731426,0.181793453622) (0.389902092532,0.184150874966) (0.394893453638,0.18650829631) (0.399884814744,0.188865717653) (0.404876175849,0.191223138997) (0.409867536955,0.193580560341) (0.414858898061,0.195937981685) (0.419850259167,0.198295403028) (0.424841620273,0.200652824372) (0.429832981378,0.203010245716) (0.434824342484,0.20536766706) (0.43981570359,0.207725088403) (0.444999040123,0.210173179799) (0.449990401229,0.212530601142) (0.454981762334,0.214888022486) (0.45997312344,0.21724544383) (0.464964484546,0.219602865174) (0.469955845652,0.221960286517) (0.474947206758,0.224317707861) (0.479938567863,0.226675129205) (0.484929928969,0.229032550549) (0.489921290075,0.231389971892) (0.494912651181,0.233747393236) (0.499904012286,0.23610481458) (0.504895373392,0.238462235923) (0.509886734498,0.240819657267) (0.514878095604,0.243177078611) (0.51986945671,0.245534499955) (0.524860817815,0.247891921298) (0.529852178921,0.250249342642) (0.534843540027,0.252606763986) (0.539834901133,0.25496418533) (0.544826262238,0.257321606673) (0.549817623344,0.259679028017) (0.55480898445,0.262036449361) (0.559992320983,0.264484540756) (0.564983682089,0.2668419621) (0.569975043194,0.269199383444) (0.5749664043,0.271556804787) (0.579957765406,0.273914226131) (0.584949126512,0.276271647475) (0.589940487618,0.278629068819) (0.594931848723,0.280986490162) (0.599923209829,0.283343911506) (0.604914570935,0.28570133285) (0.609905932041,0.288058754193) (0.614897293146,0.290416175537) (0.619888654252,0.292773596881) (0.624880015358,0.295131018225) (0.629871376464,0.297488439568) (0.63486273757,0.299845860912) (0.639854098675,0.302203282256) (0.644845459781,0.3045607036) (0.649836820887,0.306918124943) (0.654828181993,0.309275546287) (0.659819543098,0.311632967631) (0.664810904204,0.313990388975) (0.669994240737,0.31643848037) (0.674985601843,0.318795901714) (0.679976962949,0.321153323057) (0.684968324055,0.323510744401) (0.68995968516,0.325868165745) (0.694951046266,0.328225587089) (0.699942407372,0.330583008432) (0.704933768478,0.332940429776) (0.709925129583,0.33529785112) (0.714916490689,0.337655272464) (0.719907851795,0.340738054221) (0.724899212901,0.345452896908) (0.729890574007,0.350167739596) (0.734881935112,0.354882582283) (0.739873296218,0.359597424971) (0.744864657324,0.364312267658) (0.74985601843,0.369027110345) (0.754847379535,0.373741953033) (0.759838740641,0.37845679572) (0.764830101747,0.383171638408) (0.769821462853,0.387886481095) (0.774812823959,0.392601323783) (0.779996160491,0.397497506574) (0.784987521597,0.402212349261) (0.789978882703,0.406927191949) (0.794970243809,0.411642034636) (0.799961604915,0.416356877323) (0.80495296602,0.421071720011) (0.809944327126,0.425786562698) (0.814935688232,0.430501405386) (0.819927049338,0.435216248073) (0.824918410443,0.439931090761) (0.829909771549,0.444645933448) (0.834901132655,0.449360776136) (0.839892493761,0.454075618823) (0.844883854867,0.458790461511) (0.849875215972,0.463505304198) (0.854866577078,0.468220146885) (0.859857938184,0.472934989573) (0.86484929929,0.477831172364) (0.869840660395,0.484903436395) (0.874832021501,0.491975700426) (0.879823382607,0.499047964457) (0.884814743713,0.506120228489) (0.889998080246,0.513464502675) (0.894989441352,0.520536766706) (0.899980802457,0.527609030737) (0.904972163563,0.534681294768) (0.909963524669,0.5417535588) (0.914954885775,0.548825822831) (0.91994624688,0.555898086862) (0.924937607986,0.564149061565) (0.929928969092,0.57357874694) (0.934920330198,0.583008432315) (0.939911691304,0.59243811769) (0.944903052409,0.601867803065) (0.949894413515,0.611750838698) (0.954885774621,0.623537945417) (0.959877135727,0.636322422704) (0.964868496832,0.650466950766) (0.969859857938,0.665880859552) (0.974851219044,0.683652189682) (0.97984258015,0.704868981775) (0.984833941256,0.731072626711) (0.989825302361,0.763713845317) (0.994816663467,0.815214434672) (1,1)
};
%not bot
\addplot[no marks,T, dashed, thick ] coordinates {
(0,0) (0.00498566921169,0.00309042862901) (0.00999542378188,0.00619578686493) (0.0149810929936,0.00928621549395) (0.0199908475638,0.0123915737299) (0.0249765167755,0.0154820023589) (0.0299862713456,0.0185873605948) (0.0349960259158,0.0216927188307) (0.0399816951275,0.0247831474597) (0.0449914496977,0.0278885056956) (0.0499771189094,0.0309789343247) (0.0549868734796,0.0340842925606) (0.0599966280498,0.0371896507965) (0.0649822972615,0.0402800794255) (0.0699920518317,0.0433854376614) (0.0749777210434,0.0464758662904) (0.0799874756136,0.0495812245264) (0.0849972301838,0.0526865827623) (0.0899828993955,0.0557770113913) (0.0949926539657,0.0588823696272) (0.0999783231773,0.0619727982562) (0.104988077748,0.0650781564921) (0.109997832318,0.0681835147281) (0.114983501529,0.0712739433571) (0.1199932561,0.074379301593) (0.124978925311,0.077469730222) (0.129988679882,0.0805750884579) (0.134998434452,0.0836804466938) (0.139984103663,0.0867708753229) (0.144993858234,0.0898762335588) (0.149979527445,0.0929666621878) (0.154989282015,0.0960720204237) (0.159999036586,0.0991773786596) (0.164984705797,0.102267807289) (0.169994460368,0.105373165525) (0.174980129579,0.108463594154) (0.179989884149,0.111568952389) (0.18499963872,0.114674310625) (0.189985307931,0.117764739254) (0.194995062502,0.12087009749) (0.199980731713,0.123960526119) (0.204990486283,0.127065884355) (0.209976155495,0.130156312984) (0.214985910065,0.13326167122) (0.219995664635,0.136367029456) (0.224981333847,0.139457458085) (0.229991088417,0.142562816321) (0.234976757629,0.14565324495) (0.239986512199,0.148758603186) (0.244996266769,0.151863961422) (0.249981935981,0.154954390051) (0.254991690551,0.158059748287) (0.259977359763,0.161150176916) (0.264987114333,0.164255535152) (0.269996868903,0.167360893388) (0.274982538115,0.170451322017) (0.279992292685,0.173556680253) (0.284977961897,0.176647108882) (0.289987716467,0.179752467118) (0.294997471037,0.182857825353) (0.299983140249,0.185948253982) (0.304992894819,0.189053612218) (0.309978564031,0.192144040847) (0.314988318601,0.195249399083) (0.319998073171,0.198354757319) (0.324983742383,0.201445185948) (0.329993496953,0.204550544184) (0.334979166165,0.207640972813) (0.339988920735,0.210746331049) (0.344998675305,0.213851689285) (0.349984344517,0.216942117914) (0.354994099087,0.22004747615) (0.359979768299,0.223137904779) (0.364989522869,0.226243263015) (0.369999277439,0.229348621251) (0.374984946651,0.23243904988) (0.379994701221,0.235544408116) (0.384980370433,0.238634836745) (0.389990125003,0.241740194981) (0.394999879573,0.244845553217) (0.399985548785,0.247935981846) (0.404995303355,0.251041340081) (0.409980972567,0.25413176871) (0.414990727137,0.257237126946) (0.419976396349,0.260327555575) (0.424986150919,0.263432913811) (0.429995905489,0.266538272047) (0.434981574701,0.269628700676) (0.439991329271,0.272734058912) (0.444976998483,0.275824487541) (0.449986753053,0.278929845777) (0.454996507623,0.282035204013) (0.459982176835,0.285125632642) (0.464991931405,0.288230990878) (0.469977600617,0.291321419507) (0.474987355187,0.294426777743) (0.479997109757,0.297532135979) (0.484982778969,0.300622564608) (0.489992533539,0.303727922844) (0.494978202751,0.306818351473) (0.499987957321,0.309923709709) (0.504997711891,0.313029067945) (0.509983381103,0.316119496574) (0.514993135673,0.31922485481) (0.519978804885,0.322315283439) (0.524988559455,0.325420641675) (0.529998314025,0.32852599991) (0.534983983237,0.331616428539) (0.539993737807,0.334721786775) (0.544979407018,0.337812215404) (0.549989161589,0.34091757364) (0.554998916159,0.344022931876) (0.559984585371,0.347113360505) (0.564994339941,0.350218718741) (0.569980009152,0.35330914737) (0.574989763723,0.356414505606) (0.579999518293,0.359519863842) (0.584985187505,0.362610292471) (0.589994942075,0.365715650707) (0.594980611286,0.368806079336) (0.599990365857,0.371911437572) (0.604976035068,0.375001866201) (0.609985789638,0.378107224437) (0.614995544209,0.381212582673) (0.61998121342,0.384303011302) (0.624990967991,0.387408369538) (0.629976637202,0.390498798167) (0.634986391772,0.393604156403) (0.639996146343,0.396709514639) (0.644981815554,0.399799943268) (0.649991570125,0.402905301504) (0.654977239336,0.405995730133) (0.659986993906,0.409101088368) (0.664996748477,0.412206446604) (0.669982417688,0.415296875233) (0.674992172258,0.418402233469) (0.67997784147,0.421492662098) (0.68498759604,0.424598020334) (0.689997350611,0.42770337857) (0.694983019822,0.430793807199) (0.699992774392,0.433899165435) (0.704978443604,0.436989594064) (0.709988198174,0.4400949523) (0.714997952745,0.443200310536) (0.719983621956,0.446290739165) (0.724993376526,0.449396097401) (0.729979045738,0.45248652603) (0.734988800308,0.455591884266) (0.739998554878,0.458697242502) (0.74498422409,0.461787671131) (0.74999397866,0.464893029367) (0.754979647872,0.467983457996) (0.759989402442,0.471088816232) (0.764999157012,0.474194174468) (0.769984826224,0.477284603097) (0.774994580794,0.480389961333) (0.779980250006,0.483480389962) (0.784990004576,0.486585748197) (0.789999759146,0.489691106433) (0.794985428358,0.492781535062) (0.799995182928,0.49746943163) (0.80498085214,0.503650288888) (0.80999060671,0.50986100536) (0.814976275922,0.516041862618) (0.819986030492,0.52225257909) (0.824995785062,0.528463295562) (0.829981454274,0.53464415282) (0.834991208844,0.540854869292) (0.839976878056,0.54703572655) (0.844986632626,0.553246443021) (0.849996387196,0.559457159493) (0.854982056408,0.565638016751) (0.859991810978,0.571848733223) (0.86497748019,0.578029590481) (0.86998723476,0.584240306953) (0.87499698933,0.590451023425) (0.879982658542,0.596631880683) (0.884992413112,0.602842597155) (0.889978082324,0.609023454413) (0.894987836894,0.615234170885) (0.899997591464,0.621444887357) (0.904983260676,0.627625744615) (0.909993015246,0.633836461086) (0.914978684458,0.640017318344) (0.919988439028,0.646959585555) (0.924998193598,0.656275660262) (0.92998386281,0.665546946149) (0.93499361738,0.674863020857) (0.939979286592,0.684134306744) (0.944989041162,0.693450381452) (0.949998795732,0.70276645616) (0.954984464944,0.713217180992) (0.959994219514,0.725638613936) (0.964979888726,0.738000328452) (0.969989643296,0.750421761395) (0.974999397866,0.764082351712) (0.979985067078,0.779534494857) (0.984994821648,0.79755453039) (0.98998049086,0.819321897255) (0.99499024543,0.850166465117) (1,1)
};
%no bot score
\addplot[no marks,T, dotted, draw=none, thick ] coordinates {
(0,0) (0.0048937360179,0.00292226767972) (0.00992729306488,0.00592802872172) (0.0149608501119,0.00893378976371) (0.0199944071588,0.0119395508057) (0.0248881431767,0.0148618184854) (0.0299217002237,0.0178675795274) (0.0349552572707,0.0208733405694) (0.0399888143177,0.0238791016114) (0.0448825503356,0.0268013692911) (0.0499161073826,0.0298071303331) (0.0549496644295,0.0328128913751) (0.0599832214765,0.0358186524171) (0.0648769574944,0.0387409200969) (0.0699105145414,0.0417466811388) (0.0749440715884,0.0447524421808) (0.0799776286353,0.0477582032228) (0.0848713646532,0.0506804709026) (0.0899049217002,0.0536862319446) (0.0949384787472,0.0566919929866) (0.0999720357942,0.0596977540286) (0.104865771812,0.0626200217083) (0.109899328859,0.0656257827503) (0.114932885906,0.0686315437923) (0.119966442953,0.0716373048343) (0.125,0.0746430658763) (0.129893736018,0.077565333556) (0.134927293065,0.080571094598) (0.139960850112,0.08357685564) (0.144994407159,0.086582616682) (0.149888143177,0.0895048843617) (0.154921700224,0.0925106454037) (0.159955257271,0.0955164064457) (0.164988814318,0.0985221674877) (0.169882550336,0.101444435167) (0.174916107383,0.104450196209) (0.17994966443,0.107455957251) (0.184983221477,0.110461718293) (0.189876957494,0.113383985973) (0.194910514541,0.116389747015) (0.199944071588,0.119395508057) (0.204977628635,0.122401269099) (0.209871364653,0.125323536779) (0.2149049217,0.128329297821) (0.219938478747,0.131335058863) (0.224972035794,0.134340819905) (0.229865771812,0.137263087585) (0.234899328859,0.140268848627) (0.239932885906,0.143274609669) (0.244966442953,0.146280370711) (0.25,0.149286131753) (0.254893736018,0.152208399432) (0.259927293065,0.155214160474) (0.264960850112,0.158219921516) (0.269994407159,0.161225682558) (0.274888143177,0.164147950238) (0.279921700224,0.16715371128) (0.284955257271,0.170159472322) (0.289988814318,0.173165233364) (0.294882550336,0.176087501044) (0.299916107383,0.179093262086) (0.30494966443,0.182099023128) (0.309983221477,0.18510478417) (0.314876957494,0.188027051849) (0.319910514541,0.191032812891) (0.324944071588,0.194038573933) (0.329977628635,0.197044334975) (0.334871364653,0.199966602655) (0.3399049217,0.202972363697) (0.344938478747,0.205978124739) (0.349972035794,0.208983885781) (0.354865771812,0.211906153461) (0.359899328859,0.214911914503) (0.364932885906,0.217917675545) (0.369966442953,0.220923436587) (0.375,0.223929197629) (0.379893736018,0.226851465309) (0.384927293065,0.229857226351) (0.389960850112,0.232862987392) (0.394994407159,0.235868748434) (0.399888143177,0.238791016114) (0.404921700224,0.241796777156) (0.409955257271,0.244802538198) (0.414988814318,0.24780829924) (0.419882550336,0.25073056692) (0.424916107383,0.253736327962) (0.42994966443,0.256742089004) (0.434983221477,0.259747850046) (0.439876957494,0.262670117726) (0.444910514541,0.265675878768) (0.449944071588,0.26868163981) (0.454977628635,0.271687400852) (0.459871364653,0.274609668531) (0.4649049217,0.277615429573) (0.469938478747,0.280621190615) (0.474972035794,0.283626951657) (0.479865771812,0.286549219337) (0.484899328859,0.289554980379) (0.489932885906,0.292560741421) (0.494966442953,0.295566502463) (0.5,0.298572263505) (0.504893736018,0.301494531185) (0.509927293065,0.304500292227) (0.514960850112,0.307506053269) (0.519994407159,0.310511814311) (0.524888143177,0.31343408199) (0.529921700224,0.316439843032) (0.534955257271,0.319445604074) (0.539988814318,0.322451365116) (0.544882550336,0.325373632796) (0.549916107383,0.328379393838) (0.55494966443,0.33138515488) (0.559983221477,0.334390915922) (0.564876957494,0.337313183602) (0.569910514541,0.340318944644) (0.574944071588,0.343324705686) (0.579977628635,0.346330466728) (0.584871364653,0.349252734408) (0.5899049217,0.35225849545) (0.594938478747,0.355264256492) (0.599972035794,0.358270017534) (0.604865771812,0.361192285213) (0.609899328859,0.364198046255) (0.614932885906,0.367203807297) (0.619966442953,0.370209568339) (0.625,0.373215329381) (0.629893736018,0.376137597061) (0.634927293065,0.379143358103) (0.639960850112,0.382149119145) (0.644994407159,0.385154880187) (0.649888143177,0.388077147867) (0.654921700224,0.391082908909) (0.659955257271,0.394088669951) (0.664988814318,0.397094430993) (0.669882550336,0.400016698672) (0.674916107383,0.403022459714) (0.67994966443,0.406028220756) (0.684983221477,0.409033981798) (0.689876957494,0.411956249478) (0.694910514541,0.41496201052) (0.699944071588,0.417967771562) (0.704977628635,0.420973532604) (0.709871364653,0.423895800284) (0.7149049217,0.426901561326) (0.719938478747,0.429907322368) (0.724972035794,0.43291308341) (0.729865771812,0.43583535109) (0.734899328859,0.438841112132) (0.739932885906,0.441846873174) (0.744966442953,0.444852634216) (0.75,0.447858395258) (0.754893736018,0.450780662937) (0.759927293065,0.45637471821) (0.764960850112,0.462386240294) (0.769994407159,0.468397762378) (0.774888143177,0.474242297737) (0.779921700224,0.480253819821) (0.784955257271,0.486265341905) (0.789988814318,0.492276863989) (0.794882550336,0.498121399349) (0.799916107383,0.504132921433) (0.80494966443,0.510144443517) (0.809983221477,0.516155965601) (0.814876957494,0.52200050096) (0.819910514541,0.528012023044) (0.824944071588,0.534023545128) (0.829977628635,0.540035067212) (0.834871364653,0.545879602572) (0.8399049217,0.551891124656) (0.844938478747,0.55790264674) (0.849972035794,0.563914168824) (0.854865771812,0.569758704183) (0.859899328859,0.575770226267) (0.864932885906,0.581781748351) (0.869966442953,0.587793270435) (0.875,0.596309593387) (0.879893736018,0.605076396426) (0.884927293065,0.614093679552) (0.889960850112,0.623110962678) (0.894994407159,0.632128245804) (0.899888143177,0.640895048844) (0.904921700224,0.64991233197) (0.909955257271,0.658929615096) (0.914988814318,0.667946898222) (0.919882550336,0.676713701261) (0.924916107383,0.685730984387) (0.92994966443,0.694748267513) (0.934983221477,0.706437338232) (0.939876957494,0.718126408951) (0.944910514541,0.730149453118) (0.949944071588,0.742172497286) (0.954977628635,0.754195541454) (0.959871364653,0.765884612173) (0.9649049217,0.777907656341) (0.969938478747,0.790932620857) (0.974972035794,0.805961426067) (0.979865771812,0.82149119145) (0.984899328859,0.839859731151) (0.989932885906,0.862068965517) (0.994966442953,0.891625615764) (1,1)
};
\end{axis}
\end{tikzpicture}
%{\bf Clickbait} ( no_label )
\begin{tikzpicture}
\begin{axis}[
	 xlabel ={ \% users },
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
] 
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.38$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.29$};
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,CB, solid, thick ] coordinates {
(0,0) (0.00729927007299,0.00487804878049) (0.014598540146,0.00975609756098) (0.014598540146,0.00975609756098) (0.021897810219,0.0146341463415) (0.029197080292,0.019512195122) (0.029197080292,0.019512195122) (0.036496350365,0.0243902439024) (0.043795620438,0.0292682926829) (0.043795620438,0.0292682926829) (0.0510948905109,0.0341463414634) (0.0583941605839,0.0390243902439) (0.0583941605839,0.0390243902439) (0.0656934306569,0.0439024390244) (0.0729927007299,0.0487804878049) (0.0729927007299,0.0487804878049) (0.0802919708029,0.0536585365854) (0.0875912408759,0.0585365853659) (0.0948905109489,0.0634146341463) (0.0948905109489,0.0634146341463) (0.102189781022,0.0682926829268) (0.109489051095,0.0731707317073) (0.109489051095,0.0731707317073) (0.116788321168,0.0780487804878) (0.124087591241,0.0829268292683) (0.124087591241,0.0829268292683) (0.131386861314,0.0878048780488) (0.138686131387,0.0926829268293) (0.138686131387,0.0926829268293) (0.14598540146,0.0975609756098) (0.153284671533,0.10243902439) (0.153284671533,0.10243902439) (0.160583941606,0.107317073171) (0.167883211679,0.112195121951) (0.167883211679,0.112195121951) (0.175182481752,0.117073170732) (0.182481751825,0.121951219512) (0.189781021898,0.126829268293) (0.189781021898,0.126829268293) (0.197080291971,0.131707317073) (0.204379562044,0.136585365854) (0.204379562044,0.136585365854) (0.211678832117,0.141463414634) (0.21897810219,0.146341463415) (0.21897810219,0.146341463415) (0.226277372263,0.151219512195) (0.233576642336,0.156097560976) (0.233576642336,0.156097560976) (0.240875912409,0.160975609756) (0.248175182482,0.165853658537) (0.248175182482,0.165853658537) (0.255474452555,0.170731707317) (0.262773722628,0.175609756098) (0.262773722628,0.175609756098) (0.270072992701,0.180487804878) (0.277372262774,0.185365853659) (0.284671532847,0.190243902439) (0.284671532847,0.190243902439) (0.29197080292,0.19512195122) (0.299270072993,0.2) (0.299270072993,0.2) (0.306569343066,0.20487804878) (0.313868613139,0.209756097561) (0.313868613139,0.209756097561) (0.321167883212,0.214634146341) (0.328467153285,0.219512195122) (0.328467153285,0.219512195122) (0.335766423358,0.224390243902) (0.343065693431,0.229268292683) (0.343065693431,0.229268292683) (0.350364963504,0.234146341463) (0.357664233577,0.239024390244) (0.36496350365,0.243902439024) (0.36496350365,0.243902439024) (0.372262773723,0.248780487805) (0.379562043796,0.253658536585) (0.379562043796,0.253658536585) (0.386861313869,0.258536585366) (0.394160583942,0.263414634146) (0.394160583942,0.263414634146) (0.401459854015,0.268292682927) (0.408759124088,0.273170731707) (0.408759124088,0.273170731707) (0.416058394161,0.278048780488) (0.423357664234,0.282926829268) (0.423357664234,0.282926829268) (0.430656934307,0.287804878049) (0.43795620438,0.292682926829) (0.43795620438,0.292682926829) (0.445255474453,0.29756097561) (0.452554744526,0.30243902439) (0.459854014599,0.307317073171) (0.459854014599,0.307317073171) (0.467153284672,0.312195121951) (0.474452554745,0.317073170732) (0.474452554745,0.317073170732) (0.481751824818,0.321951219512) (0.489051094891,0.326829268293) (0.489051094891,0.326829268293) (0.496350364964,0.331707317073) (0.503649635036,0.336585365854) (0.503649635036,0.336585365854) (0.510948905109,0.341463414634) (0.518248175182,0.346341463415) (0.518248175182,0.346341463415) (0.525547445255,0.351219512195) (0.532846715328,0.356097560976) (0.532846715328,0.356097560976) (0.540145985401,0.360975609756) (0.547445255474,0.365853658537) (0.554744525547,0.370731707317) (0.554744525547,0.370731707317) (0.56204379562,0.375609756098) (0.569343065693,0.380487804878) (0.569343065693,0.380487804878) (0.576642335766,0.385365853659) (0.583941605839,0.390243902439) (0.583941605839,0.390243902439) (0.591240875912,0.39512195122) (0.598540145985,0.4) (0.598540145985,0.4) (0.605839416058,0.40487804878) (0.613138686131,0.409756097561) (0.613138686131,0.409756097561) (0.620437956204,0.414634146341) (0.627737226277,0.419512195122) (0.627737226277,0.419512195122) (0.63503649635,0.424390243902) (0.642335766423,0.429268292683) (0.649635036496,0.434146341463) (0.649635036496,0.434146341463) (0.656934306569,0.439024390244) (0.664233576642,0.443902439024) (0.664233576642,0.443902439024) (0.671532846715,0.448780487805) (0.678832116788,0.453658536585) (0.678832116788,0.453658536585) (0.686131386861,0.458536585366) (0.693430656934,0.463414634146) (0.693430656934,0.463414634146) (0.700729927007,0.468292682927) (0.70802919708,0.473170731707) (0.70802919708,0.473170731707) (0.715328467153,0.478048780488) (0.722627737226,0.482926829268) (0.729927007299,0.487804878049) (0.729927007299,0.487804878049) (0.737226277372,0.492682926829) (0.744525547445,0.49756097561) (0.744525547445,0.49756097561) (0.751824817518,0.50243902439) (0.759124087591,0.507317073171) (0.759124087591,0.507317073171) (0.766423357664,0.512195121951) (0.773722627737,0.517073170732) (0.773722627737,0.517073170732) (0.78102189781,0.521951219512) (0.788321167883,0.526829268293) (0.788321167883,0.526829268293) (0.795620437956,0.531707317073) (0.802919708029,0.536585365854) (0.802919708029,0.536585365854) (0.810218978102,0.541463414634) (0.817518248175,0.546341463415) (0.824817518248,0.556097560976) (0.824817518248,0.556097560976) (0.832116788321,0.565853658537) (0.839416058394,0.575609756098) (0.839416058394,0.575609756098) (0.846715328467,0.585365853659) (0.85401459854,0.59512195122) (0.85401459854,0.59512195122) (0.861313868613,0.60487804878) (0.868613138686,0.614634146341) (0.868613138686,0.614634146341) (0.875912408759,0.624390243902) (0.883211678832,0.634146341463) (0.883211678832,0.634146341463) (0.890510948905,0.643902439024) (0.897810218978,0.653658536585) (0.897810218978,0.653658536585) (0.905109489051,0.663414634146) (0.912408759124,0.673170731707) (0.919708029197,0.682926829268) (0.919708029197,0.682926829268) (0.92700729927,0.69756097561) (0.934306569343,0.712195121951) (0.934306569343,0.712195121951) (0.941605839416,0.726829268293) (0.948905109489,0.741463414634) (0.948905109489,0.741463414634) (0.956204379562,0.756097560976) (0.963503649635,0.780487804878) (0.963503649635,0.780487804878) (0.970802919708,0.809756097561) (0.978102189781,0.839024390244) (0.978102189781,0.839024390244) (0.985401459854,0.873170731707) (0.992700729927,0.912195121951) (1,1)
};
%not bot
\addplot[no marks,CB, dashed, thick ] coordinates {
(0,0) (0.00431034482759,0.00313971742543) (0.00969827586207,0.00706436420722) (0.0140086206897,0.0102040816327) (0.0193965517241,0.0141287284144) (0.0247844827586,0.0180533751962) (0.0290948275862,0.0211930926217) (0.0344827586207,0.0251177394035) (0.0398706896552,0.0290423861852) (0.0441810344828,0.0321821036107) (0.0495689655172,0.0361067503925) (0.0549568965517,0.0400313971743) (0.0592672413793,0.0431711145997) (0.0646551724138,0.0470957613815) (0.0689655172414,0.0502354788069) (0.0743534482759,0.0541601255887) (0.0797413793103,0.0580847723705) (0.0840517241379,0.0612244897959) (0.0894396551724,0.0651491365777) (0.0948275862069,0.0690737833595) (0.0991379310345,0.0722135007849) (0.104525862069,0.0761381475667) (0.109913793103,0.0800627943485) (0.114224137931,0.0832025117739) (0.119612068966,0.0871271585557) (0.125,0.0910518053375) (0.129310344828,0.094191522763) (0.134698275862,0.0981161695447) (0.13900862069,0.10125588697) (0.144396551724,0.105180533752) (0.149784482759,0.109105180534) (0.154094827586,0.112244897959) (0.159482758621,0.116169544741) (0.164870689655,0.120094191523) (0.169181034483,0.123233908948) (0.174568965517,0.12715855573) (0.179956896552,0.131083202512) (0.184267241379,0.134222919937) (0.189655172414,0.138147566719) (0.193965517241,0.141287284144) (0.199353448276,0.145211930926) (0.20474137931,0.149136577708) (0.209051724138,0.152276295133) (0.214439655172,0.156200941915) (0.219827586207,0.160125588697) (0.224137931034,0.163265306122) (0.229525862069,0.167189952904) (0.234913793103,0.171114599686) (0.239224137931,0.174254317111) (0.244612068966,0.178178963893) (0.25,0.182103610675) (0.254310344828,0.1852433281) (0.259698275862,0.189167974882) (0.26400862069,0.192307692308) (0.269396551724,0.196232339089) (0.274784482759,0.200156985871) (0.279094827586,0.203296703297) (0.284482758621,0.207221350078) (0.289870689655,0.21114599686) (0.294181034483,0.214285714286) (0.299568965517,0.218210361068) (0.304956896552,0.222135007849) (0.309267241379,0.225274725275) (0.314655172414,0.229199372057) (0.318965517241,0.232339089482) (0.324353448276,0.236263736264) (0.32974137931,0.240188383046) (0.334051724138,0.243328100471) (0.339439655172,0.247252747253) (0.344827586207,0.251177394035) (0.349137931034,0.25431711146) (0.354525862069,0.258241758242) (0.359913793103,0.262166405024) (0.364224137931,0.265306122449) (0.369612068966,0.269230769231) (0.375,0.273155416013) (0.379310344828,0.276295133438) (0.384698275862,0.28021978022) (0.38900862069,0.283359497645) (0.394396551724,0.287284144427) (0.399784482759,0.291208791209) (0.404094827586,0.294348508634) (0.409482758621,0.298273155416) (0.414870689655,0.302197802198) (0.419181034483,0.305337519623) (0.424568965517,0.309262166405) (0.429956896552,0.313186813187) (0.434267241379,0.316326530612) (0.439655172414,0.320251177394) (0.443965517241,0.323390894819) (0.449353448276,0.327315541601) (0.45474137931,0.331240188383) (0.459051724138,0.334379905808) (0.464439655172,0.33830455259) (0.469827586207,0.342229199372) (0.474137931034,0.345368916797) (0.479525862069,0.349293563579) (0.484913793103,0.353218210361) (0.489224137931,0.356357927787) (0.494612068966,0.360282574568) (0.5,0.36420722135) (0.504310344828,0.367346938776) (0.509698275862,0.371271585557) (0.51400862069,0.374411302983) (0.519396551724,0.378335949765) (0.524784482759,0.382260596546) (0.529094827586,0.385400313972) (0.534482758621,0.389324960754) (0.539870689655,0.393249607535) (0.544181034483,0.396389324961) (0.549568965517,0.400313971743) (0.554956896552,0.404238618524) (0.559267241379,0.40737833595) (0.564655172414,0.411302982732) (0.568965517241,0.414442700157) (0.574353448276,0.418367346939) (0.57974137931,0.422291993721) (0.584051724138,0.425431711146) (0.589439655172,0.429356357928) (0.594827586207,0.43328100471) (0.599137931034,0.436420722135) (0.604525862069,0.440345368917) (0.609913793103,0.444270015699) (0.614224137931,0.447409733124) (0.619612068966,0.451334379906) (0.625,0.455259026688) (0.629310344828,0.458398744113) (0.634698275862,0.462323390895) (0.63900862069,0.46546310832) (0.644396551724,0.469387755102) (0.649784482759,0.473312401884) (0.654094827586,0.476452119309) (0.659482758621,0.480376766091) (0.664870689655,0.484301412873) (0.669181034483,0.487441130298) (0.674568965517,0.49136577708) (0.679956896552,0.495290423862) (0.684267241379,0.498430141287) (0.689655172414,0.502354788069) (0.693965517241,0.505494505495) (0.699353448276,0.509419152276) (0.70474137931,0.513343799058) (0.709051724138,0.516483516484) (0.714439655172,0.520408163265) (0.719827586207,0.524332810047) (0.724137931034,0.527472527473) (0.729525862069,0.531397174254) (0.734913793103,0.535321821036) (0.739224137931,0.538461538462) (0.744612068966,0.542386185243) (0.75,0.546310832025) (0.754310344828,0.549450549451) (0.759698275862,0.553375196232) (0.76400862069,0.556514913658) (0.769396551724,0.56043956044) (0.774784482759,0.564364207221) (0.779094827586,0.567503924647) (0.784482758621,0.571428571429) (0.789870689655,0.57535321821) (0.794181034483,0.578492935636) (0.799568965517,0.582417582418) (0.804956896552,0.586342229199) (0.809267241379,0.589481946625) (0.814655172414,0.593406593407) (0.818965517241,0.596546310832) (0.824353448276,0.600470957614) (0.82974137931,0.604395604396) (0.834051724138,0.609105180534) (0.839439655172,0.616954474097) (0.844827586207,0.624803767661) (0.849137931034,0.631083202512) (0.854525862069,0.638932496075) (0.859913793103,0.646781789639) (0.864224137931,0.65306122449) (0.869612068966,0.660910518053) (0.875,0.668759811617) (0.879310344828,0.675039246468) (0.884698275862,0.682888540031) (0.88900862069,0.689167974882) (0.894396551724,0.697017268446) (0.899784482759,0.704866562009) (0.904094827586,0.71114599686) (0.909482758621,0.718995290424) (0.914870689655,0.726844583987) (0.919181034483,0.733124018838) (0.924568965517,0.740973312402) (0.929956896552,0.749607535322) (0.934267241379,0.759026687598) (0.939655172414,0.770800627943) (0.943965517241,0.78021978022) (0.949353448276,0.791993720565) (0.95474137931,0.803767660911) (0.959051724138,0.813186813187) (0.964439655172,0.828885400314) (0.969827586207,0.844583987441) (0.974137931034,0.857927786499) (0.979525862069,0.877551020408) (0.984913793103,0.900313971743) (0.989224137931,0.919152276295) (0.994612068966,0.94819466248) (1,1)
};
%no bot score
\addplot[no marks,CB, dotted, draw=none, thick ] coordinates {
(0,0) (0.00609756097561,0.00510204081633) (0.0121951219512,0.0102040816327) (0.0182926829268,0.015306122449) (0.0243902439024,0.0204081632653) (0.0243902439024,0.0204081632653) (0.030487804878,0.0255102040816) (0.0365853658537,0.030612244898) (0.0426829268293,0.0357142857143) (0.0487804878049,0.0408163265306) (0.0548780487805,0.0459183673469) (0.0548780487805,0.0459183673469) (0.0609756097561,0.0510204081633) (0.0670731707317,0.0561224489796) (0.0731707317073,0.0612244897959) (0.0792682926829,0.0663265306122) (0.0792682926829,0.0663265306122) (0.0853658536585,0.0714285714286) (0.0914634146341,0.0765306122449) (0.0975609756098,0.0816326530612) (0.103658536585,0.0867346938776) (0.109756097561,0.0918367346939) (0.109756097561,0.0918367346939) (0.115853658537,0.0969387755102) (0.121951219512,0.102040816327) (0.128048780488,0.107142857143) (0.134146341463,0.112244897959) (0.134146341463,0.112244897959) (0.140243902439,0.117346938776) (0.146341463415,0.122448979592) (0.15243902439,0.127551020408) (0.158536585366,0.132653061224) (0.164634146341,0.137755102041) (0.164634146341,0.137755102041) (0.170731707317,0.142857142857) (0.176829268293,0.147959183673) (0.182926829268,0.15306122449) (0.189024390244,0.158163265306) (0.189024390244,0.158163265306) (0.19512195122,0.163265306122) (0.201219512195,0.168367346939) (0.207317073171,0.173469387755) (0.213414634146,0.178571428571) (0.219512195122,0.183673469388) (0.219512195122,0.183673469388) (0.225609756098,0.188775510204) (0.231707317073,0.19387755102) (0.237804878049,0.198979591837) (0.243902439024,0.204081632653) (0.25,0.209183673469) (0.25,0.209183673469) (0.256097560976,0.214285714286) (0.262195121951,0.219387755102) (0.268292682927,0.224489795918) (0.274390243902,0.229591836735) (0.274390243902,0.229591836735) (0.280487804878,0.234693877551) (0.286585365854,0.239795918367) (0.292682926829,0.244897959184) (0.298780487805,0.25) (0.30487804878,0.255102040816) (0.30487804878,0.255102040816) (0.310975609756,0.260204081633) (0.317073170732,0.265306122449) (0.323170731707,0.270408163265) (0.329268292683,0.275510204082) (0.329268292683,0.275510204082) (0.335365853659,0.280612244898) (0.341463414634,0.285714285714) (0.34756097561,0.290816326531) (0.353658536585,0.295918367347) (0.359756097561,0.301020408163) (0.359756097561,0.301020408163) (0.365853658537,0.30612244898) (0.371951219512,0.311224489796) (0.378048780488,0.316326530612) (0.384146341463,0.321428571429) (0.384146341463,0.321428571429) (0.390243902439,0.326530612245) (0.396341463415,0.331632653061) (0.40243902439,0.336734693878) (0.408536585366,0.341836734694) (0.414634146341,0.34693877551) (0.414634146341,0.34693877551) (0.420731707317,0.352040816327) (0.426829268293,0.357142857143) (0.432926829268,0.362244897959) (0.439024390244,0.367346938776) (0.439024390244,0.367346938776) (0.44512195122,0.372448979592) (0.451219512195,0.377551020408) (0.457317073171,0.382653061224) (0.463414634146,0.387755102041) (0.469512195122,0.392857142857) (0.469512195122,0.392857142857) (0.475609756098,0.397959183673) (0.481707317073,0.40306122449) (0.487804878049,0.408163265306) (0.493902439024,0.413265306122) (0.5,0.418367346939) (0.5,0.418367346939) (0.506097560976,0.423469387755) (0.512195121951,0.428571428571) (0.518292682927,0.433673469388) (0.524390243902,0.438775510204) (0.524390243902,0.438775510204) (0.530487804878,0.44387755102) (0.536585365854,0.448979591837) (0.542682926829,0.454081632653) (0.548780487805,0.459183673469) (0.55487804878,0.464285714286) (0.55487804878,0.464285714286) (0.560975609756,0.469387755102) (0.567073170732,0.474489795918) (0.573170731707,0.479591836735) (0.579268292683,0.484693877551) (0.579268292683,0.484693877551) (0.585365853659,0.489795918367) (0.591463414634,0.494897959184) (0.59756097561,0.5) (0.603658536585,0.505102040816) (0.609756097561,0.510204081633) (0.609756097561,0.510204081633) (0.615853658537,0.515306122449) (0.621951219512,0.520408163265) (0.628048780488,0.525510204082) (0.634146341463,0.530612244898) (0.634146341463,0.530612244898) (0.640243902439,0.535714285714) (0.646341463415,0.540816326531) (0.65243902439,0.545918367347) (0.658536585366,0.551020408163) (0.664634146341,0.55612244898) (0.664634146341,0.55612244898) (0.670731707317,0.561224489796) (0.676829268293,0.566326530612) (0.682926829268,0.571428571429) (0.689024390244,0.576530612245) (0.689024390244,0.576530612245) (0.69512195122,0.581632653061) (0.701219512195,0.586734693878) (0.707317073171,0.591836734694) (0.713414634146,0.59693877551) (0.719512195122,0.602040816327) (0.719512195122,0.602040816327) (0.725609756098,0.607142857143) (0.731707317073,0.612244897959) (0.737804878049,0.617346938776) (0.743902439024,0.622448979592) (0.75,0.627551020408) (0.75,0.627551020408) (0.756097560976,0.632653061224) (0.762195121951,0.637755102041) (0.768292682927,0.642857142857) (0.774390243902,0.647959183673) (0.774390243902,0.647959183673) (0.780487804878,0.65306122449) (0.786585365854,0.658163265306) (0.792682926829,0.663265306122) (0.798780487805,0.668367346939) (0.80487804878,0.673469387755) (0.80487804878,0.673469387755) (0.810975609756,0.678571428571) (0.817073170732,0.683673469388) (0.823170731707,0.688775510204) (0.829268292683,0.69387755102) (0.829268292683,0.69387755102) (0.835365853659,0.698979591837) (0.841463414634,0.704081632653) (0.84756097561,0.709183673469) (0.853658536585,0.714285714286) (0.859756097561,0.719387755102) (0.859756097561,0.719387755102) (0.865853658537,0.724489795918) (0.871951219512,0.729591836735) (0.878048780488,0.734693877551) (0.884146341463,0.739795918367) (0.884146341463,0.739795918367) (0.890243902439,0.75) (0.896341463415,0.760204081633) (0.90243902439,0.770408163265) (0.908536585366,0.780612244898) (0.914634146341,0.790816326531) (0.914634146341,0.790816326531) (0.920731707317,0.801020408163) (0.926829268293,0.811224489796) (0.932926829268,0.821428571429) (0.939024390244,0.831632653061) (0.939024390244,0.831632653061) (0.94512195122,0.841836734694) (0.951219512195,0.852040816327) (0.957317073171,0.862244897959) (0.963414634146,0.877551020408) (0.969512195122,0.892857142857) (0.969512195122,0.892857142857) (0.975609756098,0.908163265306) (0.981707317073,0.928571428571) (0.987804878049,0.948979591837) (0.993902439024,0.969387755102) (1,1)
};
\end{axis}
\end{tikzpicture}
%{\bf Conspiracy} ( no_label )
\begin{tikzpicture}
\begin{axis}[
	 xlabel ={ \% users },
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
] 
\node[black!50!white,anchor=north west] at (rel axis cs:0,1.05) {B = $0.55$};
\node[black!50!white,anchor=north west] at (rel axis cs:0,0.9) {H = $0.55$};
\node[black!50!white,anchor=north west] at (rel axis cs:0,0.74) {$-$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,CS!50!white, solid, thick ] coordinates {
(0,0) (0.00260416666667,0.0010111223458) (0.0078125,0.00303336703741) (0.0130208333333,0.00505561172902) (0.0182291666667,0.00707785642063) (0.0234375,0.00910010111223) (0.0286458333333,0.0111223458038) (0.0338541666667,0.0131445904954) (0.0390625,0.0151668351871) (0.0442708333333,0.0171890798787) (0.0494791666667,0.0192113245703) (0.0546875,0.0212335692619) (0.0598958333333,0.0232558139535) (0.0625,0.0242669362993) (0.0677083333333,0.0262891809909) (0.0729166666667,0.0283114256825) (0.078125,0.0303336703741) (0.0833333333333,0.0323559150657) (0.0885416666667,0.0343781597573) (0.09375,0.0364004044489) (0.0989583333333,0.0384226491405) (0.104166666667,0.0404448938322) (0.109375,0.0424671385238) (0.114583333333,0.0444893832154) (0.119791666667,0.046511627907) (0.125,0.0485338725986) (0.127604166667,0.0495449949444) (0.1328125,0.051567239636) (0.138020833333,0.0535894843276) (0.143229166667,0.0556117290192) (0.1484375,0.0576339737108) (0.153645833333,0.0596562184024) (0.158854166667,0.061678463094) (0.1640625,0.0637007077856) (0.169270833333,0.0657229524772) (0.174479166667,0.0677451971689) (0.1796875,0.0697674418605) (0.184895833333,0.0717896865521) (0.1875,0.0728008088979) (0.192708333333,0.0748230535895) (0.197916666667,0.0768452982811) (0.203125,0.0788675429727) (0.208333333333,0.0808897876643) (0.213541666667,0.0829120323559) (0.21875,0.0849342770475) (0.223958333333,0.0869565217391) (0.229166666667,0.0889787664307) (0.234375,0.0910010111223) (0.239583333333,0.093023255814) (0.244791666667,0.0950455005056) (0.25,0.0970677451972) (0.252604166667,0.098078867543) (0.2578125,0.100101112235) (0.263020833333,0.102123356926) (0.268229166667,0.104145601618) (0.2734375,0.106167846309) (0.278645833333,0.108190091001) (0.283854166667,0.110212335693) (0.2890625,0.112234580384) (0.294270833333,0.114256825076) (0.299479166667,0.116279069767) (0.3046875,0.118301314459) (0.309895833333,0.120323559151) (0.3125,0.121334681496) (0.317708333333,0.123356926188) (0.322916666667,0.12537917088) (0.328125,0.127401415571) (0.333333333333,0.129423660263) (0.338541666667,0.131445904954) (0.34375,0.133468149646) (0.348958333333,0.135490394338) (0.354166666667,0.137512639029) (0.359375,0.139534883721) (0.364583333333,0.141557128413) (0.369791666667,0.143579373104) (0.375,0.145601617796) (0.377604166667,0.146612740142) (0.3828125,0.148634984833) (0.388020833333,0.150657229525) (0.393229166667,0.152679474216) (0.3984375,0.154701718908) (0.403645833333,0.1567239636) (0.408854166667,0.158746208291) (0.4140625,0.160768452983) (0.419270833333,0.162790697674) (0.424479166667,0.164812942366) (0.4296875,0.166835187058) (0.434895833333,0.168857431749) (0.4375,0.169868554095) (0.442708333333,0.171890798787) (0.447916666667,0.173913043478) (0.453125,0.17593528817) (0.458333333333,0.177957532861) (0.463541666667,0.179979777553) (0.46875,0.182002022245) (0.473958333333,0.184024266936) (0.479166666667,0.186046511628) (0.484375,0.18806875632) (0.489583333333,0.190091001011) (0.494791666667,0.192113245703) (0.5,0.194135490394) (0.502604166667,0.19514661274) (0.5078125,0.197168857432) (0.513020833333,0.199191102123) (0.518229166667,0.201213346815) (0.5234375,0.203235591507) (0.528645833333,0.205257836198) (0.533854166667,0.20728008089) (0.5390625,0.209302325581) (0.544270833333,0.211324570273) (0.549479166667,0.213346814965) (0.5546875,0.215369059656) (0.559895833333,0.217391304348) (0.5625,0.218402426694) (0.567708333333,0.220424671385) (0.572916666667,0.222446916077) (0.578125,0.224469160768) (0.583333333333,0.22649140546) (0.588541666667,0.228513650152) (0.59375,0.230535894843) (0.598958333333,0.232558139535) (0.604166666667,0.234580384226) (0.609375,0.236602628918) (0.614583333333,0.23862487361) (0.619791666667,0.240647118301) (0.625,0.242669362993) (0.627604166667,0.243680485339) (0.6328125,0.24570273003) (0.638020833333,0.247724974722) (0.643229166667,0.249747219414) (0.6484375,0.251769464105) (0.653645833333,0.253791708797) (0.658854166667,0.255813953488) (0.6640625,0.25783619818) (0.669270833333,0.259858442872) (0.674479166667,0.261880687563) (0.6796875,0.263902932255) (0.684895833333,0.265925176946) (0.6875,0.266936299292) (0.692708333333,0.270980788675) (0.697916666667,0.275025278059) (0.703125,0.279069767442) (0.708333333333,0.283114256825) (0.713541666667,0.287158746208) (0.71875,0.291203235592) (0.723958333333,0.295247724975) (0.729166666667,0.299292214358) (0.734375,0.303336703741) (0.739583333333,0.307381193124) (0.744791666667,0.311425682508) (0.75,0.315470171891) (0.752604166667,0.317492416582) (0.7578125,0.321536905966) (0.763020833333,0.325581395349) (0.768229166667,0.329625884732) (0.7734375,0.333670374115) (0.778645833333,0.337714863498) (0.783854166667,0.341759352882) (0.7890625,0.345803842265) (0.794270833333,0.349848331648) (0.799479166667,0.353892821031) (0.8046875,0.357937310415) (0.809895833333,0.361981799798) (0.8125,0.364004044489) (0.817708333333,0.368048533873) (0.822916666667,0.373104145602) (0.828125,0.379170879676) (0.833333333333,0.385237613751) (0.838541666667,0.391304347826) (0.84375,0.397371081901) (0.848958333333,0.403437815976) (0.854166666667,0.409504550051) (0.859375,0.415571284125) (0.864583333333,0.4216380182) (0.869791666667,0.427704752275) (0.875,0.43377148635) (0.877604166667,0.436804853387) (0.8828125,0.442871587462) (0.888020833333,0.450960566229) (0.893229166667,0.459049544995) (0.8984375,0.467138523761) (0.903645833333,0.477249747219) (0.908854166667,0.487360970677) (0.9140625,0.499494438827) (0.919270833333,0.511627906977) (0.924479166667,0.523761375126) (0.9296875,0.535894843276) (0.934895833333,0.550050556117) (0.9375,0.558139534884) (0.942708333333,0.574317492417) (0.947916666667,0.590495449949) (0.953125,0.608695652174) (0.958333333333,0.630940343782) (0.963541666667,0.655207280081) (0.96875,0.680485338726) (0.973958333333,0.708796764408) (0.979166666667,0.74216380182) (0.984375,0.784630940344) (0.989583333333,0.835187057634) (0.994791666667,0.903943377149) (1,1)
};
%not bot
\addplot[no marks,CS!50!white, dashed, thick ] coordinates {
(0,0) (0.00487656202377,0.00198757763975) (0.00975312404755,0.0039751552795) (0.0149344711978,0.00608695652174) (0.0198110332216,0.00807453416149) (0.0249923803718,0.0101863354037) (0.0298689423956,0.0121739130435) (0.0347455044194,0.0141614906832) (0.0399268515696,0.0162732919255) (0.0448034135934,0.0182608695652) (0.0499847607437,0.0203726708075) (0.0548613227674,0.0223602484472) (0.0597378847912,0.024347826087) (0.0649192319415,0.0264596273292) (0.0697957939653,0.0284472049689) (0.0749771411155,0.0305590062112) (0.0798537031393,0.0325465838509) (0.0847302651631,0.0345341614907) (0.0899116123133,0.0366459627329) (0.0947881743371,0.0386335403727) (0.0999695214874,0.0407453416149) (0.104846083511,0.0427329192547) (0.109722645535,0.0447204968944) (0.114903992685,0.0468322981366) (0.119780554709,0.0488198757764) (0.124961901859,0.0509316770186) (0.129838463883,0.0529192546584) (0.134715025907,0.0549068322981) (0.139896373057,0.0570186335404) (0.144772935081,0.0590062111801) (0.149954282231,0.0611180124224) (0.154830844255,0.0631055900621) (0.159707406279,0.0650931677019) (0.164888753429,0.0672049689441) (0.169765315453,0.0691925465839) (0.174946662603,0.0713043478261) (0.179823224627,0.0732919254658) (0.18469978665,0.0752795031056) (0.189881133801,0.0773913043478) (0.194757695824,0.0793788819876) (0.199939042975,0.0814906832298) (0.204815604998,0.0834782608696) (0.209996952149,0.0855900621118) (0.214873514173,0.0875776397516) (0.219750076196,0.0895652173913) (0.224931423347,0.0916770186335) (0.22980798537,0.0936645962733) (0.234989332521,0.0957763975155) (0.239865894544,0.0977639751553) (0.244742456568,0.099751552795) (0.249923803718,0.101863354037) (0.254800365742,0.103850931677) (0.259981712892,0.105962732919) (0.264858274916,0.107950310559) (0.26973483694,0.109937888199) (0.27491618409,0.112049689441) (0.279792746114,0.114037267081) (0.284974093264,0.116149068323) (0.289850655288,0.118136645963) (0.294727217312,0.120124223602) (0.299908564462,0.122236024845) (0.304785126486,0.124223602484) (0.309966473636,0.126335403727) (0.31484303566,0.128322981366) (0.319719597684,0.130310559006) (0.324900944834,0.132422360248) (0.329777506858,0.134409937888) (0.334958854008,0.13652173913) (0.339835416032,0.13850931677) (0.344711978055,0.14049689441) (0.349893325206,0.142608695652) (0.35476988723,0.144596273292) (0.35995123438,0.146708074534) (0.364827796404,0.148695652174) (0.369704358427,0.150683229814) (0.374885705578,0.152795031056) (0.379762267601,0.154782608696) (0.384943614752,0.156894409938) (0.389820176775,0.158881987578) (0.394696738799,0.160869565217) (0.399878085949,0.16298136646) (0.404754647973,0.164968944099) (0.409935995123,0.167080745342) (0.414812557147,0.169068322981) (0.419993904297,0.171180124224) (0.424870466321,0.173167701863) (0.429747028345,0.175155279503) (0.434928375495,0.177267080745) (0.439804937519,0.179254658385) (0.444986284669,0.181366459627) (0.449862846693,0.183354037267) (0.454739408717,0.185341614907) (0.459920755867,0.187453416149) (0.464797317891,0.189440993789) (0.469978665041,0.191552795031) (0.474855227065,0.193540372671) (0.479731789089,0.195527950311) (0.484913136239,0.197639751553) (0.489789698263,0.199627329193) (0.494971045413,0.201739130435) (0.499847607437,0.203726708075) (0.504724169461,0.205714285714) (0.509905516611,0.207826086957) (0.514782078635,0.209813664596) (0.519963425785,0.211925465839) (0.524839987809,0.213913043478) (0.529716549832,0.215900621118) (0.534897896983,0.21801242236) (0.539774459006,0.22) (0.544955806157,0.222111801242) (0.54983236818,0.224099378882) (0.554708930204,0.226086956522) (0.559890277354,0.228198757764) (0.564766839378,0.230186335404) (0.569948186528,0.232298136646) (0.574824748552,0.234285714286) (0.579701310576,0.236273291925) (0.584882657726,0.238385093168) (0.58975921975,0.240372670807) (0.5949405669,0.24248447205) (0.599817128924,0.244472049689) (0.604998476074,0.246583850932) (0.609875038098,0.248571428571) (0.614751600122,0.250559006211) (0.619932947272,0.252670807453) (0.624809509296,0.254658385093) (0.629990856446,0.256770186335) (0.63486741847,0.258757763975) (0.639743980494,0.260745341615) (0.644925327644,0.262857142857) (0.649801889668,0.264844720497) (0.654983236818,0.266956521739) (0.659859798842,0.268944099379) (0.664736360866,0.270931677019) (0.669917708016,0.273043478261) (0.67479427004,0.275031055901) (0.67997561719,0.277142857143) (0.684852179214,0.279130434783) (0.689728741237,0.281118012422) (0.694910088388,0.284099378882) (0.699786650411,0.288074534162) (0.704967997562,0.292298136646) (0.709844559585,0.296273291925) (0.714721121609,0.300248447205) (0.71990246876,0.304472049689) (0.724779030783,0.308447204969) (0.729960377934,0.312670807453) (0.734836939957,0.316645962733) (0.739713501981,0.320621118012) (0.744894849131,0.324844720497) (0.749771411155,0.328819875776) (0.754952758305,0.333043478261) (0.759829320329,0.33701863354) (0.764705882353,0.34099378882) (0.769887229503,0.345217391304) (0.774763791527,0.349192546584) (0.779945138677,0.353416149068) (0.784821700701,0.357391304348) (0.789698262725,0.361366459627) (0.794879609875,0.365590062112) (0.799756171899,0.369565217391) (0.804937519049,0.373788819876) (0.809814081073,0.377763975155) (0.814995428223,0.38198757764) (0.819871990247,0.385962732919) (0.824748552271,0.389937888199) (0.829929899421,0.394161490683) (0.834806461445,0.398136645963) (0.839987808595,0.402360248447) (0.844864370619,0.406335403727) (0.849740932642,0.410807453416) (0.854922279793,0.417142857143) (0.859798841817,0.423105590062) (0.864980188967,0.429440993789) (0.869856750991,0.435403726708) (0.874733313014,0.441366459627) (0.879914660165,0.447701863354) (0.884791222188,0.453664596273) (0.889972569339,0.46) (0.894849131362,0.465962732919) (0.899725693386,0.472422360248) (0.904907040536,0.480869565217) (0.90978360256,0.488819875776) (0.91496494971,0.497267080745) (0.919841511734,0.505217391304) (0.924718073758,0.513167701863) (0.929899420908,0.522236024845) (0.934775982932,0.532173913044) (0.939957330082,0.542732919255) (0.944833892106,0.554161490683) (0.94971045413,0.566086956522) (0.95489180128,0.57900621118) (0.959768363304,0.592919254658) (0.964949710454,0.609316770186) (0.969826272478,0.626459627329) (0.974702834502,0.645590062112) (0.979884181652,0.669316770186) (0.984760743676,0.695776397516) (0.989942090826,0.730434782609) (0.99481865285,0.779751552795) (1,1)
};
%no bot score
\addplot[no marks,CS, dotted, draw=none, thick ] coordinates {
(0,0) (0.00460829493088,0.00226500566251) (0.00921658986175,0.00453001132503) (0.0149769585253,0.00736126840317) (0.0195852534562,0.00962627406569) (0.0241935483871,0.0118912797282) (0.0299539170507,0.0147225368063) (0.0345622119816,0.0169875424689) (0.0391705069124,0.0192525481314) (0.044930875576,0.0220838052095) (0.0495391705069,0.024348810872) (0.0541474654378,0.0266138165345) (0.0599078341014,0.0294450736127) (0.0645161290323,0.0317100792752) (0.0691244239631,0.0339750849377) (0.0748847926267,0.0368063420159) (0.0794930875576,0.0390713476784) (0.0841013824885,0.0413363533409) (0.0898617511521,0.044167610419) (0.0944700460829,0.0464326160815) (0.0990783410138,0.0486976217441) (0.104838709677,0.0515288788222) (0.109447004608,0.0537938844847) (0.114055299539,0.0560588901472) (0.119815668203,0.0588901472254) (0.124423963134,0.0611551528879) (0.129032258065,0.0634201585504) (0.134792626728,0.0662514156285) (0.139400921659,0.0685164212911) (0.14400921659,0.0707814269536) (0.149769585253,0.0736126840317) (0.154377880184,0.0758776896942) (0.158986175115,0.0781426953567) (0.164746543779,0.0809739524349) (0.16935483871,0.0832389580974) (0.173963133641,0.0855039637599) (0.179723502304,0.0883352208381) (0.184331797235,0.0906002265006) (0.188940092166,0.0928652321631) (0.194700460829,0.0956964892412) (0.19930875576,0.0979614949037) (0.203917050691,0.100226500566) (0.209677419355,0.103057757644) (0.214285714286,0.105322763307) (0.218894009217,0.107587768969) (0.22465437788,0.110419026048) (0.229262672811,0.11268403171) (0.233870967742,0.114949037373) (0.239631336406,0.117780294451) (0.244239631336,0.120045300113) (0.25,0.122876557191) (0.254608294931,0.125141562854) (0.259216589862,0.127406568516) (0.264976958525,0.130237825595) (0.269585253456,0.132502831257) (0.274193548387,0.13476783692) (0.279953917051,0.137599093998) (0.284562211982,0.13986409966) (0.289170506912,0.142129105323) (0.294930875576,0.144960362401) (0.299539170507,0.147225368063) (0.304147465438,0.149490373726) (0.309907834101,0.152321630804) (0.314516129032,0.154586636467) (0.319124423963,0.156851642129) (0.324884792627,0.159682899207) (0.329493087558,0.16194790487) (0.334101382488,0.164212910532) (0.339861751152,0.16704416761) (0.344470046083,0.169309173273) (0.349078341014,0.171574178935) (0.354838709677,0.174405436014) (0.359447004608,0.176670441676) (0.364055299539,0.178935447339) (0.369815668203,0.181766704417) (0.374423963134,0.184031710079) (0.379032258065,0.186296715742) (0.384792626728,0.18912797282) (0.389400921659,0.191392978482) (0.39400921659,0.193657984145) (0.399769585253,0.196489241223) (0.404377880184,0.198754246886) (0.408986175115,0.201019252548) (0.414746543779,0.203850509626) (0.41935483871,0.206115515289) (0.423963133641,0.208380520951) (0.429723502304,0.211211778029) (0.434331797235,0.213476783692) (0.438940092166,0.215741789354) (0.444700460829,0.218573046433) (0.44930875576,0.220838052095) (0.453917050691,0.223103057758) (0.459677419355,0.225934314836) (0.464285714286,0.228199320498) (0.468894009217,0.230464326161) (0.47465437788,0.233295583239) (0.479262672811,0.235560588901) (0.483870967742,0.237825594564) (0.489631336406,0.240656851642) (0.494239631336,0.242921857305) (0.5,0.245753114383) (0.504608294931,0.248018120045) (0.509216589862,0.250283125708) (0.514976958525,0.253114382786) (0.519585253456,0.255379388448) (0.524193548387,0.257644394111) (0.529953917051,0.260475651189) (0.534562211982,0.262740656852) (0.539170506912,0.265005662514) (0.544930875576,0.267836919592) (0.549539170507,0.270101925255) (0.554147465438,0.272366930917) (0.559907834101,0.275198187995) (0.564516129032,0.277463193658) (0.569124423963,0.279728199321) (0.574884792627,0.282559456399) (0.579493087558,0.284824462061) (0.584101382488,0.287089467724) (0.589861751152,0.289920724802) (0.594470046083,0.292185730464) (0.599078341014,0.294450736127) (0.604838709677,0.297281993205) (0.609447004608,0.299546998868) (0.614055299539,0.30181200453) (0.619815668203,0.304643261608) (0.624423963134,0.306908267271) (0.629032258065,0.309173272933) (0.634792626728,0.312004530011) (0.639400921659,0.314269535674) (0.64400921659,0.316534541336) (0.649769585253,0.319365798414) (0.654377880184,0.321630804077) (0.658986175115,0.32389580974) (0.664746543779,0.326727066818) (0.66935483871,0.32899207248) (0.673963133641,0.331257078143) (0.679723502304,0.334088335221) (0.684331797235,0.33805209513) (0.688940092166,0.342582106455) (0.694700460829,0.348244620612) (0.69930875576,0.352774631937) (0.703917050691,0.357304643262) (0.709677419355,0.362967157418) (0.714285714286,0.367497168743) (0.718894009217,0.372027180068) (0.72465437788,0.377689694224) (0.729262672811,0.382219705549) (0.733870967742,0.386749716874) (0.739631336406,0.392412231031) (0.744239631336,0.396942242356) (0.75,0.402604756512) (0.754608294931,0.407134767837) (0.759216589862,0.411664779162) (0.764976958525,0.417327293318) (0.769585253456,0.421857304643) (0.774193548387,0.426387315968) (0.779953917051,0.432049830125) (0.784562211982,0.43657984145) (0.789170506912,0.441109852775) (0.794930875576,0.446772366931) (0.799539170507,0.451302378256) (0.804147465438,0.455832389581) (0.809907834101,0.461494903737) (0.814516129032,0.466024915062) (0.819124423963,0.470554926387) (0.824884792627,0.476217440544) (0.829493087558,0.480747451869) (0.834101382488,0.485277463194) (0.839861751152,0.49093997735) (0.844470046083,0.495469988675) (0.849078341014,0.5) (0.854838709677,0.506795016988) (0.859447004608,0.513590033975) (0.864055299539,0.520385050963) (0.869815668203,0.528878822197) (0.874423963134,0.535673839185) (0.879032258065,0.542468856172) (0.884792626728,0.550962627407) (0.889400921659,0.557757644394) (0.89400921659,0.564552661382) (0.899769585253,0.573046432616) (0.904377880184,0.579841449604) (0.908986175115,0.586636466591) (0.914746543779,0.597395243488) (0.91935483871,0.606455266138) (0.923963133641,0.615515288788) (0.929723502304,0.626840317101) (0.934331797235,0.635900339751) (0.938940092166,0.644960362401) (0.944700460829,0.65798414496) (0.94930875576,0.669309173273) (0.953917050691,0.681766704417) (0.959677419355,0.698754246886) (0.964285714286,0.713476783692) (0.968894009217,0.72933182333) (0.97465437788,0.751981879955) (0.979262672811,0.770101925255) (0.983870967742,0.790486976217) (0.989631336406,0.818799546999) (0.994239631336,0.85617214043) (1,1)
};
\end{axis}
\end{tikzpicture}
%{\bf Propaganda} ( no_label )
\begin{tikzpicture}
\begin{axis}[
	 xlabel ={ \% users },
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
] 
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.49$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.38$};
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,P, solid, thick ] coordinates {
(0,0) (0.00480538202787,0.00251509054326) (0.00961076405574,0.00503018108652) (0.0148966842864,0.0077967806841) (0.0197020663143,0.0103118712274) (0.0249879865449,0.0130784708249) (0.0297933685728,0.0155935613682) (0.0345987506007,0.0181086519115) (0.0398846708313,0.0208752515091) (0.0446900528592,0.0233903420523) (0.0499759730899,0.0261569416499) (0.0547813551177,0.0286720321932) (0.0595867371456,0.0311871227364) (0.0648726573763,0.033953722334) (0.0696780394041,0.0364688128773) (0.0749639596348,0.0392354124748) (0.0797693416627,0.0417505030181) (0.0845747236905,0.0442655935614) (0.0898606439212,0.047032193159) (0.0946660259491,0.0495472837022) (0.0999519461797,0.0523138832998) (0.104757328208,0.0548289738431) (0.109562710235,0.0573440643863) (0.114848630466,0.0601106639839) (0.119654012494,0.0626257545272) (0.124939932725,0.0653923541247) (0.129745314753,0.067907444668) (0.13455069678,0.0704225352113) (0.139836617011,0.0731891348089) (0.144641999039,0.0757042253521) (0.14992791927,0.0784708249497) (0.154733301297,0.080985915493) (0.159538683325,0.0835010060362) (0.164824603556,0.0862676056338) (0.169629985584,0.0887826961771) (0.174915905815,0.0915492957746) (0.179721287842,0.0940643863179) (0.18452666987,0.0965794768612) (0.189812590101,0.0993460764588) (0.194617972129,0.101861167002) (0.199903892359,0.1046277666) (0.204709274387,0.107142857143) (0.209995194618,0.10990945674) (0.214800576646,0.112424547284) (0.219605958674,0.114939637827) (0.224891878904,0.117706237425) (0.229697260932,0.120221327968) (0.234983181163,0.122987927565) (0.239788563191,0.125503018109) (0.244593945219,0.128018108652) (0.249879865449,0.130784708249) (0.254685247477,0.133299798793) (0.259971167708,0.13606639839) (0.264776549736,0.138581488934) (0.269581931764,0.141096579477) (0.274867851994,0.143863179074) (0.279673234022,0.146378269618) (0.284959154253,0.149144869215) (0.289764536281,0.151659959759) (0.294569918309,0.154175050302) (0.299855838539,0.156941649899) (0.304661220567,0.159456740443) (0.309947140798,0.16222334004) (0.314752522826,0.164738430583) (0.319557904853,0.167253521127) (0.324843825084,0.170020120724) (0.329649207112,0.172535211268) (0.334935127343,0.175301810865) (0.33974050937,0.177816901408) (0.344545891398,0.180331991952) (0.349831811629,0.183098591549) (0.354637193657,0.185613682093) (0.359923113888,0.18838028169) (0.364728495915,0.190895372233) (0.369533877943,0.193410462777) (0.374819798174,0.196177062374) (0.379625180202,0.198692152918) (0.384911100432,0.201458752515) (0.38971648246,0.203973843058) (0.394521864488,0.206488933602) (0.399807784719,0.209255533199) (0.404613166747,0.211770623742) (0.409899086977,0.21453722334) (0.414704469005,0.217052313883) (0.419990389236,0.219818913481) (0.424795771264,0.222334004024) (0.429601153292,0.224849094567) (0.434887073522,0.227615694165) (0.43969245555,0.230130784708) (0.444978375781,0.232897384306) (0.449783757809,0.235412474849) (0.454589139837,0.237927565392) (0.459875060067,0.24069416499) (0.464680442095,0.243209255533) (0.469966362326,0.245975855131) (0.474771744354,0.248490945674) (0.479577126382,0.251006036217) (0.484863046612,0.253772635815) (0.48966842864,0.256287726358) (0.494954348871,0.259054325956) (0.499759730899,0.261569416499) (0.504565112926,0.264084507042) (0.509851033157,0.26685110664) (0.514656415185,0.269366197183) (0.519942335416,0.272132796781) (0.524747717444,0.274647887324) (0.529553099471,0.277162977867) (0.534839019702,0.279929577465) (0.53964440173,0.282444668008) (0.544930321961,0.285211267606) (0.549735703988,0.287726358149) (0.554541086016,0.290241448692) (0.559827006247,0.29300804829) (0.564632388275,0.295523138833) (0.569918308506,0.298289738431) (0.574723690533,0.300804828974) (0.579529072561,0.303319919517) (0.584814992792,0.306086519115) (0.58962037482,0.308601609658) (0.59490629505,0.311368209256) (0.599711677078,0.313883299799) (0.604997597309,0.316649899396) (0.609802979337,0.31916498994) (0.614608361365,0.321680080483) (0.619894281595,0.32444668008) (0.624699663623,0.326961770624) (0.629985583854,0.329728370221) (0.634790965882,0.332243460765) (0.63959634791,0.334758551308) (0.64488226814,0.337525150905) (0.649687650168,0.340040241449) (0.654973570399,0.342806841046) (0.659778952427,0.34532193159) (0.664584334455,0.347837022133) (0.669870254685,0.35060362173) (0.674675636713,0.353118712274) (0.679961556944,0.355885311871) (0.684766938972,0.358400402414) (0.689572321,0.360915492958) (0.69485824123,0.363682092555) (0.699663623258,0.366197183099) (0.704949543489,0.368963782696) (0.709754925517,0.371478873239) (0.714560307544,0.373993963783) (0.719846227775,0.378018108652) (0.724651609803,0.383048289738) (0.729937530034,0.388581488934) (0.734742912062,0.39361167002) (0.739548294089,0.398641851107) (0.74483421432,0.404175050302) (0.749639596348,0.409205231388) (0.754925516579,0.414738430584) (0.759730898606,0.41976861167) (0.764536280634,0.424798792757) (0.769822200865,0.430331991952) (0.774627582893,0.435362173038) (0.779913503123,0.440895372233) (0.784718885151,0.44592555332) (0.789524267179,0.450955734406) (0.79481018741,0.456488933602) (0.799615569438,0.461519114688) (0.804901489668,0.467052313883) (0.809706871696,0.47208249497) (0.814992791927,0.477615694165) (0.819798173955,0.482645875252) (0.824603555983,0.487676056338) (0.829889476213,0.493209255533) (0.834694858241,0.49823943662) (0.839980778472,0.503772635815) (0.8447861605,0.508802816901) (0.849591542528,0.513832997988) (0.854877462758,0.519366197183) (0.859682844786,0.52439637827) (0.864968765017,0.529929577465) (0.869774147045,0.534959758551) (0.874579529073,0.539989939638) (0.879865449303,0.546026156942) (0.884670831331,0.553571428571) (0.889956751562,0.561871227364) (0.89476213359,0.569416498994) (0.899567515617,0.576961770624) (0.904853435848,0.585261569416) (0.909658817876,0.592806841046) (0.914944738107,0.601106639839) (0.919750120135,0.608651911469) (0.924555502162,0.616197183099) (0.929841422393,0.624496981891) (0.934646804421,0.632042253521) (0.939932724652,0.642857142857) (0.944738106679,0.65291750503) (0.949543488707,0.662977867203) (0.954829408938,0.674044265594) (0.959634790966,0.684104627767) (0.964920711197,0.697434607646) (0.969726093224,0.710010060362) (0.974531475252,0.725100603622) (0.979817395483,0.743712273642) (0.984622777511,0.763832997988) (0.989908697741,0.790241448692) (0.994714079769,0.824698189135) (1,1)
};
%not bot
\addplot[no marks,P, dashed, thick ] coordinates {
(0,0) (0.0049836321884,0.00315116314993) (0.0099672643768,0.00630232629985) (0.0149997557043,0.00948438320615) (0.0199833878927,0.0126355463561) (0.0249670200811,0.015786709506) (0.0299995114086,0.0189687664123) (0.034983143597,0.0221199295622) (0.0399667757854,0.0252710927122) (0.0449992671129,0.0284531496185) (0.0499828993013,0.0316043127684) (0.0549665314897,0.0347554759183) (0.0599990228172,0.0379375328246) (0.0649826550056,0.0410886959745) (0.069966287194,0.0442398591245) (0.0749987785215,0.0474219160308) (0.0799824107099,0.0505730791807) (0.0849660428983,0.0537242423306) (0.0899985342258,0.0569062992369) (0.0949821664142,0.0600574623869) (0.0999657986026,0.0632086255368) (0.10499828993,0.0663906824431) (0.109981922119,0.069541845593) (0.114965554307,0.0726930087429) (0.119998045634,0.0758750656492) (0.124981677823,0.0790262287992) (0.129965310011,0.0821773919491) (0.134997801339,0.0853594488554) (0.139981433527,0.0885106120053) (0.144965065716,0.0916617751552) (0.149997557043,0.0948438320615) (0.154981189231,0.0979949952115) (0.15996482142,0.101146158361) (0.164997312747,0.104328215268) (0.169980944936,0.107479378418) (0.174964577124,0.110630541568) (0.179997068452,0.113812598474) (0.18498070064,0.116963761624) (0.189964332828,0.120114924774) (0.194996824156,0.12329698168) (0.199980456344,0.12644814483) (0.204964088533,0.12959930798) (0.20999657986,0.132781364886) (0.214980212049,0.135932528036) (0.219963844237,0.139083691186) (0.224996335565,0.142265748092) (0.229979967753,0.145416911242) (0.234963599941,0.148568074392) (0.239996091269,0.151750131298) (0.244979723457,0.154901294448) (0.249963355646,0.158052457598) (0.254995846973,0.161234514505) (0.259979479162,0.164385677655) (0.26496311135,0.167536840804) (0.269995602677,0.170718897711) (0.274979234866,0.173870060861) (0.279962867054,0.177021224011) (0.284995358382,0.180203280917) (0.28997899057,0.183354444067) (0.294962622759,0.186505607217) (0.299995114086,0.189687664123) (0.304978746274,0.192838827273) (0.309962378463,0.195989990423) (0.31499486979,0.199172047329) (0.319978501979,0.202323210479) (0.324962134167,0.205474373629) (0.329994625495,0.208656430535) (0.334978257683,0.211807593685) (0.339961889872,0.214958756835) (0.344994381199,0.218140813742) (0.349978013387,0.221291976891) (0.354961645576,0.224443140041) (0.359994136903,0.227625196948) (0.364977769092,0.230776360098) (0.36996140128,0.233927523248) (0.374993892608,0.237109580154) (0.379977524796,0.240260743304) (0.384961156984,0.243411906454) (0.389993648312,0.24659396336) (0.3949772805,0.24974512651) (0.399960912689,0.25289628966) (0.404993404016,0.256078346566) (0.409977036205,0.259229509716) (0.414960668393,0.262380672866) (0.419993159721,0.265562729772) (0.424976791909,0.268713892922) (0.429960424097,0.271865056072) (0.434992915425,0.275047112978) (0.439976547613,0.278198276128) (0.444960179802,0.281349439278) (0.449992671129,0.284531496185) (0.454976303318,0.287682659334) (0.459959935506,0.290833822484) (0.464992426833,0.294015879391) (0.469976059022,0.297167042541) (0.47495969121,0.300318205691) (0.479992182538,0.303500262597) (0.484975814726,0.306651425747) (0.489959446915,0.309802588897) (0.494991938242,0.312984645803) (0.49997557043,0.316135808953) (0.504959202619,0.319286972103) (0.509991693946,0.322469029009) (0.514975326135,0.325620192159) (0.519958958323,0.328771355309) (0.524991449651,0.331953412215) (0.529975081839,0.335104575365) (0.534958714027,0.338255738515) (0.539991205355,0.341437795421) (0.544974837543,0.344588958571) (0.549958469732,0.347740121721) (0.554990961059,0.350922178628) (0.559974593248,0.354073341778) (0.564958225436,0.357224504927) (0.569990716764,0.360406561834) (0.574974348952,0.363557724984) (0.57995798114,0.366708888134) (0.584990472468,0.36989094504) (0.589974104656,0.37304210819) (0.594957736845,0.37619327134) (0.599990228172,0.379375328246) (0.604973860361,0.382526491396) (0.609957492549,0.385677654546) (0.614989983876,0.388859711452) (0.619973616065,0.392010874602) (0.624957248253,0.395162037752) (0.629989739581,0.398344094658) (0.634973371769,0.401495257808) (0.639957003958,0.404646420958) (0.644989495285,0.407828477865) (0.649973127473,0.410979641014) (0.654956759662,0.414130804164) (0.659989250989,0.417312861071) (0.664972883178,0.420464024221) (0.669956515366,0.423615187371) (0.674989006694,0.426797244277) (0.679972638882,0.429948407427) (0.684956271071,0.433099570577) (0.689988762398,0.436281627483) (0.694972394586,0.439432790633) (0.699956026775,0.442583953783) (0.704988518102,0.445766010689) (0.709972150291,0.448917173839) (0.714955782479,0.452068336989) (0.719988273807,0.455250393895) (0.724971905995,0.458401557045) (0.729955538183,0.461552720195) (0.734988029511,0.464734777101) (0.739971661699,0.467885940251) (0.744955293888,0.471037103401) (0.749987785215,0.474219160308) (0.754971417404,0.479625567673) (0.759955049592,0.485927893973) (0.76498754092,0.492292007785) (0.769971173108,0.498594334085) (0.774954805296,0.504896660385) (0.779987296624,0.511260774197) (0.784970928812,0.517563100497) (0.789954561001,0.523865426797) (0.794987052328,0.53022954061) (0.799970684517,0.53653186691) (0.804954316705,0.542834193209) (0.809986808032,0.549198307022) (0.814970440221,0.555500633322) (0.819954072409,0.561802959622) (0.824986563737,0.568167073434) (0.829970195925,0.574469399734) (0.834953828114,0.580771726034) (0.839986319441,0.587135839847) (0.844969951629,0.593438166147) (0.849953583818,0.599740492446) (0.854986075145,0.606104606259) (0.859969707334,0.612406932559) (0.864953339522,0.618709258859) (0.86998583085,0.625073372671) (0.874969463038,0.631375698971) (0.879953095226,0.637678025271) (0.884985586554,0.644042139084) (0.889969218742,0.650344465383) (0.894952850931,0.656646791683) (0.899985342258,0.663010905496) (0.904968974447,0.669313231796) (0.909952606635,0.677098458401) (0.914985097963,0.68664462912) (0.919968730151,0.69609811857) (0.924952362339,0.70555160802) (0.929984853667,0.715097778739) (0.934968485855,0.724551268189) (0.939952118044,0.734004757638) (0.944984609371,0.743550928357) (0.94996824156,0.753004417807) (0.954951873748,0.762457907257) (0.959984365075,0.775093453613) (0.964967997264,0.787698106213) (0.969951629452,0.800302758812) (0.97498412078,0.814482992987) (0.979967752968,0.830238808737) (0.984951385157,0.848280762458) (0.989983876484,0.87074052334) (0.994967508672,0.904352930273) (1,1)
};
%no bot score
\addplot[no marks,P, dotted, draw=none, thick ] coordinates {
(0,0) (0.00491307634165,0.00317266625991) (0.0098261526833,0.00634533251983) (0.0149281934996,0.00964002440513) (0.0198412698413,0.012812690665) (0.0249433106576,0.0161073825503) (0.0298563869992,0.0192800488103) (0.0349584278156,0.0225747406955) (0.0398715041572,0.0257474069555) (0.0449735449735,0.0290420988408) (0.0498866213152,0.0322147651007) (0.0549886621315,0.035509456986) (0.0599017384732,0.0386821232459) (0.0648148148148,0.0418547895058) (0.0699168556311,0.0451494813911) (0.0748299319728,0.048322147651) (0.0799319727891,0.0516168395363) (0.0848450491308,0.0547895057962) (0.0899470899471,0.0580841976815) (0.0948601662887,0.0612568639414) (0.0999622071051,0.0645515558267) (0.104875283447,0.0677242220866) (0.109977324263,0.0710189139719) (0.114890400605,0.0741915802318) (0.119992441421,0.0774862721171) (0.124905517763,0.0806589383771) (0.129818594104,0.083831604637) (0.134920634921,0.0871262965223) (0.139833711262,0.0902989627822) (0.144935752079,0.0935936546675) (0.14984882842,0.0967663209274) (0.154950869237,0.100061012813) (0.159863945578,0.103233679073) (0.164965986395,0.106528370958) (0.169879062736,0.109701037218) (0.174981103553,0.112995729103) (0.179894179894,0.116168395363) (0.184996220711,0.119463087248) (0.189909297052,0.122635753508) (0.194822373394,0.125808419768) (0.19992441421,0.129103111653) (0.204837490552,0.132275777913) (0.209939531368,0.135570469799) (0.21485260771,0.138743136059) (0.219954648526,0.142037827944) (0.224867724868,0.145210494204) (0.229969765684,0.148505186089) (0.234882842026,0.151677852349) (0.239984882842,0.154972544234) (0.244897959184,0.158145210494) (0.25,0.161439902379) (0.254913076342,0.164612568639) (0.259826152683,0.167785234899) (0.2649281935,0.171079926785) (0.269841269841,0.174252593045) (0.274943310658,0.17754728493) (0.279856386999,0.18071995119) (0.284958427816,0.184014643075) (0.289871504157,0.187187309335) (0.294973544974,0.19048200122) (0.299886621315,0.19365466748) (0.304988662132,0.196949359365) (0.309901738473,0.200122025625) (0.314814814815,0.203294691885) (0.319916855631,0.206589383771) (0.324829931973,0.209762050031) (0.329931972789,0.213056741916) (0.334845049131,0.216229408176) (0.339947089947,0.219524100061) (0.344860166289,0.222696766321) (0.349962207105,0.225991458206) (0.354875283447,0.229164124466) (0.359977324263,0.232458816351) (0.364890400605,0.235631482611) (0.369992441421,0.238926174497) (0.374905517763,0.242098840757) (0.379818594104,0.245271507016) (0.384920634921,0.248566198902) (0.389833711262,0.251738865162) (0.394935752079,0.255033557047) (0.39984882842,0.258206223307) (0.404950869237,0.261500915192) (0.409863945578,0.264673581452) (0.414965986395,0.267968273337) (0.419879062736,0.271140939597) (0.424981103553,0.274435631483) (0.429894179894,0.277608297743) (0.434996220711,0.280902989628) (0.439909297052,0.284075655888) (0.444822373394,0.287248322148) (0.44992441421,0.290543014033) (0.454837490552,0.293715680293) (0.459939531368,0.297010372178) (0.46485260771,0.300183038438) (0.469954648526,0.303477730323) (0.474867724868,0.306650396583) (0.479969765684,0.309945088469) (0.484882842026,0.313117754728) (0.489984882842,0.316412446614) (0.494897959184,0.319585112874) (0.5,0.322879804759) (0.504913076342,0.326052471019) (0.509826152683,0.329225137279) (0.5149281935,0.332519829164) (0.519841269841,0.335692495424) (0.524943310658,0.338987187309) (0.529856386999,0.342159853569) (0.534958427816,0.345454545455) (0.539871504157,0.348627211714) (0.544973544974,0.3519219036) (0.549886621315,0.35509456986) (0.554988662132,0.358389261745) (0.559901738473,0.361561928005) (0.564814814815,0.364734594265) (0.569916855631,0.36802928615) (0.574829931973,0.37120195241) (0.579931972789,0.374496644295) (0.584845049131,0.377669310555) (0.589947089947,0.380964002441) (0.594860166289,0.3841366687) (0.599962207105,0.387431360586) (0.604875283447,0.390604026846) (0.609977324263,0.393898718731) (0.614890400605,0.397071384991) (0.619992441421,0.400366076876) (0.624905517763,0.403538743136) (0.629818594104,0.406711409396) (0.634920634921,0.410006101281) (0.639833711262,0.413178767541) (0.644935752079,0.416473459426) (0.64984882842,0.419646125686) (0.654950869237,0.422940817572) (0.659863945578,0.426113483832) (0.664965986395,0.429408175717) (0.669879062736,0.432580841977) (0.674981103553,0.435875533862) (0.679894179894,0.439048200122) (0.684996220711,0.442342892007) (0.689909297052,0.445515558267) (0.694822373394,0.448688224527) (0.69992441421,0.451982916412) (0.704837490552,0.455155582672) (0.709939531368,0.458450274558) (0.71485260771,0.461622940818) (0.719954648526,0.464917632703) (0.724867724868,0.468090298963) (0.729969765684,0.471384990848) (0.734882842026,0.474557657108) (0.739984882842,0.477852348993) (0.744897959184,0.481025015253) (0.75,0.484319707138) (0.754913076342,0.488468578401) (0.759826152683,0.494813910921) (0.7649281935,0.501403294692) (0.769841269841,0.507748627212) (0.774943310658,0.514338010982) (0.779856386999,0.520683343502) (0.784958427816,0.527272727273) (0.789871504157,0.533618059793) (0.794973544974,0.540207443563) (0.799886621315,0.546552776083) (0.804988662132,0.553142159854) (0.809901738473,0.559487492373) (0.814814814815,0.565832824893) (0.819916855631,0.572422208664) (0.824829931973,0.578767541184) (0.829931972789,0.585356924954) (0.834845049131,0.591702257474) (0.839947089947,0.598291641245) (0.844860166289,0.604636973764) (0.849962207105,0.611226357535) (0.854875283447,0.617571690055) (0.859977324263,0.624161073825) (0.864890400605,0.630506406345) (0.869992441421,0.637095790116) (0.874905517763,0.643441122636) (0.879818594104,0.649786455156) (0.884920634921,0.656375838926) (0.889833711262,0.662721171446) (0.894935752079,0.669310555217) (0.89984882842,0.675655887736) (0.904950869237,0.682245271507) (0.909863945578,0.68956680903) (0.914965986395,0.699450884686) (0.919879062736,0.708968883466) (0.924981103553,0.718852959121) (0.929894179894,0.728370957901) (0.934996220711,0.738255033557) (0.939909297052,0.747773032337) (0.944822373394,0.757291031117) (0.94992441421,0.767175106772) (0.954837490552,0.776693105552) (0.959939531368,0.786577181208) (0.96485260771,0.798535692495) (0.969954648526,0.811714460037) (0.974867724868,0.824405125076) (0.979969765684,0.839414276998) (0.984882842026,0.855277608298) (0.989984882842,0.875655887736) (0.994897959184,0.906040268456) (1,1)
};
\end{axis}
\end{tikzpicture}
%disinfo ( no_label )
\begin{tikzpicture}
\begin{axis}[
	xlabel ={ \% users },
	height = 1.5in, width= 1.5in, xmin=0,xmax=1,ymin=0,ymax=1, ticklabel style = {font=\tiny}, 
	axis lines* = left, tick align = center,
] 
\node[anchor=north west] at (rel axis cs:0,1.05) {B = $0.57$};
\node[anchor=north west] at (rel axis cs:0,0.9) {H = $0.52$};
\node[anchor=north west] at (rel axis cs:0,0.74) {$**$}; 
\addplot[gray,no marks,loosely dashdotted] coordinates { 	(0,0) (1,1) };     %bot
\addplot[no marks,D, solid, thick ] coordinates {
(0,0) (0.00414078674948,0.00176133861735) (0.00931677018634,0.00396301188904) (0.0144927536232,0.00616468516072) (0.01966873706,0.00836635843241) (0.0248447204969,0.0105680317041) (0.0289855072464,0.0123293703214) (0.0341614906832,0.0145310435931) (0.0393374741201,0.0167327168648) (0.0445134575569,0.0189343901365) (0.0496894409938,0.0211360634082) (0.0548654244306,0.0233377366799) (0.0590062111801,0.0250990752972) (0.064182194617,0.0273007485689) (0.0693581780538,0.0295024218406) (0.0745341614907,0.0317040951123) (0.0797101449275,0.033905768384) (0.0848861283644,0.0361074416557) (0.0890269151139,0.037868780273) (0.0942028985507,0.0400704535447) (0.0993788819876,0.0422721268164) (0.104554865424,0.0444738000881) (0.109730848861,0.0466754733598) (0.114906832298,0.0488771466314) (0.119047619048,0.0506384852488) (0.124223602484,0.0528401585205) (0.129399585921,0.0550418317922) (0.134575569358,0.0572435050638) (0.139751552795,0.0594451783355) (0.144927536232,0.0616468516072) (0.149068322981,0.0634081902246) (0.154244306418,0.0656098634963) (0.159420289855,0.0678115367679) (0.164596273292,0.0700132100396) (0.169772256729,0.0722148833113) (0.174948240166,0.074416556583) (0.179089026915,0.0761778952004) (0.184265010352,0.078379568472) (0.189440993789,0.0805812417437) (0.194616977226,0.0827829150154) (0.199792960663,0.0849845882871) (0.204968944099,0.0871862615588) (0.209109730849,0.0889476001761) (0.214285714286,0.0911492734478) (0.219461697723,0.0933509467195) (0.224637681159,0.0955526199912) (0.229813664596,0.0977542932629) (0.234989648033,0.0999559665346) (0.239130434783,0.101717305152) (0.244306418219,0.103918978424) (0.249482401656,0.106120651695) (0.254658385093,0.108322324967) (0.25983436853,0.110523998239) (0.26397515528,0.112285336856) (0.269151138716,0.114487010128) (0.274327122153,0.116688683399) (0.27950310559,0.118890356671) (0.284679089027,0.121092029943) (0.289855072464,0.123293703214) (0.293995859213,0.125055041832) (0.29917184265,0.127256715103) (0.304347826087,0.129458388375) (0.309523809524,0.131660061647) (0.314699792961,0.133861734919) (0.319875776398,0.13606340819) (0.324016563147,0.137824746808) (0.329192546584,0.140026420079) (0.334368530021,0.142228093351) (0.339544513458,0.144429766623) (0.344720496894,0.146631439894) (0.349896480331,0.148833113166) (0.354037267081,0.150594451783) (0.359213250518,0.152796125055) (0.364389233954,0.154997798327) (0.369565217391,0.157199471598) (0.374741200828,0.15940114487) (0.379917184265,0.161602818142) (0.384057971014,0.163364156759) (0.389233954451,0.165565830031) (0.394409937888,0.167767503303) (0.399585921325,0.169969176574) (0.404761904762,0.172170849846) (0.409937888199,0.174372523118) (0.414078674948,0.176133861735) (0.419254658385,0.178335535007) (0.424430641822,0.180537208278) (0.429606625259,0.18273888155) (0.434782608696,0.184940554822) (0.439958592133,0.187142228093) (0.444099378882,0.188903566711) (0.449275362319,0.191105239982) (0.454451345756,0.193306913254) (0.459627329193,0.195508586526) (0.464803312629,0.197710259797) (0.469979296066,0.199911933069) (0.474120082816,0.201673271686) (0.479296066253,0.203874944958) (0.484472049689,0.20607661823) (0.489648033126,0.208278291502) (0.494824016563,0.210479964773) (0.5,0.212681638045) (0.504140786749,0.214442976662) (0.509316770186,0.216644649934) (0.514492753623,0.218846323206) (0.51966873706,0.221047996477) (0.524844720497,0.223249669749) (0.528985507246,0.225011008366) (0.534161490683,0.227212681638) (0.53933747412,0.22941435491) (0.544513457557,0.231616028181) (0.549689440994,0.233817701453) (0.554865424431,0.236019374725) (0.55900621118,0.237780713342) (0.564182194617,0.239982386614) (0.569358178054,0.242184059886) (0.574534161491,0.244385733157) (0.579710144928,0.246587406429) (0.584886128364,0.248789079701) (0.589026915114,0.250550418318) (0.594202898551,0.25275209159) (0.599378881988,0.254953764861) (0.604554865424,0.257155438133) (0.609730848861,0.259357111405) (0.614906832298,0.261558784676) (0.619047619048,0.263320123294) (0.624223602484,0.265521796565) (0.629399585921,0.267723469837) (0.634575569358,0.269925143109) (0.639751552795,0.27212681638) (0.644927536232,0.274328489652) (0.649068322981,0.276089828269) (0.654244306418,0.278291501541) (0.659420289855,0.280493174813) (0.664596273292,0.282694848085) (0.669772256729,0.284896521356) (0.674948240166,0.287098194628) (0.679089026915,0.288859533245) (0.684265010352,0.291061206517) (0.689440993789,0.293262879789) (0.694616977226,0.29546455306) (0.699792960663,0.297666226332) (0.704968944099,0.299867899604) (0.709109730849,0.301629238221) (0.714285714286,0.303830911493) (0.719461697723,0.306032584764) (0.724637681159,0.309995596653) (0.729813664596,0.314398943197) (0.734989648033,0.31880228974) (0.739130434783,0.322324966975) (0.744306418219,0.326728313518) (0.749482401656,0.331131660062) (0.754658385093,0.335535006605) (0.75983436853,0.339938353148) (0.76397515528,0.343461030383) (0.769151138716,0.347864376926) (0.774327122153,0.35226772347) (0.77950310559,0.356671070013) (0.784679089027,0.361074416557) (0.789855072464,0.3654777631) (0.793995859213,0.369000440335) (0.79917184265,0.373403786878) (0.804347826087,0.377807133421) (0.809523809524,0.382210479965) (0.814699792961,0.386613826508) (0.819875776398,0.391017173052) (0.824016563147,0.394539850286) (0.829192546584,0.39894319683) (0.834368530021,0.403346543373) (0.839544513458,0.407749889916) (0.844720496894,0.41215323646) (0.849896480331,0.416556583003) (0.854037267081,0.420079260238) (0.859213250518,0.424482606781) (0.864389233954,0.428885953325) (0.869565217391,0.434610303831) (0.874741200828,0.441215323646) (0.879917184265,0.447820343461) (0.884057971014,0.453104359313) (0.889233954451,0.459709379128) (0.894409937888,0.466314398943) (0.899585921325,0.472919418758) (0.904761904762,0.479524438573) (0.909937888199,0.486129458388) (0.914078674948,0.49141347424) (0.919254658385,0.499779832673) (0.924430641822,0.50858652576) (0.929606625259,0.517393218846) (0.934782608696,0.526199911933) (0.939958592133,0.53500660502) (0.944099378882,0.543372963452) (0.949275362319,0.554381329811) (0.954451345756,0.566710700132) (0.959627329193,0.579920739762) (0.964803312629,0.594451783355) (0.969979296066,0.611624834875) (0.974120082816,0.627476882431) (0.979296066253,0.649493615148) (0.984472049689,0.67415235579) (0.989648033126,0.708058124174) (0.994824016563,0.775869660942) (1,1)
};
%not bot
\addplot[no marks,D, dashed, thick ] coordinates {
(0,0) (0.00481659874027,0.00235891852658) (0.00981845127825,0.0048085646888) (0.0148203038162,0.00725821085103) (0.0198221563542,0.00970785701325) (0.0248240088922,0.0121575031755) (0.0298258614302,0.0146071493377) (0.0348277139681,0.0170567954999) (0.0398295665061,0.0195064416621) (0.0448314190441,0.0219560878244) (0.0498332715821,0.0244057339866) (0.05483512412,0.0268553801488) (0.059836976658,0.029305026311) (0.064838829196,0.0317546724732) (0.069840681734,0.0342043186355) (0.074842534272,0.0366539647977) (0.0798443868099,0.0391036109599) (0.0848462393479,0.0415532571221) (0.0898480918859,0.0440029032843) (0.0948499444239,0.0464525494466) (0.0998517969618,0.0489021956088) (0.1048536495,0.051351841771) (0.109855502038,0.0538014879332) (0.114857354576,0.0562511340954) (0.119859207114,0.0587007802577) (0.124861059652,0.0611504264199) (0.12986291219,0.0636000725821) (0.134864764728,0.0660497187443) (0.139866617266,0.0684993649065) (0.144868469804,0.0709490110688) (0.149870322342,0.073398657231) (0.15487217488,0.0758483033932) (0.159874027418,0.0782979495554) (0.164875879956,0.0807475957177) (0.169877732494,0.0831972418799) (0.174879585031,0.0856468880421) (0.179881437569,0.0880965342043) (0.184883290107,0.0905461803665) (0.189885142645,0.0929958265288) (0.194886995183,0.095445472691) (0.199888847721,0.0978951188532) (0.204890700259,0.100344765015) (0.209892552797,0.102794411178) (0.214894405335,0.10524405734) (0.219896257873,0.107693703502) (0.224898110411,0.110143349664) (0.229899962949,0.112592995827) (0.234901815487,0.115042641989) (0.239903668025,0.117492288151) (0.244905520563,0.119941934313) (0.249907373101,0.122391580475) (0.254909225639,0.124841226638) (0.259911078177,0.1272908728) (0.264912930715,0.129740518962) (0.269914783253,0.132190165124) (0.274916635791,0.134639811287) (0.279918488329,0.137089457449) (0.284920340867,0.139539103611) (0.289922193405,0.141988749773) (0.294924045943,0.144438395935) (0.299925898481,0.146888042098) (0.304927751019,0.14933768826) (0.309929603557,0.151787334422) (0.314931456095,0.154236980584) (0.319933308633,0.156686626747) (0.324935161171,0.159136272909) (0.329937013709,0.161585919071) (0.334938866247,0.164035565233) (0.339940718785,0.166485211395) (0.344942571323,0.168934857558) (0.349944423861,0.17138450372) (0.354946276399,0.173834149882) (0.359948128937,0.176283796044) (0.364949981475,0.178733442206) (0.369951834013,0.181183088369) (0.374953686551,0.183632734531) (0.379955539089,0.186082380693) (0.384957391627,0.188532026855) (0.389959244165,0.190981673018) (0.394961096702,0.19343131918) (0.39996294924,0.195880965342) (0.404964801778,0.198330611504) (0.409966654316,0.200780257666) (0.414968506854,0.203229903829) (0.419970359392,0.205679549991) (0.42497221193,0.208129196153) (0.429974064468,0.210578842315) (0.434975917006,0.213028488478) (0.439977769544,0.21547813464) (0.444979622082,0.217927780802) (0.44998147462,0.220377426964) (0.454983327158,0.222827073126) (0.459985179696,0.225276719289) (0.464987032234,0.227726365451) (0.469988884772,0.230176011613) (0.47499073731,0.232625657775) (0.479992589848,0.235075303938) (0.484994442386,0.2375249501) (0.489996294924,0.239974596262) (0.494998147462,0.242424242424) (0.5,0.244873888586) (0.50481659874,0.247232807113) (0.509818451278,0.249682453275) (0.514820303816,0.252132099437) (0.519822156354,0.2545817456) (0.524824008892,0.257031391762) (0.52982586143,0.259481037924) (0.534827713968,0.261930684086) (0.539829566506,0.264380330249) (0.544831419044,0.266829976411) (0.549833271582,0.269279622573) (0.55483512412,0.271729268735) (0.559836976658,0.274178914897) (0.564838829196,0.27662856106) (0.569840681734,0.279078207222) (0.574842534272,0.281527853384) (0.57984438681,0.283977499546) (0.584846239348,0.286427145709) (0.589848091886,0.288876791871) (0.594849944424,0.291326438033) (0.599851796962,0.293776084195) (0.6048536495,0.296225730357) (0.609855502038,0.29867537652) (0.614857354576,0.301125022682) (0.619859207114,0.303574668844) (0.624861059652,0.306024315006) (0.62986291219,0.308473961169) (0.634864764728,0.310923607331) (0.639866617266,0.313373253493) (0.644868469804,0.315822899655) (0.649870322342,0.318272545817) (0.65487217488,0.32072219198) (0.659874027418,0.323171838142) (0.664875879956,0.325621484304) (0.669877732494,0.328071130466) (0.674879585031,0.330520776629) (0.679881437569,0.332970422791) (0.684883290107,0.335420068953) (0.689885142645,0.337869715115) (0.694886995183,0.340319361277) (0.699888847721,0.34276900744) (0.704890700259,0.345218653602) (0.709892552797,0.347668299764) (0.714894405335,0.350117945926) (0.719896257873,0.352567592089) (0.724898110411,0.355017238251) (0.729899962949,0.357466884413) (0.734901815487,0.359916530575) (0.739903668025,0.362366176737) (0.744905520563,0.3648158229) (0.749907373101,0.367265469062) (0.754909225639,0.369715115224) (0.759911078177,0.372164761386) (0.764912930715,0.374614407549) (0.769914783253,0.377064053711) (0.774916635791,0.379513699873) (0.779918488329,0.381963346035) (0.784920340867,0.385592451461) (0.789922193405,0.390491743785) (0.794924045943,0.39539103611) (0.799925898481,0.400290328434) (0.804927751019,0.405189620758) (0.809929603557,0.410088913083) (0.814931456095,0.414988205407) (0.819933308633,0.419887497732) (0.824935161171,0.424786790056) (0.829937013709,0.429686082381) (0.834938866247,0.434585374705) (0.839940718785,0.43948466703) (0.844942571323,0.444383959354) (0.849944423861,0.449283251678) (0.854946276399,0.454182544003) (0.859948128937,0.459081836327) (0.864949981475,0.463981128652) (0.869951834013,0.468880420976) (0.874953686551,0.473779713301) (0.879955539089,0.478679005625) (0.884957391627,0.48357829795) (0.889959244165,0.488477590274) (0.894961096702,0.495463618218) (0.89996294924,0.502812556705) (0.904964801778,0.510161495191) (0.909966654316,0.517510433678) (0.914968506854,0.524859372165) (0.919970359392,0.532208310651) (0.92497221193,0.539557249138) (0.929974064468,0.54699691526) (0.934975917006,0.556795499909) (0.939977769544,0.566594084558) (0.944979622082,0.576392669207) (0.94998147462,0.586191253856) (0.954983327158,0.598076574124) (0.959985179696,0.610324804936) (0.964987032234,0.624931954273) (0.969988884772,0.641535111595) (0.97499073731,0.660134276901) (0.979992589848,0.681727454183) (0.984994442386,0.710125204137) (0.989996294924,0.749228815097) (0.994998147462,0.818816911631) (1,1)
};
%no bot score
\addplot[no marks,D, dotted, draw=none, thick ] coordinates {
(0,0) (0.00440528634361,0.00242816673412) (0.00954478707783,0.00526102792392) (0.014684287812,0.00809388911372) (0.0198237885463,0.0109267503035) (0.0249632892805,0.0137596114933) (0.0293685756241,0.0161877782274) (0.0345080763583,0.0190206394172) (0.0396475770925,0.021853500607) (0.0447870778267,0.0246863617968) (0.0499265785609,0.0275192229866) (0.0543318649046,0.0299473897208) (0.0594713656388,0.0327802509106) (0.064610866373,0.0356131121004) (0.0697503671072,0.0384459732902) (0.0748898678414,0.04127883448) (0.079295154185,0.0437070012141) (0.0844346549192,0.0465398624039) (0.0895741556535,0.0493727235937) (0.0947136563877,0.0522055847835) (0.0998531571219,0.0550384459733) (0.104992657856,0.0578713071631) (0.1093979442,0.0602994738972) (0.114537444934,0.063132335087) (0.119676945668,0.0659651962768) (0.124816446402,0.0687980574666) (0.129955947137,0.0716309186564) (0.13436123348,0.0740590853905) (0.139500734214,0.0768919465803) (0.144640234949,0.0797248077701) (0.149779735683,0.0825576689599) (0.154919236417,0.0853905301497) (0.159324522761,0.0878186968839) (0.164464023495,0.0906515580737) (0.169603524229,0.0934844192635) (0.174743024963,0.0963172804533) (0.179882525698,0.0991501416431) (0.184287812041,0.101578308377) (0.189427312775,0.104411169567) (0.19456681351,0.107244030757) (0.199706314244,0.110076891947) (0.204845814978,0.112909753136) (0.209985315712,0.115742614326) (0.214390602056,0.11817078106) (0.21953010279,0.12100364225) (0.224669603524,0.12383650344) (0.229809104258,0.12666936463) (0.234948604993,0.12950222582) (0.239353891336,0.131930392554) (0.24449339207,0.134763253743) (0.249632892805,0.137596114933) (0.254772393539,0.140428976123) (0.259911894273,0.143261837313) (0.264317180617,0.145690004047) (0.269456681351,0.148522865237) (0.274596182085,0.151355726427) (0.279735682819,0.154188587616) (0.284875183554,0.157021448806) (0.289280469897,0.15944961554) (0.294419970631,0.16228247673) (0.299559471366,0.16511533792) (0.3046989721,0.16794819911) (0.309838472834,0.170781060299) (0.314977973568,0.173613921489) (0.319383259912,0.176042088223) (0.324522760646,0.178874949413) (0.32966226138,0.181707810603) (0.334801762115,0.184540671793) (0.339941262849,0.187373532983) (0.344346549192,0.189801699717) (0.349486049927,0.192634560907) (0.354625550661,0.195467422096) (0.359765051395,0.198300283286) (0.364904552129,0.201133144476) (0.369309838473,0.20356131121) (0.374449339207,0.2063941724) (0.379588839941,0.20922703359) (0.384728340675,0.212059894779) (0.38986784141,0.214892755969) (0.394273127753,0.217320922703) (0.399412628488,0.220153783893) (0.404552129222,0.222986645083) (0.409691629956,0.225819506273) (0.41483113069,0.228652367463) (0.419970631424,0.231485228652) (0.424375917768,0.233913395386) (0.429515418502,0.236746256576) (0.434654919236,0.239579117766) (0.439794419971,0.242411978956) (0.444933920705,0.245244840146) (0.449339207048,0.24767300688) (0.454478707783,0.25050586807) (0.459618208517,0.253338729259) (0.464757709251,0.256171590449) (0.469897209985,0.259004451639) (0.474302496329,0.261432618373) (0.479441997063,0.264265479563) (0.484581497797,0.267098340753) (0.489720998532,0.269931201943) (0.494860499266,0.272764063132) (0.5,0.275596924322) (0.504405286344,0.278025091056) (0.509544787078,0.280857952246) (0.514684287812,0.283690813436) (0.519823788546,0.286523674626) (0.52496328928,0.289356535815) (0.529368575624,0.29178470255) (0.534508076358,0.294617563739) (0.539647577093,0.297450424929) (0.544787077827,0.300283286119) (0.549926578561,0.303116147309) (0.554331864905,0.305544314043) (0.559471365639,0.308377175233) (0.564610866373,0.311210036422) (0.569750367107,0.314042897612) (0.574889867841,0.316875758802) (0.579295154185,0.319303925536) (0.584434654919,0.322136786726) (0.589574155653,0.324969647916) (0.594713656388,0.327802509106) (0.599853157122,0.330635370295) (0.604992657856,0.333468231485) (0.6093979442,0.335896398219) (0.614537444934,0.338729259409) (0.619676945668,0.341562120599) (0.624816446402,0.344394981789) (0.629955947137,0.347227842979) (0.63436123348,0.349656009713) (0.639500734214,0.352488870902) (0.644640234949,0.355321732092) (0.649779735683,0.358154593282) (0.654919236417,0.360987454472) (0.659324522761,0.363415621206) (0.664464023495,0.366248482396) (0.669603524229,0.369081343586) (0.674743024963,0.371914204775) (0.679882525698,0.374747065965) (0.684287812041,0.377175232699) (0.689427312775,0.380008093889) (0.69456681351,0.382840955079) (0.699706314244,0.385673816269) (0.704845814978,0.388506677459) (0.709985315712,0.391339538648) (0.714390602056,0.393767705382) (0.71953010279,0.396600566572) (0.724669603524,0.399433427762) (0.729809104258,0.402266288952) (0.734948604993,0.405099150142) (0.739353891336,0.407527316876) (0.74449339207,0.410360178066) (0.749632892805,0.413193039255) (0.754772393539,0.416025900445) (0.759911894273,0.418858761635) (0.764317180617,0.421286928369) (0.769456681351,0.424119789559) (0.774596182085,0.426952650749) (0.779735682819,0.429785511938) (0.784875183554,0.434641845407) (0.789280469897,0.439498178875) (0.794419970631,0.445163901255) (0.799559471366,0.450829623634) (0.8046989721,0.456495346014) (0.809838472834,0.462161068393) (0.814977973568,0.467826790773) (0.819383259912,0.472683124241) (0.824522760646,0.478348846621) (0.82966226138,0.484014569) (0.834801762115,0.48968029138) (0.839941262849,0.49534601376) (0.844346549192,0.500202347228) (0.849486049927,0.505868069607) (0.854625550661,0.511533791987) (0.859765051395,0.517199514367) (0.864904552129,0.522865236746) (0.869309838473,0.527721570214) (0.874449339207,0.533387292594) (0.879588839941,0.539053014974) (0.884728340675,0.544718737353) (0.88986784141,0.550384459733) (0.894273127753,0.556454876568) (0.899412628488,0.564953460138) (0.904552129222,0.573452043707) (0.909691629956,0.581950627276) (0.91483113069,0.590449210846) (0.919970631424,0.598947794415) (0.924375917768,0.606232294618) (0.929515418502,0.61634965601) (0.934654919236,0.627681100769) (0.939794419971,0.639012545528) (0.944933920705,0.650343990287) (0.949339207048,0.661675435047) (0.954478707783,0.675839740996) (0.959618208517,0.691218130312) (0.964757709251,0.70821529745) (0.969897209985,0.725617159045) (0.974302496329,0.742614326184) (0.979441997063,0.766086604614) (0.984581497797,0.794010522056) (0.989720998532,0.825576689599) (0.994860499266,0.874544718737) (1,1)
};
\end{axis}
\end{tikzpicture}

%	\vspace{-.25in} 

    %legend
    \begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
	height=1in, width=2in,
    xmin=0,xmax=50,ymin=0,ymax=0.4,
    legend style={at={(1.5,0)},draw=none,fill=none, legend cell align=left,legend columns = -1, column sep = 2mm}
    ]
    \addlegendimage{no marks, black, solid, thick}
    \addlegendentry{Bots (Bot Score $\ge0.5$)};
    \addlegendimage{no marks, black, dashed, thick}
    \addlegendentry{Human (Bot Score $<0.5$)};
    
    \addlegendimage{gray,no marks,loosely dashdotted,thick};
    \addlegendentry{Lorenz Curve of Perfect Equality}; 
    
    \end{axis}
    \end{tikzpicture}
